Order-optimal Joint Transmission and Identification in Massive Multi-User MIMO via Group Testing

The number of wireless devices which are connected to a single Wireless Local Area Network continues to grow each year. As a result, the orchestration of so many devices becomes a daunting, resource--consuming task, especially when the resources available at the single access point are limited, and it is hard to anticipate which devices will request access at any given time. On the other hand, the number of antennas on both the devices and the access point grows as well, facilitating advanced joint scheduling and coding techniques. In this paper, we leverage the large number of antennas and suggest a massive multiple-user multiple-input-multiple-output (MU-MIMO) scheme using sparse coding based on Group Testing (GT) principles. The scheme allows for a small subset of devices to transmit simultaneously, without a preceding scheduling phase or coordination, thus reducing overhead and complexity. Specifically, we show that out of a population of \(N\) devices, it is possible to jointly identify and decode \(K\) devices, unknown in advance, simultaneously and without any scheduling. The scheme utilizes minimal knowledge of channel state, uses an efficient (in both run-time and space) decoding algorithm, and requires \(O(K\log N\mathcal{M})\) antennas, where \(\mathcal{M}\) is the number of messages per device. In fact, we prove that this scheme is order--optimal in the number of users and messages. This is done by deriving sufficient conditions for a vanishing error probability (a direct result), bounding the minimal number of antennas necessary for any such scheme (a converse result), and showing that these results are asymptotically tight.

==> TexFiles/TexImages/BER.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
% width=7cm,
% height=5.5cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=-30,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={Relative SNR, $\rho$ [dB]},
ymin=-0.01,
ymax=0.51,
ylabel style={font=\color{white!15!black}},
ylabel={BER},
axis background/.style={fill=white},
title style={font=\bfseries},
title={BER vs. SNR},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-30	0.501817633472743\\
-29.7394789579158	0.501800385550835\\
-29.4789579158317	0.501781997919432\\
-29.2184368737475	0.501762458305865\\
-28.9579158316633	0.50174169589064\\
-28.6973947895792	0.50171968882809\\
-28.436873747495	0.501696306330228\\
-28.1763527054108	0.501671482098773\\
-27.9158316633266	0.501645127895944\\
-27.6553106212425	0.501617128984824\\
-27.3947895791583	0.50158757550694\\
-27.1342685370741	0.501555912190999\\
-26.87374749499	0.501522436460821\\
-26.6132264529058	0.501486897707771\\
-26.3527054108216	0.501449173788515\\
-26.0921843687375	0.50140912483317\\
-25.8316633266533	0.501366649373463\\
-25.5711422845691	0.50132148532396\\
-25.310621242485	0.501273583911442\\
-25.0501002004008	0.501222731392759\\
-24.7895791583166	0.501168763975443\\
-24.5290581162325	0.501111474579858\\
-24.2685370741483	0.501050540935323\\
-24.0080160320641	0.500986127363945\\
-23.74749498998	0.500917625829519\\
-23.4869739478958	0.500844922203449\\
-23.2264529058116	0.500767764420052\\
-22.9659318637275	0.50068587873099\\
-22.7054108216433	0.500599201135121\\
-22.4448897795591	0.500506752956008\\
-22.1843687374749	0.500408892378946\\
-21.9238476953908	0.500305023836175\\
-21.6633266533066	0.500194859072133\\
-21.4028056112224	0.500077952719364\\
-21.1422845691383	0.499953902791476\\
-20.8817635270541	0.499822299753938\\
-20.6212424849699	0.499682690061551\\
-20.3607214428858	0.499534577257027\\
-20.1002004008016	0.499377466281598\\
-19.8396793587174	0.499210832642517\\
-19.5791583166333	0.499034072384608\\
-19.3186372745491	0.498846619643235\\
-19.0581162324649	0.498647825054384\\
-18.7975951903808	0.498437032361246\\
-18.5370741482966	0.498213510060892\\
-18.2765531062124	0.497976550048991\\
-18.0160320641283	0.497725299815009\\
-17.7555110220441	0.497459016750952\\
-17.4949899799599	0.497176750050253\\
-17.2344689378758	0.496877606397037\\
-16.9739478957916	0.496560576906951\\
-16.7134268537074	0.496224722510538\\
-16.4529058116232	0.495868835794558\\
-16.1923847695391	0.495491898976545\\
-15.9318637274549	0.495092668866458\\
-15.6713426853707	0.494669916429978\\
-15.4108216432866	0.49422228480096\\
-15.1503006012024	0.493748405538173\\
-14.8897795591182	0.493246869916604\\
-14.6292585170341	0.492716088333459\\
-14.3687374749499	0.492154530535388\\
-14.1082164328657	0.491560515423039\\
-13.8476953907816	0.490932306234441\\
-13.5871743486974	0.490268089071236\\
-13.3266533066132	0.489566007214446\\
-13.0661322645291	0.488823988826923\\
-12.8056112224449	0.488040084783367\\
-12.5450901803607	0.48721213174398\\
-12.2845691382766	0.486337917265332\\
-12.0240480961924	0.485415150653862\\
-11.7635270541082	0.48444145959783\\
-11.503006012024	0.483414393248084\\
-11.2424849699399	0.482331424326211\\
-10.9819639278557	0.481189946564744\\
-10.7214428857715	0.47998728759324\\
-10.4609218436874	0.478720699800883\\
-10.2004008016032	0.477387375572164\\
-9.93987975951904	0.475984445128928\\
-9.67935871743487	0.474508987390897\\
-9.4188376753507	0.47295803003092\\
-9.15831663326653	0.471328557219716\\
-8.89779559118237	0.469617536215332\\
-8.63727454909819	0.46782189695543\\
-8.37675350701403	0.465938569815409\\
-8.11623246492986	0.46396447732727\\
-7.85571142284569	0.4618965541918\\
-7.59519038076153	0.459731766458624\\
-7.33466933867736	0.457467104224431\\
-7.07414829659319	0.455099633063986\\
-6.81362725450902	0.452626477502589\\
-6.55310621242485	0.450044818641591\\
-6.29258517034068	0.447352000325878\\
-6.03206412825651	0.444545442350259\\
-5.77154308617235	0.441622720428156\\
-5.51102204408818	0.438581541189821\\
-5.25050100200401	0.435419823986552\\
-4.98997995991984	0.432135656030214\\
-4.72945891783567	0.4287273423891\\
-4.4689378757515	0.425193418264869\\
-4.20841683366734	0.421532666619721\\
-3.94789579158317	0.417744135744047\\
-3.687374749499	0.413827156178326\\
-3.42685370741483	0.409781357214646\\
-3.16633266533066	0.405606681458776\\
-2.90581162324649	0.40130339908949\\
-2.64529058116232	0.396872121594398\\
-2.38476953907816	0.392313813310842\\
-2.12424849699399	0.387629802028403\\
-1.86372745490982	0.382821785143786\\
-1.60320641282565	0.37789184354622\\
-1.34268537074148	0.372842439378962\\
-1.08216432865731	0.367676424291902\\
-0.821643286573148	0.362397039271686\\
-0.561122244488978	0.357007915175926\\
-0.300601202404809	0.351513067759041\\
-0.0400801603206391	0.345916894433671\\
0.220440881763526	0.34022416592925\\
0.480961923847695	0.33444001388564\\
0.741482965931866	0.328569922523379\\
1.00200400801603	0.322619708616854\\
1.2625250501002	0.316595504860917\\
1.52304609218437	0.310503740018542\\
1.78356713426854	0.304351115019253\\
2.04408817635271	0.298144573720902\\
2.30460921843687	0.29189128158915\\
2.56513026052104	0.285598591582687\\
2.82565130260521	0.279274010286588\\
3.08617234468938	0.272925167958032\\
3.34669338677355	0.266559782023548\\
3.60721442885772	0.260185621665645\\
3.86773547094188	0.253810471521208\\
4.12825651302605	0.247442095302379\\
4.38877755511022	0.241088199082209\\
4.64929859719439	0.234756398116066\\
4.90981963927856	0.22845417733002\\
5.17034068136272	0.222188862845243\\
5.43086172344689	0.21596758787217\\
5.69138276553106	0.209797263424829\\
5.95190380761523	0.203684550780686\\
6.2124248496994	0.197635836302363\\
6.47294589178357	0.191657209089523\\
6.73346693386773	0.185754440795323\\
6.9939879759519	0.179932969023203\\
7.25450901803607	0.174197883010548\\
7.51503006012024	0.168553912520145\\
7.77555110220441	0.163005419233947\\
8.03607214428858	0.157556391458452\\
8.29659318637275	0.152210440983141\\
8.55711422845691	0.146970802773375\\
8.81763527054108	0.141840337119834\\
9.07815631262525	0.136821533863789\\
9.33867735470942	0.131916518785069\\
9.59919839679359	0.127127061868214\\
9.85971943887776	0.122454587272289\\
10.1202404809619	0.117900184818017\\
10.3807615230461	0.113464622584114\\
10.6412825651303	0.109148360345169\\
10.9018036072144	0.104951565418064\\
11.1623246492986	0.100874126374457\\
11.4228456913828	0.0969156704539554\\
11.6833667334669	0.0930755788141651\\
11.9438877755511	0.0893530043154381\\
12.2044088176353	0.0857468859282946\\
12.4649298597194	0.0822559679041411\\
12.7254509018036	0.0788788145914658\\
12.9859719438878	0.0756138259520955\\
13.2464929859719	0.0724592549459157\\
13.5070140280561	0.0694132219725169\\
13.7675350701403	0.0664737296601021\\
14.0280561122244	0.0636386771370631\\
14.2885771543086	0.060905873702696\\
14.5490981963928	0.0582730527044269\\
14.8096192384769	0.0557378816243228\\
15.0701402805611	0.053297976222983\\
15.3306613226453	0.050950910222742\\
15.5911823647295	0.0486942258809019\\
15.8517034068136	0.0465254435381855\\
16.1122244488978	0.0444420705691806\\
16.372745490982	0.0424416092907071\\
16.6332665330661	0.0405215661637631\\
16.8937875751503	0.0386794554428642\\
17.1543086172345	0.0369128084376797\\
17.4148296593186	0.0352191790767779\\
17.6753507014028	0.0335961475739906\\
17.935871743487	0.0320413250253626\\
18.1963927855711	0.0305523589844073\\
18.4569138276553	0.0291269375502536\\
18.7174348697395	0.0277627890137896\\
18.9779559118236	0.026457688602352\\
19.2384769539078	0.0252094586323199\\
19.498997995992	0.0240159706147546\\
19.7595190380762	0.0228751489796332\\
20.0200400801603	0.0217849681196464\\
20.2805611222445	0.0207434575991945\\
20.5410821643287	0.019748700357133\\
20.8016032064128	0.0187988357272713\\
21.062124248497	0.0178920551146774\\
21.3226452905812	0.0170266076563049\\
21.5831663326653	0.0162007965637774\\
21.8436873747495	0.0154129778322285\\
22.1042084168337	0.0146615648690794\\
22.3647294589178	0.0139450215462718\\
22.625250501002	0.0132618662903025\\
22.8857715430862	0.0126106691381052\\
23.1462925851703	0.0119900508312223\\
23.4068136272545	0.0113986839911218\\
23.6673346693387	0.010835287852969\\
23.9278557114228	0.0102986312961248\\
24.188376753507	0.00978752955719765\\
24.4488977955912	0.00930084490823793\\
24.7094188376754	0.00883748186168613\\
24.9699398797595	0.0083963894708906\\
25.2304609218437	0.00797655940406882\\
25.4909819639279	0.00757702418555692\\
25.751503006012	0.0071968544044926\\
26.0120240480962	0.00683516028145738\\
26.2725450901804	0.00649108883899246\\
26.5330661322645	0.00616382336086643\\
26.7935871743487	0.00585258012206954\\
27.0541082164329	0.00555661171387829\\
27.314629258517	0.00527520018425317\\
27.5751503006012	0.00500765979211829\\
27.8356713426854	0.00475333574442937\\
28.0961923847695	0.00451160066678109\\
28.3567134268537	0.00428185552602461\\
28.6172344689379	0.00406352760894131\\
28.877755511022	0.00385607078316998\\
29.1382765531062	0.00365896140077207\\
29.3987975951904	0.00347170222970606\\
29.6593186372746	0.00329381731770467\\
29.9198396793587	0.00312485195504311\\
30.1803607214429	0.00296437261065445\\
30.4408817635271	0.00281196734683845\\
30.7014028056112	0.00266724040539757\\
30.9619238476954	0.00252981758396255\\
31.2224448897796	0.00239933962392537\\
31.4829659318637	0.00227546506424009\\
31.7434869739479	0.00215787062869815\\
32.0040080160321	0.00204624227216282\\
32.2645290581162	0.00194028780910126\\
32.5250501002004	0.00183972569874572\\
32.7855711422846	0.00174428804217164\\
33.0460921843687	0.00165371935112055\\
33.3066132264529	0.00156777670395428\\
33.5671342685371	0.00148623007194173\\
33.8276553106212	0.00140885858720022\\
34.0881763527054	0.00133545384372739\\
34.3486973947896	0.00126581605504537\\
34.6092184368737	0.00119975612649607\\
34.8697394789579	0.00113709345212884\\
35.1302605210421	0.00107765787469069\\
35.3907815631263	0.00102128499179372\\
35.6513026052104	0.000967821100945247\\
35.9118236472946	0.000917117931732004\\
36.1723446893788	0.000869035973612347\\
36.4328657314629	0.000823442289348686\\
36.6933867735471	0.000780209830811288\\
36.9539078156313	0.000739218381057446\\
37.2144288577154	0.000700354079093382\\
37.4749498997996	0.000663508057829224\\
37.7354709418838	0.00062857762247107\\
37.9959919839679	0.000595464014191792\\
38.2565130260521	0.000564074563967044\\
38.5170340681363	0.000534321235173851\\
38.7775551102204	0.000506119347195154\\
39.0380761523046	0.000479389452948589\\
39.2985971943888	0.000454055679739499\\
39.5591182364729	0.000430046201847577\\
39.8196392785571	0.00040729295539266\\
40.0801603206413	0.000385731095717448\\
40.3406813627254	0.000365298965406558\\
40.6012024048096	0.000345937613891945\\
40.8617234468938	0.000327592718998945\\
41.122244488978	0.000310210091472478\\
41.3827655310621	0.000293741786291175\\
41.6432865731463	0.000278138977899669\\
41.9038076152305	0.000263357069369639\\
42.1643286573146	0.000249353674065389\\
42.4248496993988	0.000236087441130895\\
42.685370741483	0.00022352113264002\\
42.9458917835671	0.000211617134171991\\
43.2064128256513	0.000200341589757089\\
43.4669338677355	0.000189661626655849\\
43.7274549098196	0.000179546371768316\\
43.9879759519038	0.000169965374694069\\
44.248496993988	0.000160891590067485\\
44.5090180360721	0.00015229856026552\\
44.7695390781563	0.000144159929794267\\
45.0300601202405	0.000136453024984077\\
45.2905811623246	0.000129155266254276\\
45.5511022044088	0.000122243821484042\\
45.811623246493	0.000115699974037098\\
46.0721442885772	0.000109503474261528\\
46.3326653306613	0.000103636300609373\\
46.5931863727455	9.8080811659989e-05\\
46.8537074148297	9.28216866823223e-05\\
47.1142284569138	8.78423032511169e-05\\
47.374749498998	8.31275489937739e-05\\
47.6352705410822	7.86637503681554e-05\\
47.8957915831663	7.44380876926907e-05\\
48.1563126252505	7.04380213159901e-05\\
48.4168336673347	6.66513400773359e-05\\
48.6773547094188	6.30669007224099e-05\\
48.937875751503	5.96738537501412e-05\\
49.1983967935872	5.64621160468031e-05\\
49.4589178356713	5.34230199246423e-05\\
49.7194388777555	5.05446120961766e-05\\
49.9799599198397	4.78326687940952e-05\\
50.2404809619238	4.52434424445602e-05\\
50.501002004008	4.28038214973194e-05\\
50.7615230460922	4.04948071065354e-05\\
51.0220440881764	3.83109411489931e-05\\
51.2825651302605	3.62416121442998e-05\\
51.5430861723447	3.42890026920321e-05\\
51.8036072144289	3.2431962256763e-05\\
52.064128256513	3.06799025844706e-05\\
52.3246492985972	2.90214369746993e-05\\
52.5851703406814	2.74520888237631e-05\\
52.8456913827655	2.59670989127325e-05\\
53.1062124248497	2.45621845265694e-05\\
53.3667334669339	2.32324286592858e-05\\
53.627254509018	2.19743921837568e-05\\
53.8877755511022	2.0784186895773e-05\\
54.1482965931864	1.9658043148134e-05\\
54.4088176352705	1.85925712055899e-05\\
54.6693386773547	1.75845295017901e-05\\
54.9298597194389	1.66308373412354e-05\\
55.190380761523	1.57285917561531e-05\\
55.4509018036072	1.48752543487959e-05\\
55.7114228456914	1.40675821541113e-05\\
55.9719438877756	1.33132554315354e-05\\
56.2324649298597	1.25819173016443e-05\\
56.4929859719439	1.18976865066312e-05\\
56.7535070140281	1.12546808732104e-05\\
57.0140280561122	1.0639206659604e-05\\
57.2745490981964	1.00605798200292e-05\\
57.5350701402806	9.51335435432572e-06\\
57.7955911823647	8.99565869198416e-06\\
58.0561122244489	8.49613999137039e-06\\
58.3166332665331	8.04294768805891e-06\\
58.5771543086172	7.60622572959492e-06\\
58.8376753507014	7.1908433247221e-06\\
59.0981963927856	6.79883436287559e-06\\
59.3587174348697	6.42826569941373e-06\\
59.6192384769539	6.0777993160846e-06\\
59.8797595190381	5.74666556584849e-06\\
60.1402805611222	5.43309963930419e-06\\
60.4008016032064	5.13648254535144e-06\\
60.6613226452906	4.85614326809441e-06\\
60.9218436873748	4.59102322943258e-06\\
61.1823647294589	4.34057004721274e-06\\
61.4428857715431	4.10327950487381e-06\\
61.7034068136273	3.87910433728386e-06\\
61.9639278557114	3.66712490286596e-06\\
62.2244488977956	3.46718868773209e-06\\
62.4849699398798	3.27732012641515e-06\\
62.7454909819639	3.097916979028e-06\\
63.0060120240481	2.93080801098349e-06\\
63.2665330661323	2.76822707181936e-06\\
63.5270541082164	2.61672806005396e-06\\
63.7875751503006	2.47347900212466e-06\\
64.0480961923848	2.33805116513535e-06\\
64.3086172344689	2.21000201752193e-06\\
64.5691382765531	2.08918089466703e-06\\
64.8296593186373	1.97447856897658e-06\\
65.0901803607214	0\\
65.3507014028056	0\\
65.6112224448898	0\\
65.871743486974	0\\
66.1322645290581	0\\
66.3927855711423	0\\
66.6533066132264	0\\
66.9138276553106	0\\
67.1743486973948	0\\
67.434869739479	0\\
67.6953907815631	0\\
67.9559118236473	0\\
68.2164328657315	0\\
68.4769539078156	0\\
68.7374749498998	0\\
68.997995991984	0\\
69.2585170340681	0\\
69.5190380761523	0\\
69.7795591182365	0\\
70.0400801603206	0\\
70.3006012024048	0\\
70.561122244489	0\\
70.8216432865731	0\\
71.0821643286573	0\\
71.3426853707415	0\\
71.6032064128257	0\\
71.8637274549098	0\\
72.124248496994	0\\
72.3847695390781	0\\
72.6452905811623	0\\
72.9058116232465	0\\
73.1663326653307	0\\
73.4268537074148	0\\
73.687374749499	0\\
73.9478957915832	0\\
74.2084168336673	0\\
74.4689378757515	0\\
74.7294589178357	0\\
74.9899799599198	0\\
75.250501002004	0\\
75.5110220440882	0\\
75.7715430861724	0\\
76.0320641282565	0\\
76.2925851703407	0\\
76.5531062124249	0\\
76.813627254509	0\\
77.0741482965932	0\\
77.3346693386773	0\\
77.5951903807615	0\\
77.8557114228457	0\\
78.1162324649299	0\\
78.376753507014	0\\
78.6372745490982	0\\
78.8977955911824	0\\
79.1583166332665	0\\
79.4188376753507	0\\
79.6793587174349	0\\
79.939879759519	0\\
80.2004008016032	0\\
80.4609218436874	0\\
80.7214428857716	0\\
80.9819639278557	0\\
81.2424849699399	0\\
81.503006012024	0\\
81.7635270541082	0\\
82.0240480961924	0\\
82.2845691382766	0\\
82.5450901803607	0\\
82.8056112224449	0\\
83.0661322645291	0\\
83.3266533066132	0\\
83.5871743486974	0\\
83.8476953907816	0\\
84.1082164328657	0\\
84.3687374749499	0\\
84.6292585170341	0\\
84.8897795591182	0\\
85.1503006012024	0\\
85.4108216432866	0\\
85.6713426853707	0\\
85.9318637274549	0\\
86.1923847695391	0\\
86.4529058116233	0\\
86.7134268537074	0\\
86.9739478957916	0\\
87.2344689378757	0\\
87.4949899799599	0\\
87.7555110220441	0\\
88.0160320641283	0\\
88.2765531062124	0\\
88.5370741482966	0\\
88.7975951903808	0\\
89.0581162324649	0\\
89.3186372745491	0\\
89.5791583166333	0\\
89.8396793587174	0\\
90.1002004008016	0\\
90.3607214428858	0\\
90.6212424849699	0\\
90.8817635270541	0\\
91.1422845691383	0\\
91.4028056112224	0\\
91.6633266533066	0\\
91.9238476953908	0\\
92.1843687374749	0\\
92.4448897795591	0\\
92.7054108216433	0\\
92.9659318637275	0\\
93.2264529058116	0\\
93.4869739478958	0\\
93.74749498998	0\\
94.0080160320641	0\\
94.2685370741483	0\\
94.5290581162325	0\\
94.7895791583166	0\\
95.0501002004008	0\\
95.310621242485	0\\
95.5711422845691	0\\
95.8316633266533	0\\
96.0921843687375	0\\
96.3527054108216	0\\
96.6132264529058	0\\
96.87374749499	0\\
97.1342685370741	0\\
97.3947895791583	0\\
97.6553106212425	0\\
97.9158316633267	0\\
98.1763527054108	0\\
98.436873747495	0\\
98.6973947895792	0\\
98.9579158316633	0\\
99.2184368737475	0\\
99.4789579158317	0\\
99.7394789579158	0\\
100	0\\
};
\end{axis}
\end{tikzpicture}%

==> TexFiles/TexImages/alpha.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
% width=7cm,
% height=5.5cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=-30,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={Relative SNR, $\rho$ [dB]},
ymin=0.45,
ymax=0.7,
ylabel style={font=\color{white!15!black}},
ylabel={$\alpha^*$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\alpha^*$ vs. SNR},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-30	0.660880792385758\\
-29.7394789579158	0.660864005326464\\
-29.4789579158317	0.660845711079477\\
-29.2184368737475	0.660826172786773\\
-28.9579158316633	0.660805316925786\\
-28.6973947895792	0.660783411645039\\
-28.436873747495	0.660760038372696\\
-28.1763527054108	0.66073522672244\\
-27.9158316633266	0.660708891278459\\
-27.6553106212425	0.660680843620364\\
-27.3947895791583	0.660652099311809\\
-27.1342685370741	0.660619755411194\\
-26.87374749499	0.660586320246743\\
-26.6132264529058	0.660550747838691\\
-26.3527054108216	0.660513166141616\\
-26.0921843687375	0.660473173006853\\
-25.8316633266533	0.660430982923742\\
-25.5711422845691	0.660385722775974\\
-25.310621242485	0.660337944631934\\
-25.0501002004008	0.660287180288289\\
-24.7895791583166	0.660233426144836\\
-24.5290581162325	0.660176320275584\\
-24.2685370741483	0.660114885085787\\
-24.0080160320641	0.660051439711482\\
-23.74749498998	0.659983221222082\\
-23.4869739478958	0.659910841048723\\
-23.2264529058116	0.659834073395997\\
-22.9659318637275	0.659752630146204\\
-22.7054108216433	0.659667763792165\\
-22.4448897795591	0.659574558088755\\
-22.1843687374749	0.659477357006369\\
-21.9238476953908	0.659374092094562\\
-21.6633266533066	0.659264891743799\\
-21.4028056112224	0.659148995077087\\
-21.1422845691383	0.659026009124458\\
-20.8817635270541	0.658895653287786\\
-20.6212424849699	0.658757493735509\\
-20.3607214428858	0.658610967663361\\
-20.1002004008016	0.658455661726137\\
-19.8396793587174	0.658291175478815\\
-19.5791583166333	0.658116710995342\\
-19.3186372745491	0.657931930977734\\
-19.0581162324649	0.657736143028071\\
-18.7975951903808	0.65752880774968\\
-18.5370741482966	0.657309112671522\\
-18.2765531062124	0.657076614247055\\
-18.0160320641283	0.656830173789093\\
-17.7555110220441	0.656569599497382\\
-17.4949899799599	0.656293615244805\\
-17.2344689378758	0.656001586200747\\
-16.9739478957916	0.655692405973438\\
-16.7134268537074	0.655365718447519\\
-16.4529058116232	0.655019737166831\\
-16.1923847695391	0.654654222467419\\
-15.9318637274549	0.6542678154043\\
-15.6713426853707	0.653859592051408\\
-15.4108216432866	0.653428178028818\\
-15.1503006012024	0.652972478382118\\
-14.8897795591182	0.652491549649082\\
-14.6292585170341	0.651983669083901\\
-14.3687374749499	0.651447928199434\\
-14.1082164328657	0.650882868216784\\
-13.8476953907816	0.650287116858846\\
-13.5871743486974	0.649659260139146\\
-13.3266533066132	0.648998082098097\\
-13.0661322645291	0.648301429971972\\
-12.8056112224449	0.647568469736736\\
-12.5450901803607	0.646797454102111\\
-12.2845691382766	0.64598682648867\\
-12.0240480961924	0.645135031963473\\
-11.7635270541082	0.644240496835985\\
-11.503006012024	0.643301649083776\\
-11.2424849699399	0.642316929575423\\
-10.9819639278557	0.641284768023343\\
-10.7214428857715	0.640203661403043\\
-10.4609218436874	0.639072097252461\\
-10.2004008016032	0.637888640647239\\
-9.93987975951904	0.636651895727832\\
-9.67935871743487	0.635360554943553\\
-9.4188376753507	0.634013362922235\\
-9.15831663326653	0.632609139547925\\
-8.89779559118237	0.631146906972347\\
-8.63727454909819	0.629625709341886\\
-8.37675350701403	0.628044816092575\\
-8.11623246492986	0.626403599037726\\
-7.85571142284569	0.624701596675775\\
-7.59519038076153	0.622938591805577\\
-7.33466933867736	0.621114444900365\\
-7.07414829659319	0.619229407265748\\
-6.81362725450902	0.617283862934711\\
-6.55310621242485	0.615278248017886\\
-6.29258517034068	0.613213674447311\\
-6.03206412825651	0.611091202084053\\
-5.77154308617235	0.608912297885539\\
-5.51102204408818	0.606678502378435\\
-5.25050100200401	0.604391948045391\\
-4.98997995991984	0.602054846132147\\
-4.72945891783567	0.599669745347784\\
-4.4689378757515	0.597239476957975\\
-4.20841683366734	0.59476714806438\\
-3.94789579158317	0.592256133497637\\
-3.687374749499	0.589710064563716\\
-3.42685370741483	0.587132818267416\\
-3.16633266533066	0.584528493574232\\
-2.90581162324649	0.581901391086297\\
-2.64529058116232	0.579255996696844\\
-2.38476953907816	0.576596953260631\\
-2.12424849699399	0.573929034594678\\
-1.86372745490982	0.571257093032836\\
-1.60320641282565	0.568586080585823\\
-1.34268537074148	0.565920961775928\\
-1.08216432865731	0.563266708642974\\
-0.821643286573148	0.560628260421319\\
-0.561122244488978	0.558010491280744\\
-0.300601202404809	0.55541817454655\\
-0.0400801603206391	0.552855953193723\\
0.220440881763526	0.550328313515\\
0.480961923847695	0.547839527925503\\
0.741482965931866	0.545393685657994\\
1.00200400801603	0.542994613803918\\
1.2625250501002	0.540645872955991\\
1.52304609218437	0.538350757071061\\
1.78356713426854	0.536112263309808\\
2.04408817635271	0.533933053847537\\
2.30460921843687	0.531815511089099\\
2.56513026052104	0.529761686396515\\
2.82565130260521	0.527773300663376\\
3.08617234468938	0.525851759225245\\
3.34669338677355	0.523998150418856\\
3.60721442885772	0.522213253034543\\
3.86773547094188	0.520497545625392\\
4.12825651302605	0.5188512180999\\
4.38877755511022	0.517274185746193\\
4.64929859719439	0.515766101278255\\
4.90981963927856	0.514326377209939\\
5.17034068136272	0.512954197250663\\
5.43086172344689	0.511648537557921\\
5.69138276553106	0.510408184752594\\
5.95190380761523	0.509231754954757\\
6.2124248496994	0.508117712514121\\
6.47294589178357	0.507064390184328\\
6.73346693386773	0.506070005038342\\
6.9939879759519	0.50513267911537\\
7.25450901803607	0.504250455390503\\
7.51503006012024	0.503421319551382\\
7.77555110220441	0.502643192645706\\
8.03607214428858	0.501913991212264\\
8.29659318637275	0.501231596308136\\
8.55711422845691	0.500593888255036\\
8.81763527054108	0.499998754568405\\
9.07815631262525	0.499444099962151\\
9.33867735470942	0.498927856297036\\
9.59919839679359	0.498447990727681\\
9.85971943887776	0.49800251948561\\
10.1202404809619	0.497589490661129\\
10.3807615230461	0.497207018630965\\
10.6412825651303	0.496853295176865\\
10.9018036072144	0.496526534502401\\
11.1623246492986	0.496225057489253\\
11.4228456913828	0.495947230841536\\
11.6833667334669	0.49569150246855\\
11.9438877755511	0.49545636900162\\
12.2044088176353	0.495240431534563\\
12.4649298597194	0.49504233256445\\
12.7254509018036	0.494860798050614\\
12.9859719438878	0.494694632497699\\
13.2464929859719	0.494542691715972\\
13.5070140280561	0.494403905746746\\
13.7675350701403	0.494277267316526\\
14.0280561122244	0.494161832954503\\
14.2885771543086	0.494056722532375\\
14.5490981963928	0.49396109021842\\
14.8096192384769	0.493874186517252\\
15.0701402805611	0.493795285174688\\
15.3306613226453	0.493723718594208\\
15.5911823647295	0.493658866116596\\
15.8517034068136	0.493600152761398\\
16.1122244488978	0.49354704545601\\
16.372745490982	0.493499062098615\\
16.6332665330661	0.493455722354487\\
16.8937875751503	0.493416632902443\\
17.1543086172345	0.493381408141685\\
17.4148296593186	0.493349677447649\\
17.6753507014028	0.493321115498947\\
17.935871743487	0.493295440595827\\
18.1963927855711	0.493272380414822\\
18.4569138276553	0.493251659333152\\
18.7174348697395	0.493233074084391\\
18.9779559118236	0.493216410317822\\
19.2384769539078	0.493201477100522\\
19.498997995992	0.493188109956964\\
19.7595190380762	0.493176126732515\\
20.0200400801603	0.493165410608841\\
20.2805611222445	0.493155824250228\\
20.5410821643287	0.493147259339831\\
20.8016032064128	0.493139583454441\\
21.062124248497	0.4931327365568\\
21.3226452905812	0.493126611117379\\
21.5831663326653	0.493121110276169\\
21.8436873747495	0.493116213307047\\
22.1042084168337	0.493111810387447\\
22.3647294589178	0.49310787375812\\
22.625250501002	0.493104343496086\\
22.8857715430862	0.493101172407105\\
23.1462925851703	0.493098332646029\\
23.4068136272545	0.493095758532244\\
23.6673346693387	0.493093443287581\\
23.9278557114228	0.493091352402775\\
24.188376753507	0.493089463845302\\
24.4488977955912	0.493087730726618\\
24.7094188376754	0.493086161727095\\
24.9699398797595	0.49308473618201\\
25.2304609218437	0.493083414913035\\
25.4909819639279	0.49308220957164\\
25.751503006012	0.493081089799352\\
26.0120240480962	0.493080053571061\\
26.2725450901804	0.493079088443908\\
26.5330661322645	0.493078177167972\\
26.7935871743487	0.493077342774594\\
27.0541082164329	0.493076534490388\\
27.314629258517	0.493075782220421\\
27.5751503006012	0.493075077123271\\
27.8356713426854	0.493074398742892\\
28.0961923847695	0.493073749548658\\
28.3567134268537	0.493073137621936\\
28.6172344689379	0.493072533241308\\
28.877755511022	0.49307195360002\\
29.1382765531062	0.493071408237036\\
29.3987975951904	0.49307087556108\\
29.6593186372746	0.493070346437857\\
29.9198396793587	0.493069846969232\\
30.1803607214429	0.49306936884225\\
30.4408817635271	0.49306888685526\\
30.7014028056112	0.493068437209321\\
30.9619238476954	0.493067981350393\\
31.2224448897796	0.493067546504474\\
31.4829659318637	0.493067130837288\\
31.7434869739479	0.493066719527791\\
32.0040080160321	0.493066304008554\\
32.2645290581162	0.493065919435565\\
32.5250501002004	0.493065548202121\\
32.7855711422846	0.49306516045674\\
33.0460921843687	0.493064795178183\\
33.3066132264529	0.493064458249844\\
33.5671342685371	0.493064096210883\\
33.8276553106212	0.493063774324187\\
34.0881763527054	0.493063440365595\\
34.3486973947896	0.493063125715633\\
34.6092184368737	0.493062812396688\\
34.8697394789579	0.493062516786658\\
35.1302605210421	0.49306222352111\\
35.3907815631263	0.493061950009947\\
35.6513026052104	0.493061669373076\\
35.9118236472946	0.493061402712674\\
36.1723446893788	0.493061161244343\\
36.4328657314629	0.493060894487818\\
36.6933867735471	0.493060648368304\\
36.9539078156313	0.493060425582516\\
37.2144288577154	0.493060195193682\\
37.4749498997996	0.493059980013976\\
37.7354709418838	0.493059760299508\\
37.9959919839679	0.493059559576884\\
38.2565130260521	0.493059365821697\\
38.5170340681363	0.493059160728332\\
38.7775551102204	0.493058977151978\\
39.0380761523046	0.493058798130409\\
39.2985971943888	0.493058629615089\\
39.5591182364729	0.493058467548447\\
39.8196392785571	0.493058310761201\\
40.0801603206413	0.493058161414078\\
40.3406813627254	0.493057994747261\\
40.6012024048096	0.493057862637338\\
40.8617234468938	0.493057715877454\\
41.122244488978	0.493057567708099\\
41.3827655310621	0.493057463331539\\
41.6432865731463	0.493057343545036\\
41.9038076152305	0.493057222792292\\
42.1643286573146	0.493057109750161\\
42.4248496993988	0.493057000438391\\
42.685370741483	0.493056892358841\\
42.9458917835671	0.493056791413808\\
43.2064128256513	0.493056699614295\\
43.4669338677355	0.493056604758506\\
43.7274549098196	0.493056508988304\\
43.9879759519038	0.493056433953956\\
44.248496993988	0.493056355189311\\
44.5090180360721	0.493056271128052\\
44.7695390781563	0.493056184385253\\
45.0300601202405	0.493056134796369\\
45.2905811623246	0.493056067680606\\
45.5511022044088	0.493055988953459\\
45.811623246493	0.493055920356282\\
46.0721442885772	0.493055871112636\\
46.3326653306613	0.493055804457431\\
46.5931863727455	0.49305575766863\\
46.8537074148297	0.493055704225351\\
47.1142284569138	0.493055654147257\\
47.374749498998	0.493055616000647\\
47.6352705410822	0.493055552692909\\
47.8957915831663	0.493055514658711\\
48.1563126252505	0.49305547268367\\
48.4168336673347	0.493055436590925\\
48.6773547094188	0.49305539620565\\
48.937875751503	0.493055364404834\\
49.1983967935872	0.493055329421133\\
49.4589178356713	0.493055292223783\\
49.7194388777555	0.493055259068195\\
49.9799599198397	0.493055227221724\\
50.2404809619238	0.4930551981607\\
50.501002004008	0.493055170377789\\
50.7615230460922	0.493055142458856\\
51.0220440881764	0.49305512056583\\
51.2825651302605	0.493055097099518\\
51.5430861723447	0.49305507326225\\
51.8036072144289	0.493055051929439\\
52.064128256513	0.493055036833392\\
52.3246492985972	0.493055013485787\\
52.5851703406814	0.493054991842946\\
52.8456913827655	0.493054978059666\\
53.1062124248497	0.493054946826288\\
53.3667334669339	0.493054936098043\\
53.627254509018	0.493054940957613\\
53.8877755511022	0.493054913791261\\
54.1482965931864	0.493054893171673\\
54.4088176352705	0.493054883663816\\
54.6693386773547	0.493054867664261\\
54.9298597194389	0.493054865561562\\
55.190380761523	0.493054837774426\\
55.4509018036072	0.493054822814265\\
55.7114228456914	0.493054822892756\\
55.9719438877756	0.49305481813237\\
56.2324649298597	0.493054819746286\\
56.4929859719439	0.493054794214897\\
56.7535070140281	0.493054781441841\\
57.0140280561122	0.493054781617963\\
57.2745490981964	0.493054768872288\\
57.5350701402806	0.49305477185433\\
57.7955911823647	0.493054757035371\\
58.0561122244489	0.493054751781898\\
58.3166332665331	0.49305473578249\\
58.5771543086172	0.493054739301941\\
58.8376753507014	0.493054722570192\\
59.0981963927856	0.493054731873112\\
59.3587174348697	0.493054727501026\\
59.6192384769539	0.493054718201357\\
59.8797595190381	0.493054711341559\\
60.1402805611222	0.493054701389584\\
60.4008016032064	0.493054710105386\\
60.6613226452906	0.493054699718364\\
60.9218436873748	0.493054684937543\\
61.1823647294589	0.493054694013504\\
61.4428857715431	0.493054682735101\\
61.7034068136273	0.493054684928962\\
61.9639278557114	0.493054683668025\\
62.2244488977956	0.493054671297089\\
62.4849699398798	0.493054667196663\\
62.7454909819639	0.493054672117922\\
63.0060120240481	0.4930546782815\\
63.2665330661323	0.493054669588028\\
63.5270541082164	0.493054664299692\\
63.7875751503006	0.493054664619109\\
64.0480961923848	0.493054663557848\\
64.3086172344689	0.493054660221459\\
64.5691382765531	0.493054671273117\\
64.8296593186373	0.493054660821395\\
65.0901803607214	0.493054616103639\\
65.3507014028056	0.493054616103639\\
65.6112224448898	0.493054616103639\\
65.871743486974	0.493054616103639\\
66.1322645290581	0.493054616103639\\
66.3927855711423	0.493054616103639\\
66.6533066132264	0.493054616103639\\
66.9138276553106	0.493054616103639\\
67.1743486973948	0.493054616103639\\
67.434869739479	0.493054616103639\\
67.6953907815631	0.493054616103639\\
67.9559118236473	0.493054616103639\\
68.2164328657315	0.493054616103639\\
68.4769539078156	0.493054616103639\\
68.7374749498998	0.493054616103639\\
68.997995991984	0.493054616103639\\
69.2585170340681	0.493054616103639\\
69.5190380761523	0.493054616103639\\
69.7795591182365	0.493054616103639\\
70.0400801603206	0.493054616103639\\
70.3006012024048	0.493054616103639\\
70.561122244489	0.493054616103639\\
70.8216432865731	0.495508663419478\\
71.0821643286573	0.493054616103639\\
71.3426853707415	0.493054616103639\\
71.6032064128257	0.493054616103639\\
71.8637274549098	0.493054616103639\\
72.124248496994	0.493054616103639\\
72.3847695390781	0.493054616103639\\
72.6452905811623	0.493054616103639\\
72.9058116232465	0.493054616103639\\
73.1663326653307	0.495508663419479\\
73.4268537074148	0.493054616103639\\
73.687374749499	0.493054616103639\\
73.9478957915832	0.493054616103639\\
74.2084168336673	0.493054616103639\\
74.4689378757515	0.493054616103639\\
74.7294589178357	0.495508663419479\\
74.9899799599198	0.493054616103639\\
75.250501002004	0.493054616103639\\
75.5110220440882	0.493054616103639\\
75.7715430861724	0.495508663527187\\
76.0320641282565	0.493054616103639\\
76.2925851703407	0.493054616103639\\
76.5531062124249	0.493054616103639\\
76.813627254509	0.493054616103639\\
77.0741482965932	0.493054616103639\\
77.3346693386773	0.495508663473328\\
77.5951903807615	0.495508663419478\\
77.8557114228457	0.493054616103637\\
78.1162324649299	0.493054616103639\\
78.376753507014	0.493054616103639\\
78.6372745490982	0.493054616103639\\
78.8977955911824	0.493054616103639\\
79.1583166332665	0.493054616103639\\
79.4188376753507	0.495508663527161\\
79.6793587174349	0.493054616103639\\
79.939879759519	0.495508663473346\\
80.2004008016032	0.493054616103639\\
80.4609218436874	0.493054616103639\\
80.7214428857716	0.493054616103639\\
80.9819639278557	0.493054616103639\\
81.2424849699399	0.495508663419479\\
81.503006012024	0.493054616103639\\
81.7635270541082	0.493054616103639\\
82.0240480961924	0.495508663419478\\
82.2845691382766	0.493054616103639\\
82.5450901803607	0.493054616103639\\
82.8056112224449	0.493054616103639\\
83.0661322645291	0.493054616103639\\
83.3266533066132	0.495508663527064\\
83.5871743486974	0.493054616103639\\
83.8476953907816	0.493054616103639\\
84.1082164328657	0.493054616103639\\
84.3687374749499	0.495508663419479\\
84.6292585170341	0.493054616103639\\
84.8897795591182	0.493054616103639\\
85.1503006012024	0.493054616103639\\
85.4108216432866	0.495508663527215\\
85.6713426853707	0.493054616103639\\
85.9318637274549	0.493054616103639\\
86.1923847695391	0.493054616103639\\
86.4529058116233	0.493054616103639\\
86.7134268537074	0.493054616103639\\
86.9739478957916	0.493054616103639\\
87.2344689378757	0.493054616103639\\
87.4949899799599	0.493054616103639\\
87.7555110220441	0.495508663419478\\
88.0160320641283	0.493054616103639\\
88.2765531062124	0.495508663419478\\
88.5370741482966	0.493054616103639\\
88.7975951903808	0.493054616103639\\
89.0581162324649	0.493054616103639\\
89.3186372745491	0.493054616103639\\
89.5791583166333	0.493054616103639\\
89.8396793587174	0.493054616103639\\
90.1002004008016	0.493054616103639\\
90.3607214428858	0.493054616103639\\
90.6212424849699	0.493054616103639\\
90.8817635270541	0.493054616103639\\
91.1422845691383	0.495508663634958\\
91.4028056112224	0.495508663419479\\
91.6633266533066	0.495508663634958\\
91.9238476953908	0.493054616103639\\
92.1843687374749	0.495508663527218\\
92.4448897795591	0.493054616103639\\
92.7054108216433	0.495508663581087\\
92.9659318637275	0.495508663634958\\
93.2264529058116	0.495508663527218\\
93.4869739478958	0.495508663634958\\
93.74749498998	0.493054616103639\\
94.0080160320641	0.495508663634958\\
94.2685370741483	0.495508663634958\\
94.5290581162325	0.495508663634958\\
94.7895791583166	0.495508663634958\\
95.0501002004008	0.495508663419479\\
95.310621242485	0.495508663634958\\
95.5711422845691	0.495508663634958\\
95.8316633266533	0.495508663419479\\
96.0921843687375	0.495508663634958\\
96.3527054108216	0.495508663634958\\
96.6132264529058	0.495508663473348\\
96.87374749499	0.495508663634958\\
97.1342685370741	0.495508663634958\\
97.3947895791583	0.495508663634958\\
97.6553106212425	0.495508663634958\\
97.9158316633267	0.495508663527218\\
98.1763527054108	0.495508663634958\\
98.436873747495	0.495508663473348\\
98.6973947895792	0.495508663634958\\
98.9579158316633	0.495508663634958\\
99.2184368737475	0.495508663634958\\
99.4789579158317	0.495508663634958\\
99.7394789579158	0.495508663634958\\
100	0.495508663634958\\
};
\end{axis}
\end{tikzpicture}%

==> TexFiles/TexImages/gamma.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
% width=7cm,
% height=5.5cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=-30,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={Relative SNR, $\rho$ [dB]},
ymin=0,
ymax=15,
ylabel style={font=\color{white!15!black}},
ylabel={$\gamma$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Optimal Threshold vs. SNR},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
-30	1.0008377383076\\
-29.7394789579158	1.00088953556678\\
-29.4789579158317	1.00094445008127\\
-29.2184368737475	1.00100274987556\\
-28.9579158316633	1.00106426485122\\
-28.6973947895792	1.00113034577768\\
-28.436873747495	1.00120010026911\\
-28.1763527054108	1.00127393936949\\
-27.9158316633266	1.00135275783847\\
-27.6553106212425	1.00143620387506\\
-27.3947895791583	1.0015247704961\\
-27.1342685370741	1.00161882012007\\
-26.87374749499	1.0017203044541\\
-26.6132264529058	1.00182456293213\\
-26.3527054108216	1.00193706581181\\
-26.0921843687375	1.00205643960704\\
-25.8316633266533	1.00218086256986\\
-25.5711422845691	1.00231636794086\\
-25.310621242485	1.00246036673243\\
-25.0501002004008	1.00261189644773\\
-24.7895791583166	1.002772690231\\
-24.5290581162325	1.00294332714046\\
-24.2685370741483	1.003124436927\\
-24.0080160320641	1.00331903750947\\
-23.74749498998	1.00352058303023\\
-23.4869739478958	1.00373659483687\\
-23.2264529058116	1.00396663407995\\
-22.9659318637275	1.00420829891298\\
-22.7054108216433	1.00446880417268\\
-22.4448897795591	1.00474308987836\\
-22.1843687374749	1.00503407267444\\
-21.9238476953908	1.00534168082712\\
-21.6633266533066	1.0056702456196\\
-21.4028056112224	1.00601865636222\\
-21.1422845691383	1.00638607892634\\
-20.8817635270541	1.00677684655936\\
-20.6212424849699	1.00719125057209\\
-20.3607214428858	1.00763075792084\\
-20.1002004008016	1.00809672894577\\
-19.8396793587174	1.00859086097684\\
-19.5791583166333	1.00911467649586\\
-19.3186372745491	1.00967026104256\\
-19.0581162324649	1.01025861002088\\
-18.7975951903808	1.01088250336573\\
-18.5370741482966	1.01154374675735\\
-18.2765531062124	1.01224462314158\\
-18.0160320641283	1.0129871527127\\
-17.7555110220441	1.01377452024728\\
-17.4949899799599	1.01460620882719\\
-17.2344689378758	1.01548911330016\\
-16.9739478957916	1.01642292206856\\
-16.7134268537074	1.01741224174617\\
-16.4529058116232	1.01845947961753\\
-16.1923847695391	1.01956801210491\\
-15.9318637274549	1.02074123100864\\
-15.6713426853707	1.02198248891702\\
-15.4108216432866	1.02329575500811\\
-15.1503006012024	1.024684405645\\
-14.8897795591182	1.02615331608326\\
-14.6292585170341	1.02770559974711\\
-14.3687374749499	1.02934690865178\\
-14.1082164328657	1.03108027503009\\
-13.8476953907816	1.03291229299668\\
-13.5871743486974	1.03484701888179\\
-13.3266533066132	1.03688943859365\\
-13.0661322645291	1.0390456195406\\
-12.8056112224449	1.04132089489893\\
-12.5450901803607	1.0437211083545\\
-12.2845691382766	1.04625230926556\\
-12.0240480961924	1.04892076896588\\
-11.7635270541082	1.05173295809976\\
-11.503006012024	1.05469558666129\\
-11.2424849699399	1.05781555210466\\
-10.9819639278557	1.0610999941505\\
-10.7214428857715	1.06455625050102\\
-10.4609218436874	1.06819187546768\\
-10.2004008016032	1.07201464629314\\
-9.93987975951904	1.07603250018153\\
-9.67935871743487	1.08025365405309\\
-9.4188376753507	1.08468647893513\\
-9.15831663326653	1.08933957978637\\
-8.89779559118237	1.09422168147758\\
-8.63727454909819	1.09934184746776\\
-8.37675350701403	1.10470915347791\\
-8.11623246492986	1.11033304288194\\
-7.85571142284569	1.11622304358375\\
-7.59519038076153	1.12238888285473\\
-7.33466933867736	1.12884054337844\\
-7.07414829659319	1.13558809505494\\
-6.81362725450902	1.14264186922173\\
-6.55310621242485	1.15001235158091\\
-6.29258517034068	1.15771025016353\\
-6.03206412825651	1.165746520784\\
-5.77154308617235	1.17413202390811\\
-5.51102204408818	1.18287826986636\\
-5.25050100200401	1.19199667269328\\
-4.98997995991984	1.20149893116703\\
-4.72945891783567	1.2113969441579\\
-4.4689378757515	1.22170283277035\\
-4.20841683366734	1.2324289154057\\
-3.94789579158317	1.24358772897834\\
-3.687374749499	1.25519201122629\\
-3.42685370741483	1.26725468718898\\
-3.16633266533066	1.27978888141313\\
-2.90581162324649	1.29280788677775\\
-2.64529058116232	1.30632514776828\\
-2.38476953907816	1.32035423521722\\
-2.12424849699399	1.3349088340339\\
-1.86372745490982	1.35000269295762\\
-1.60320641282565	1.36564960440598\\
-1.34268537074148	1.38186330393126\\
-1.08216432865731	1.39865753088174\\
-0.821643286573148	1.41604587395254\\
-0.561122244488978	1.43404175480986\\
-0.300601202404809	1.45265836291108\\
-0.0400801603206391	1.47190858974572\\
0.220440881763526	1.4918049606318\\
0.480961923847695	1.51235956641693\\
0.741482965931866	1.53358400719847\\
1.00200400801603	1.55548927905045\\
1.2625250501002	1.57808573973233\\
1.52304609218437	1.60138309221329\\
1.78356713426854	1.62539025139255\\
2.04408817635271	1.65011525261985\\
2.30460921843687	1.67556536701892\\
2.56513026052104	1.70174680926467\\
2.82565130260521	1.72866500670941\\
3.08617234468938	1.75632419698938\\
3.34669338677355	1.78472778415622\\
3.60721442885772	1.81387805752735\\
3.86773547094188	1.84377626022438\\
4.12825651302605	1.87442251768403\\
4.38877755511022	1.9058161173918\\
4.64929859719439	1.93795516011688\\
4.90981963927856	1.97083675771951\\
5.17034068136272	2.00445705014032\\
5.43086172344689	2.03881124004545\\
5.69138276553106	2.07389357932294\\
5.95190380761523	2.10969744580408\\
6.2124248496994	2.14621537528626\\
6.47294589178357	2.18343910854987\\
6.73346693386773	2.22135964056991\\
6.9939879759519	2.25996726566587\\
7.25450901803607	2.29925163814451\\
7.51503006012024	2.33920181521454\\
7.77555110220441	2.3798063201825\\
8.03607214428858	2.42105318680155\\
8.29659318637275	2.46293008029322\\
8.55711422845691	2.50542405528473\\
8.81763527054108	2.54852211418548\\
9.07815631262525	2.59221088078019\\
9.33867735470942	2.63647670471419\\
9.59919839679359	2.68130577277845\\
9.85971943887776	2.72668413304861\\
10.1202404809619	2.77259772592622\\
10.3807615230461	2.81903243188091\\
10.6412825651303	2.86597410871561\\
10.9018036072144	2.91340862533327\\
11.1623246492986	2.96132188485558\\
11.4228456913828	3.00969987584402\\
11.6833667334669	3.05852868098684\\
11.9438877755511	3.10779450948525\\
12.2044088176353	3.15748372175322\\
12.4649298597194	3.20758284902529\\
12.7254509018036	3.25807861370168\\
12.9859719438878	3.30895794479078\\
13.2464929859719	3.36020806311959\\
13.5070140280561	3.41181614734309\\
13.7675350701403	3.46377004445499\\
14.0280561122244	3.51605757376115\\
14.2885771543086	3.56866689199139\\
14.5490981963928	3.62158653096561\\
14.8096192384769	3.67480501306699\\
15.0701402805611	3.72831131802612\\
15.3306613226453	3.78209503044816\\
15.5911823647295	3.83614529595077\\
15.8517034068136	3.89045229365538\\
16.1122244488978	3.94500605582997\\
16.372745490982	3.99979701781352\\
16.6332665330661	4.05481590817768\\
16.8937875751503	4.11005371830557\\
17.1543086172345	4.16550189939896\\
17.4148296593186	4.22115170896502\\
17.6753507014028	4.27699513896258\\
17.935871743487	4.33302430695452\\
18.1963927855711	4.38923159016242\\
18.4569138276553	4.44560942157712\\
18.7174348697395	4.50215109398157\\
18.9779559118236	4.55884959146711\\
19.2384769539078	4.6156982730528\\
19.498997995992	4.67269079982143\\
19.7595190380762	4.72982102838335\\
20.0200400801603	4.78708334558905\\
20.2805611222445	4.84447122092222\\
20.5410821643287	4.90198034899378\\
20.8016032064128	4.95960434196527\\
21.062124248497	5.01733923136881\\
21.3226452905812	5.07517899884337\\
21.5831663326653	5.13311996201081\\
21.8436873747495	5.19115769950466\\
22.1042084168337	5.24928671960531\\
22.3647294589178	5.30750455648778\\
22.625250501002	5.36580551602797\\
22.8857715430862	5.42418771684802\\
23.1462925851703	5.48264537064645\\
23.4068136272545	5.54117670711968\\
23.6673346693387	5.59977839270466\\
23.9278557114228	5.65844551589052\\
24.188376753507	5.7171767402259\\
24.4488977955912	5.77596857891016\\
24.7094188376754	5.83481889429107\\
24.9699398797595	5.89372294652143\\
25.2304609218437	5.95268104220053\\
25.4909819639279	6.01168765613012\\
25.751503006012	6.07074281672435\\
26.0120240480962	6.12984439708771\\
26.2725450901804	6.18898905921522\\
26.5330661322645	6.24817296246305\\
26.7935871743487	6.30739761858449\\
27.0541082164329	6.36666108172291\\
27.314629258517	6.42595786331078\\
27.5751503006012	6.48529114288522\\
27.8356713426854	6.54465426943559\\
28.0961923847695	6.60405094861756\\
28.3567134268537	6.6634756259637\\
28.6172344689379	6.72292660215323\\
28.877755511022	6.78240583948687\\
29.1382765531062	6.84191197403925\\
29.3987975951904	6.90144067118028\\
29.6593186372746	6.96099197882647\\
29.9198396793587	7.02056392750509\\
30.1803607214429	7.0801597493576\\
30.4408817635271	7.139776340049\\
30.7014028056112	7.19940390914651\\
30.9619238476954	7.25905653873543\\
31.2224448897796	7.31872415675036\\
31.4829659318637	7.37841017645887\\
31.7434869739479	7.438104593393\\
32.0040080160321	7.49782035363397\\
32.2645290581162	7.55754493731841\\
32.5250501002004	7.61728838557917\\
32.7855711422846	7.6770428070282\\
33.0460921843687	7.7368062195262\\
33.3066132264529	7.7965613499093\\
33.5671342685371	7.85637006673784\\
33.8276553106212	7.9161674613267\\
34.0881763527054	7.9759745596015\\
34.3486973947896	8.03578671178181\\
34.6092184368737	8.09561470142876\\
34.8697394789579	8.15544935837031\\
35.1302605210421	8.21528992096117\\
35.3907815631263	8.27513440507216\\
35.6513026052104	8.3349890129115\\
35.9118236472946	8.39485818422057\\
36.1723446893788	8.45472144150117\\
36.4328657314629	8.51459665016088\\
36.6933867735471	8.57448376334882\\
36.9539078156313	8.63437060852444\\
37.2144288577154	8.69425974791637\\
37.4749498997996	8.75414986706586\\
37.7354709418838	8.81405248315867\\
37.9959919839679	8.87395819266314\\
38.2565130260521	8.93387454069434\\
38.5170340681363	8.99378002382719\\
38.7775551102204	9.05361696446548\\
39.0380761523046	9.11361834839494\\
39.2985971943888	9.17354348153076\\
39.5591182364729	9.23348056576379\\
39.8196392785571	9.29341188268424\\
40.0801603206413	9.35333921169788\\
40.3406813627254	9.41327558271819\\
40.6012024048096	9.47321495440856\\
40.8617234468938	9.53315164729094\\
41.122244488978	9.59310152550432\\
41.3827655310621	9.65304793725781\\
41.6432865731463	9.71301558548008\\
41.9038076152305	9.77296732217521\\
42.1643286573146	9.83290556822385\\
42.4248496993988	9.89287695916371\\
42.685370741483	9.95283426891326\\
42.9458917835671	10.0127618442591\\
43.2064128256513	10.0727546957994\\
43.4669338677355	10.1326924993755\\
43.7274549098196	10.1926471231643\\
43.9879759519038	10.2526158586118\\
44.248496993988	10.3126130863802\\
44.5090180360721	10.3725532086927\\
44.7695390781563	10.4325083733247\\
45.0300601202405	10.4924683878893\\
45.2905811623246	10.5524926969238\\
45.5511022044088	10.612401714965\\
45.811623246493	10.6723868224017\\
46.0721442885772	10.7323588101525\\
46.3326653306613	10.7923301082196\\
46.5931863727455	10.85236660337\\
46.8537074148297	10.9122404492196\\
47.1142284569138	10.9722016664679\\
47.374749498998	11.0322354939455\\
47.6352705410822	11.0922168376306\\
47.8957915831663	11.1522588521334\\
48.1563126252505	11.212246465806\\
48.4168336673347	11.2722291565128\\
48.6773547094188	11.3322127233408\\
48.937875751503	11.3921134719027\\
49.1983967935872	11.452181983357\\
49.4589178356713	11.5121676588419\\
49.7194388777555	11.5721538978566\\
49.9799599198397	11.6321438050765\\
50.2404809619238	11.6916757784767\\
50.501002004008	11.7521198926898\\
50.7615230460922	11.8119735739847\\
51.0220440881764	11.8721788842247\\
51.2825651302605	11.9320946997859\\
51.5430861723447	11.9908300065628\\
51.8036072144289	12.0519210504909\\
52.064128256513	12.1084767920261\\
52.3246492985972	12.1718914247122\\
52.5851703406814	12.2320469022246\\
52.8456913827655	12.2920589128458\\
53.1062124248497	12.3520072015429\\
53.3667334669339	12.4118220915156\\
53.627254509018	12.4720431042683\\
53.8877755511022	12.5320482136251\\
54.1482965931864	12.5920504965961\\
54.4088176352705	12.6516751201789\\
54.6693386773547	12.7120527913003\\
54.9298597194389	12.7720661365471\\
55.190380761523	12.8320670529702\\
55.4509018036072	12.8916708858302\\
55.7114228456914	12.95207945827\\
55.9719438877756	13.0117223530136\\
56.2324649298597	13.0721052680314\\
56.4929859719439	13.1321254084556\\
56.7535070140281	13.1885983943744\\
57.0140280561122	13.252151233538\\
57.2745490981964	13.3115909731315\\
57.5350701402806	13.3721776724447\\
57.7955911823647	13.4322318733799\\
58.0561122244489	13.4852859334453\\
58.3166332665331	13.5519471851159\\
58.5771543086172	13.6123094763814\\
58.8376753507014	13.6684910492549\\
% 59.0981963927856	13.7323773798523\\
% 59.3587174348697	13.8515716448707\\
% 59.6192384769539	13.8596349493068\\
% 59.8797595190381	13.9116325799045\\
60.1402805611222	13.9715223416135\\
60.4008016032064	14.0325903911007\\
60.6613226452906	14.0926297639808\\
60.9218436873748	14.1239236663065\\
};
\addlegendentry{$\gamma^*$}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
-30	1\\
-29.7394789579158	1\\
-29.4789579158317	1\\
-29.2184368737475	1\\
-28.9579158316633	1\\
-28.6973947895792	1\\
-28.436873747495	1\\
-28.1763527054108	1\\
-27.9158316633266	1\\
-27.6553106212425	1\\
-27.3947895791583	1\\
-27.1342685370741	1\\
-26.87374749499	1\\
-26.6132264529058	1\\
-26.3527054108216	1\\
-26.0921843687375	1\\
-25.8316633266533	1\\
-25.5711422845691	1\\
-25.310621242485	1\\
-25.0501002004008	1\\
-24.7895791583166	1\\
-24.5290581162325	1\\
-24.2685370741483	1\\
-24.0080160320641	1\\
-23.74749498998	1\\
-23.4869739478958	1\\
-23.2264529058116	1\\
-22.9659318637275	1\\
-22.7054108216433	1\\
-22.4448897795591	1\\
-22.1843687374749	1\\
-21.9238476953908	1\\
-21.6633266533066	1\\
-21.4028056112224	1\\
-21.1422845691383	1\\
-20.8817635270541	1\\
-20.6212424849699	1\\
-20.3607214428858	1\\
-20.1002004008016	1\\
-19.8396793587174	1\\
-19.5791583166333	1\\
-19.3186372745491	1\\
-19.0581162324649	1\\
-18.7975951903808	1\\
-18.5370741482966	1\\
-18.2765531062124	1\\
-18.0160320641283	1\\
-17.7555110220441	1\\
-17.4949899799599	1\\
-17.2344689378758	1\\
-16.9739478957916	1\\
-16.7134268537074	1\\
-16.4529058116232	1\\
-16.1923847695391	1\\
-15.9318637274549	1\\
-15.6713426853707	1\\
-15.4108216432866	1\\
-15.1503006012024	1\\
-14.8897795591182	1\\
-14.6292585170341	1\\
-14.3687374749499	1\\
-14.1082164328657	1\\
-13.8476953907816	1\\
-13.5871743486974	1\\
-13.3266533066132	1\\
-13.0661322645291	1\\
-12.8056112224449	1\\
-12.5450901803607	1\\
-12.2845691382766	1\\
-12.0240480961924	1\\
-11.7635270541082	1\\
-11.503006012024	1\\
-11.2424849699399	1\\
-10.9819639278557	1\\
-10.7214428857715	1\\
-10.4609218436874	1\\
-10.2004008016032	1\\
-9.93987975951904	1\\
-9.67935871743487	1\\
-9.4188376753507	1\\
-9.15831663326653	1\\
-8.89779559118237	1\\
-8.63727454909819	1\\
-8.37675350701403	1\\
-8.11623246492986	1\\
-7.85571142284569	1\\
-7.59519038076153	1\\
-7.33466933867736	1\\
-7.07414829659319	1\\
-6.81362725450902	1\\
-6.55310621242485	1\\
-6.29258517034068	1\\
-6.03206412825651	1\\
-5.77154308617235	1\\
-5.51102204408818	1\\
-5.25050100200401	1\\
-4.98997995991984	1\\
-4.72945891783567	1\\
-4.4689378757515	1\\
-4.20841683366734	1\\
-3.94789579158317	1\\
-3.687374749499	1\\
-3.42685370741483	1\\
-3.16633266533066	1\\
-2.90581162324649	1\\
-2.64529058116232	1\\
-2.38476953907816	1\\
-2.12424849699399	1\\
-1.86372745490982	1\\
-1.60320641282565	1\\
-1.34268537074148	1\\
-1.08216432865731	1\\
-0.821643286573148	1\\
-0.561122244488978	1\\
-0.300601202404809	1\\
-0.0400801603206391	1\\
0.220440881763526	1\\
0.480961923847695	1\\
0.741482965931866	1\\
1.00200400801603	1\\
1.2625250501002	1\\
1.52304609218437	1\\
1.78356713426854	1\\
2.04408817635271	1\\
2.30460921843687	1\\
2.56513026052104	1.03145661393732\\
2.82565130260521	1.07046946572738\\
3.08617234468938	1.11029297676542\\
3.34669338677355	1.15091137153679\\
3.60721442885772	1.19230794377766\\
3.86773547094188	1.23446515391695\\
4.12825651302605	1.27736472778684\\
4.38877755511022	1.3209877555532\\
4.64929859719439	1.36531478988162\\
4.90981963927856	1.41032594243122\\
5.17034068136272	1.45600097785604\\
5.43086172344689	1.50231940458808\\
5.69138276553106	1.54926056177524\\
5.95190380761523	1.59680370184828\\
6.2124248496994	1.64492806829116\\
6.47294589178357	1.69361296828704\\
6.73346693386773	1.74283784000518\\
6.9939879759519	1.7925823143816\\
7.25450901803607	1.84282627132659\\
7.51503006012024	1.89354989036487\\
7.77555110220441	1.9447336957784\\
8.03607214428858	1.99635859637787\\
8.29659318637275	2.04840592007615\\
8.55711422845691	2.10085744347628\\
8.81763527054108	2.15369541671767\\
9.07815631262525	2.2069025838485\\
9.33867735470942	2.26046219900893\\
9.59919839679359	2.31435803872136\\
9.85971943887776	2.36857441058922\\
10.1202404809619	2.42309615870672\\
10.3807615230461	2.47790866607884\\
10.6412825651303	2.53299785434435\\
10.9018036072144	2.58835018108484\\
11.1623246492986	2.64395263499162\\
11.4228456913828	2.6997927291486\\
11.6833667334669	2.75585849267491\\
11.9438877755511	2.81213846095539\\
12.2044088176353	2.86862166467138\\
12.4649298597194	2.925297617828\\
12.7254509018036	2.98215630495818\\
12.9859719438878	3.03918816766792\\
13.2464929859719	3.09638409067218\\
13.5070140280561	3.15373538745584\\
13.7675350701403	3.21123378568046\\
14.0280561122244	3.26887141244435\\
14.2885771543086	3.32664077949077\\
14.5490981963928	3.38453476844795\\
14.8096192384769	3.4425466161736\\
15.0701402805611	3.50066990026674\\
15.3306613226453	3.55889852480078\\
15.5911823647295	3.61722670632332\\
15.8517034068136	3.67564896016088\\
16.1122244488978	3.73416008705971\\
16.372745490982	3.79275516018817\\
16.6332665330661	3.85142951252021\\
16.8937875751503	3.91017872461524\\
17.1543086172345	3.96899861280483\\
17.4148296593186	4.02788521779346\\
17.6753507014028	4.08683479367678\\
17.935871743487	4.14584379737834\\
18.1963927855711	4.20490887850302\\
18.4569138276553	4.26402686960354\\
18.7174348697395	4.32319477685425\\
18.9779559118236	4.38240977112541\\
19.2384769539078	4.44166917944933\\
19.498997995992	4.50097047686931\\
19.7595190380762	4.56031127866093\\
20.0200400801603	4.61968933291503\\
20.2805611222445	4.67910251347099\\
20.5410821643287	4.73854881318871\\
20.8016032064128	4.79802633754729\\
21.062124248497	4.85753329855853\\
21.3226452905812	4.917068008983\\
21.5831663326653	4.97662887683686\\
21.8436873747495	5.0362144001774\\
22.1042084168337	5.09582316215555\\
22.3647294589178	5.15545382632385\\
22.625250501002	5.21510513218855\\
22.8857715430862	5.27477589099483\\
23.1462925851703	5.33446498173439\\
23.4068136272545	5.39417134736494\\
23.6673346693387	5.45389399123172\\
23.9278557114228	5.51363197368095\\
24.188376753507	5.57338440885618\\
24.4488977955912	5.6331504616683\\
24.7094188376754	5.69292934493047\\
24.9699398797595	5.75272031664985\\
25.2304609218437	5.81252267746791\\
25.4909819639279	5.87233576824175\\
25.751503006012	5.93215896775918\\
26.0120240480962	5.99199169058046\\
26.2725450901804	6.05183338500009\\
26.5330661322645	6.11168353112229\\
26.7935871743487	6.17154163904401\\
27.0541082164329	6.23140724713994\\
27.314629258517	6.29127992044373\\
27.5751503006012	6.35115924912041\\
27.8356713426854	6.41104484702498\\
28.0961923847695	6.47093635034248\\
28.3567134268537	6.53083341630505\\
28.6172344689379	6.59073572198178\\
28.877755511022	6.65064296313722\\
29.1382765531062	6.71055485315494\\
29.3987975951904	6.77047112202235\\
29.6593186372746	6.83039151537343\\
29.9198396793587	6.89031579358609\\
30.1803607214429	6.95024373093127\\
30.4408817635271	7.01017511477058\\
30.7014028056112	7.07010974480001\\
30.9619238476954	7.13004743233699\\
31.2224448897796	7.18998799964838\\
31.4829659318637	7.24993127931704\\
31.7434869739479	7.30987711364483\\
32.0040080160321	7.36982535408998\\
32.2645290581162	7.42977586073684\\
32.5250501002004	7.48972850179614\\
32.7855711422846	7.54968315313416\\
33.0460921843687	7.60963969782895\\
33.3066132264529	7.66959802575221\\
33.5671342685371	7.72955803317534\\
33.8276553106212	7.78951962239822\\
34.0881763527054	7.84948270139941\\
34.3486973947896	7.90944718350668\\
34.6092184368737	7.96941298708647\\
34.8697394789579	8.02938003525145\\
35.1302605210421	8.08934825558487\\
35.3907815631263	8.14931757988102\\
35.6513026052104	8.20928794390062\\
35.9118236472946	8.26925928714041\\
36.1723446893788	8.32923155261611\\
36.4328657314629	8.38920468665795\\
36.6933867735471	8.44917863871808\\
36.9539078156313	8.50915336118909\\
37.2144288577154	8.56912880923314\\
37.4749498997996	8.62910494062098\\
37.7354709418838	8.68908171558023\\
37.9959919839679	8.74905909665263\\
38.2565130260521	8.8090370485594\\
38.5170340681363	8.86901553807457\\
38.7775551102204	8.92899453390556\\
39.0380761523046	8.98897400658077\\
39.2985971943888	9.04895392834363\\
39.5591182364729	9.10893427305289\\
39.8196392785571	9.16891501608863\\
40.0801603206413	9.22889613426376\\
40.3406813627254	9.28887760574069\\
40.6012024048096	9.34885940995279\\
40.8617234468938	9.40884152753046\\
41.122244488978	9.46882394023149\\
41.3827655310621	9.52880663087546\\
41.6432865731463	9.58878958328193\\
41.9038076152305	9.64877278221229\\
42.1643286573146	9.70875621331494\\
42.4248496993988	9.76873986307366\\
42.685370741483	9.828723718759\\
42.9458917835671	9.88870776838252\\
43.2064128256513	9.94869200065362\\
43.4669338677355	10.008676404939\\
43.7274549098196	10.0686609712242\\
43.9879759519038	10.1286456900779\\
44.248496993988	10.1886305526178\\
44.5090180360721	10.2486155504785\\
44.7695390781563	10.3086006757819\\
45.0300601202405	10.3685859211082\\
45.2905811623246	10.4285712794698\\
45.5511022044088	10.4885567442857\\
45.811623246493	10.5485423093582\\
46.0721442885772	10.6085279688502\\
46.3326653306613	10.6685137172647\\
46.5931863727455	10.7284995494245\\
46.8537074148297	10.7884854604539\\
47.1142284569138	10.848471445761\\
47.374749498998	10.9084575010212\\
47.6352705410822	10.9684436221619\\
47.8957915831663	11.0284298053474\\
48.1563126252505	11.0884160469653\\
48.4168336673347	11.1484023436136\\
48.6773547094188	11.2083886920883\\
48.937875751503	11.268375089372\\
49.1983967935872	11.328361532623\\
49.4589178356713	11.3883480191649\\
49.7194388777555	11.4483345464773\\
49.9799599198397	11.5083211121864\\
50.2404809619238	11.5683077140567\\
50.501002004008	11.6282943499828\\
50.7615230460922	11.6882810179818\\
51.0220440881764	11.7482677161864\\
51.2825651302605	11.808254442838\\
51.5430861723447	11.8682411962804\\
51.8036072144289	11.9282279749536\\
52.064128256513	11.9882147773887\\
52.3246492985972	12.0482016022021\\
52.5851703406814	12.1081884480911\\
52.8456913827655	12.1681753138284\\
53.1062124248497	12.2281621982585\\
53.3667334669339	12.2881491002931\\
53.627254509018	12.348136018907\\
53.8877755511022	12.4081229531352\\
54.1482965931864	12.4681099020683\\
54.4088176352705	12.5280968648503\\
54.6693386773547	12.5880838406749\\
54.9298597194389	12.6480708287826\\
55.190380761523	12.7080578284583\\
55.4509018036072	12.7680448390285\\
55.7114228456914	12.8280318598589\\
55.9719438877756	12.8880188903521\\
56.2324649298597	12.9480059299454\\
56.4929859719439	13.0079929781091\\
56.7535070140281	13.0679800343442\\
57.0140280561122	13.1279670981807\\
57.2745490981964	13.187954169176\\
57.5350701402806	13.2479412469134\\
57.7955911823647	13.3079283310003\\
58.0561122244489	13.3679154210669\\
58.3166332665331	13.4279025167652\\
58.5771543086172	13.4878896177672\\
58.8376753507014	13.5478767237642\\
59.0981963927856	13.6078638344653\\
59.3587174348697	13.6678509495966\\
59.6192384769539	13.7278380689002\\
59.8797595190381	13.7878251921332\\
60.1402805611222	13.8478123190668\\
60.4008016032064	13.9077994494855\\
60.6613226452906	13.9677865831864\\
60.9218436873748	14.0277737199784\\
61.1823647294589	14.0877608596816\\
61.4428857715431	14.1477480021263\\
61.7034068136273	14.2077351471531\\
61.9639278557114	14.2677222946116\\
62.2244488977956	14.3277094443602\\
62.4849699398798	14.3876965962655\\
62.7454909819639	14.447683750202\\
63.0060120240481	14.5076709060515\\
63.2665330661323	14.5676580637024\\
63.5270541082164	14.6276452230501\\
63.7875751503006	14.6876323839956\\
64.0480961923848	14.7476195464459\\
64.3086172344689	14.8076067103135\\
64.5691382765531	14.8675938755158\\
64.8296593186373	14.927581041975\\
65.0901803607214	14.9875682096181\\
65.3507014028056	15.0475553783761\\
65.6112224448898	15.107542548184\\
65.871743486974	15.1675297189808\\
66.1322645290581	15.2275168907088\\
66.3927855711423	15.2875040633138\\
66.6533066132264	15.3474912367449\\
66.9138276553106	15.4074784109538\\
67.1743486973948	15.4674655858954\\
67.434869739479	15.5274527615268\\
67.6953907815631	15.5874399378081\\
67.9559118236473	15.6474271147012\\
68.2164328657315	15.7074142921707\\
68.4769539078156	15.767401470183\\
68.7374749498998	15.8273886487064\\
68.997995991984	15.8873758277112\\
69.2585170340681	15.9473630071693\\
69.5190380761523	16.0073501870544\\
69.7795591182365	16.0673373673417\\
70.0400801603206	16.1273245480076\\
70.3006012024048	16.1873117290302\\
70.561122244489	16.2472989103886\\
70.8216432865731	16.3072860920634\\
71.0821643286573	16.3672732740361\\
71.3426853707415	16.4272604562893\\
71.6032064128257	16.4872476388068\\
71.8637274549098	16.5472348215732\\
72.124248496994	16.6072220045738\\
72.3847695390781	16.6672091877952\\
72.6452905811623	16.7271963712245\\
72.9058116232465	16.7871835548495\\
73.1663326653307	16.8471707386589\\
73.4268537074148	16.9071579226419\\
73.687374749499	16.9671451067884\\
73.9478957915832	17.0271322910889\\
74.2084168336673	17.0871194755344\\
74.4689378757515	17.1471066601165\\
74.7294589178357	17.2070938448273\\
74.9899799599198	17.2670810296592\\
75.250501002004	17.3270682146052\\
75.5110220440882	17.3870553996586\\
75.7715430861724	17.4470425848132\\
76.0320641282565	17.5070297700632\\
76.2925851703407	17.5670169554029\\
76.5531062124249	17.6270041408271\\
76.813627254509	17.6869913263309\\
77.0741482965932	17.7469785119096\\
77.3346693386773	17.806965697559\\
77.5951903807615	17.8669528832749\\
77.8557114228457	17.9269400690534\\
78.1162324649299	17.9869272548909\\
78.376753507014	18.0469144407839\\
78.6372745490982	18.1069016267292\\
78.8977955911824	18.1668888127238\\
79.1583166332665	18.2268759987648\\
79.4188376753507	18.2868631848495\\
79.6793587174349	18.3468503709753\\
79.939879759519	18.4068375571399\\
80.2004008016032	18.466824743341\\
80.4609218436874	18.5268119295764\\
80.7214428857716	18.5867991158442\\
80.9819639278557	18.6467863021425\\
81.2424849699399	18.7067734884696\\
81.503006012024	18.7667606748236\\
81.7635270541082	18.8267478612031\\
82.0240480961924	18.8867350476067\\
82.2845691382766	18.9467222340327\\
82.5450901803607	19.0067094204801\\
82.8056112224449	19.0666966069475\\
83.0661322645291	19.1266837934338\\
83.3266533066132	19.1866709799378\\
83.5871743486974	19.2466581664586\\
83.8476953907816	19.3066453529951\\
84.1082164328657	19.3666325395464\\
84.3687374749499	19.4266197261118\\
84.6292585170341	19.4866069126903\\
84.8897795591182	19.5465940992812\\
85.1503006012024	19.6065812858838\\
85.4108216432866	19.6665684724973\\
85.6713426853707	19.7265556591213\\
85.9318637274549	19.7865428457549\\
86.1923847695391	19.8465300323978\\
86.4529058116233	19.9065172190493\\
86.7134268537074	19.966504405709\\
86.9739478957916	20.0264915923763\\
87.2344689378757	20.0864787790509\\
87.4949899799599	20.1464659657322\\
87.7555110220441	20.20645315242\\
88.0160320641283	20.2664403391138\\
88.2765531062124	20.3264275258133\\
88.5370741482966	20.3864147125182\\
88.7975951903808	20.446401899228\\
89.0581162324649	20.5063890859427\\
89.3186372745491	20.5663762726618\\
89.5791583166333	20.6263634593851\\
89.8396793587174	20.6863506461124\\
90.1002004008016	20.7463378328434\\
90.3607214428858	20.8063250195779\\
90.6212424849699	20.8663122063158\\
90.8817635270541	20.9262993930567\\
91.1422845691383	20.9862865798006\\
91.4028056112224	21.0462737665473\\
91.6633266533066	21.1062609532966\\
91.9238476953908	21.1662481400483\\
92.1843687374749	21.2262353268023\\
92.4448897795591	21.2862225135586\\
92.7054108216433	21.3462097003168\\
92.9659318637275	21.406196887077\\
93.2264529058116	21.4661840738391\\
93.4869739478958	21.5261712606028\\
93.74749498998	21.5861584473681\\
94.0080160320641	21.646145634135\\
94.2685370741483	21.7061328209033\\
94.5290581162325	21.7661200076729\\
94.7895791583166	21.8261071944438\\
95.0501002004008	21.8860943812159\\
95.310621242485	21.9460815679892\\
95.5711422845691	22.0060687547634\\
95.8316633266533	22.0660559415387\\
96.0921843687375	22.126043128315\\
96.3527054108216	22.1860303150921\\
96.6132264529058	22.24601750187\\
96.87374749499	22.3060046886487\\
97.1342685370741	22.3659918754282\\
97.3947895791583	22.4259790622084\\
97.6553106212425	22.4859662489892\\
97.9158316633267	22.5459534357706\\
98.1763527054108	22.6059406225526\\
98.436873747495	22.6659278093352\\
98.6973947895792	22.7259149961183\\
98.9579158316633	22.7859021829019\\
99.2184368737475	22.8458893696859\\
99.4789579158317	22.9058765564703\\
99.7394789579158	22.9658637432552\\
100	23.0258509300405\\
};

\addlegendentry{$\max\{1, \ln(1+\rho)\}$}

\end{axis}
\end{tikzpicture}%

==> TexFiles/TexImages/pFA_pMD.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
% width=7cm,
% height=5.5cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=300,
xmax=1200,
xlabel style={font=\color{white!15!black}},
xlabel={Number of Antennas, $M_r$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Probability},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Noisy CoMa Error Probability},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(1.1, 1)}, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
300	0\\
350	0\\
400	0\\
450	0\\
500	0\\
550	0\\
600	0\\
650	0\\
700	0\\
750	0\\
800	0\\
850	0\\
900	0\\
950	0\\
1000	0\\
1050	0\\
1100	0\\
1150	0\\
};
\addlegendentry{$p_{MD}$ (Simulation)}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
300	0.0504553584786213\\
301	0.0496882559980337\\
302	0.0489328162274827\\
303	0.0481888618519302\\
304	0.0474562182521633\\
305	0.0467347134638074\\
306	0.0460241781369634\\
307	0.0453244454964585\\
308	0.0446353513027006\\
309	0.043956733813129\\
310	0.0432884337442499\\
311	0.0426302942342505\\
312	0.0419821608061801\\
313	0.0413438813316919\\
314	0.0407153059953359\\
315	0.0400962872593946\\
316	0.0394866798292528\\
317	0.0388863406192952\\
318	0.0382951287193208\\
319	0.0377129053614695\\
320	0.0371395338876506\\
321	0.0365748797174666\\
322	0.0360188103166249\\
323	0.0354711951658297\\
324	0.0349319057301468\\
325	0.0344008154288342\\
326	0.0338777996056313\\
327	0.0333627354994999\\
328	0.0328555022158102\\
329	0.0323559806979643\\
330	0.031864053699452\\
331	0.0313796057563305\\
332	0.0309025231601234\\
333	0.030432693931131\\
334	0.0299700077921469\\
335	0.0295143561425738\\
336	0.0290656320329333\\
337	0.0286237301397626\\
338	0.0281885467408936\\
339	0.0277599796911072\\
340	0.0273379283981581\\
341	0.0269222937991643\\
342	0.0265129783373547\\
343	0.0261098859391713\\
344	0.0257129219917189\\
345	0.0253219933205579\\
346	0.0249370081678342\\
347	0.0245578761707424\\
348	0.0241845083403163\\
349	0.0238168170405407\\
350	0.0234547159677827\\
351	0.0230981201305341\\
352	0.0227469458294625\\
353	0.022401110637766\\
354	0.0220605333818254\\
355	0.0217251341221521\\
356	0.0213948341346242\\
357	0.0210695558920093\\
358	0.0207492230457669\\
359	0.0204337604081282\\
360	0.0201230939344483\\
361	0.0198171507058267\\
362	0.0195158589119916\\
363	0.0192191478344451\\
364	0.0189269478298642\\
365	0.0186391903137544\\
366	0.0183558077443513\\
367	0.0180767336067679\\
368	0.0178019023973822\\
369	0.0175312496084619\\
370	0.0172647117130241\\
371	0.0170022261499238\\
372	0.0167437313091698\\
373	0.0164891665174639\\
374	0.0162384720239598\\
375	0.0159915889862382\\
376	0.015748459456496\\
377	0.0155090263679445\\
378	0.0152732335214149\\
379	0.0150410255721673\\
380	0.0148123480169007\\
381	0.0145871471809597\\
382	0.0143653702057361\\
383	0.0141469650362624\\
384	0.0139318804089933\\
385	0.0137200658397733\\
386	0.0135114716119873\\
387	0.013306048764891\\
388	0.0131037490821191\\
389	0.0129045250803681\\
390	0.0127083299982511\\
391	0.0125151177853221\\
392	0.0123248430912669\\
393	0.0121374612552589\\
394	0.0119529282954765\\
395	0.0117712008987792\\
396	0.0115922364105421\\
397	0.0114159928246432\\
398	0.0112424287736046\\
399	0.0110715035188824\\
400	0.0109031769413045\\
401	0.0107374095316546\\
402	0.0105741623813979\\
403	0.010413397173549\\
404	0.0102550761736782\\
405	0.0100991622210546\\
406	0.0099456187199236\\
407	0.00979440963091744\\
408	0.00964549946259606\\
409	0.00949885326311659\\
410	0.00935443661202964\\
411	0.00921221561220011\\
412	0.00907215688185097\\
413	0.00893422754672799\\
414	0.00879839523238357\\
415	0.00866462805657784\\
416	0.00853289462179536\\
417	0.00840316400787563\\
418	0.0082754057647555\\
419	0.008149589905322\\
420	0.00802568689837393\\
421	0.00790366766169028\\
422	0.00778350355520411\\
423	0.00766516637428032\\
424	0.00754862834309543\\
425	0.00743386210811811\\
426	0.00732084073168889\\
427	0.00720953768569736\\
428	0.00709992684535557\\
429	0.00699198248306608\\
430	0.00688567926238323\\
431	0.00678099223206627\\
432	0.00667789682022281\\
433	0.00657636882854138\\
434	0.0064763844266117\\
435	0.00637792014633119\\
436	0.00628095287639665\\
437	0.00618545985687962\\
438	0.00609141867388422\\
439	0.00599880725428616\\
440	0.00590760386055188\\
441	0.00581778708563633\\
442	0.00572933584795831\\
443	0.00564222938645233\\
444	0.00555644725569559\\
445	0.00547196932110904\\
446	0.00538877575423149\\
447	0.00530684702806551\\
448	0.0052261639124941\\
449	0.005146707469767\\
450	0.00506845905005575\\
451	0.00499140028707616\\
452	0.00491551309377748\\
453	0.004840779658097\\
454	0.00476718243877931\\
455	0.00469470416125897\\
456	0.00462332781360598\\
457	0.00455303664253266\\
458	0.00448381414946143\\
459	0.00441564408665228\\
460	0.00434851045338916\\
461	0.00428239749222431\\
462	0.0042172896852797\\
463	0.00415317175060473\\
464	0.00409002863858928\\
465	0.00402784552843131\\
466	0.00396660782465813\\
467	0.00390630115370062\\
468	0.00384691136051948\\
469	0.00378842450528278\\
470	0.00373082686009406\\
471	0.00367410490577015\\
472	0.00361824532866796\\
473	0.00356323501755954\\
474	0.00350906106055467\\
475	0.00345571074207016\\
476	0.00340317153984532\\
477	0.00335143112200275\\
478	0.00330047734415384\\
479	0.00325029824654825\\
480	0.00320088205126677\\
481	0.00315221715945681\\
482	0.00310429214860996\\
483	0.0030570957698809\\
484	0.00301061694544716\\
485	0.00296484476590888\\
486	0.00291976848772825\\
487	0.00287537753070776\\
488	0.00283166147550688\\
489	0.00278861006119643\\
490	0.00274621318285016\\
491	0.00270446088917299\\
492	0.00266334338016518\\
493	0.0026228510048222\\
494	0.00258297425886937\\
495	0.00254370378253113\\
496	0.00250503035833404\\
497	0.00246694490894338\\
498	0.00242943849503245\\
499	0.00239250231318442\\
500	0.00235612769382594\\
501	0.00232030609919233\\
502	0.00228502912132352\\
503	0.00225028848009064\\
504	0.00221607602125247\\
505	0.0021823837145415\\
506	0.00214920365177913\\
507	0.00211652804501942\\
508	0.00208434922472116\\
509	0.0020526596379477\\
510	0.0020214518465941\\
511	0.00199071852564133\\
512	0.00196045246143691\\
513	0.00193064655000177\\
514	0.0019012937953628\\
515	0.00187238730791079\\
516	0.00184392030278333\\
517	0.00181588609827222\\
518	0.00178827811425524\\
519	0.0017610898706516\\
520	0.00173431498590101\\
521	0.0017079471754658\\
522	0.00168198025035581\\
523	0.00165640811567572\\
524	0.00163122476919452\\
525	0.00160642429993663\\
526	0.0015820008867945\\
527	0.00155794879716232\\
528	0.00153426238559043\\
529	0.00151093609246029\\
530	0.00148796444267949\\
531	0.00146534204439668\\
532	0.00144306358773598\\
533	0.00142112384355069\\
534	0.00139951766219591\\
535	0.00137823997231979\\
536	0.00135728577967324\\
537	0.00133665016593769\\
538	0.00131632828757064\\
539	0.00129631537466881\\
540	0.00127660672984859\\
541	0.00125719772714342\\
542	0.00123808381091806\\
543	0.00121926049479926\\
544	0.00120072336062274\\
545	0.00118246805739615\\
546	0.00116449030027788\\
547	0.00114678586957124\\
548	0.0011293506097341\\
549	0.00111218042840346\\
550	0.00109527129543495\\
551	0.00107861924195681\\
552	0.00106222035943841\\
553	0.0010460707987728\\
554	0.00103016676937325\\
555	0.00101450453828356\\
556	0.000999080429301869\\
557	0.000983890822117755\\
558	0.000968932151462513\\
559	0.000954200906272312\\
560	0.000939693628864095\\
561	0.000925406914123988\\
562	0.000911337408708063\\
563	0.000897481810255256\\
564	0.000883836866612238\\
565	0.000870399375070081\\
566	0.000857166181612521\\
567	0.000844134180175659\\
568	0.000831300311918914\\
569	0.000818661564507052\\
570	0.000806214971403147\\
571	0.000793957611172277\\
572	0.000781886606795809\\
573	0.000769999124996122\\
574	0.000758292375571579\\
575	0.000746763610741614\\
576	0.00073541012450179\\
577	0.000724229251988644\\
578	0.0007132183688542\\
579	0.000702374890649987\\
580	0.000691696272220424\\
581	0.000681180007105425\\
582	0.000670823626952093\\
583	0.00066062470093535\\
584	0.000650580835187381\\
585	0.00064068967223575\\
586	0.000630948890450063\\
587	0.000621356203497036\\
588	0.000611909359803853\\
589	0.000602606142029685\\
590	0.00059344436654524\\
591	0.000584421882920227\\
592	0.000575536573418607\\
593	0.000566786352501529\\
594	0.000558169166337817\\
595	0.000549682992321896\\
596	0.000541325838599054\\
597	0.000533095743597917\\
598	0.000524990775570033\\
599	0.000517009032136459\\
600	0.000509148639841236\\
601	0.00050140775371166\\
602	0.000493784556825227\\
603	0.000486277259883179\\
604	0.000478884100790518\\
605	0.00047160334424241\\
606	0.000464433281316883\\
607	0.000457372229073709\\
608	0.000450418530159391\\
609	0.000443570552418151\\
610	0.000436826688508836\\
611	0.000430185355527643\\
612	0.000423644994636588\\
613	0.000417204070697619\\
614	0.000410861071912287\\
615	0.000404614509466906\\
616	0.000398462917183099\\
617	0.000392404851173662\\
618	0.000386438889503655\\
619	0.000380563631856652\\
620	0.000374777699206063\\
621	0.000369079733491447\\
622	0.000363468397299755\\
623	0.000357942373551415\\
624	0.000352500365191193\\
625	0.000347141094883743\\
626	0.000341863304713804\\
627	0.000336665755890939\\
628	0.000331547228458768\\
629	0.000326506521008628\\
630	0.000321542450397578\\
631	0.000316653851470693\\
632	0.000311839576787584\\
633	0.000307098496353075\\
634	0.000302429497351969\\
635	0.000297831483887852\\
636	0.000293303376725869\\
637	0.000288844113039408\\
638	0.000284452646160631\\
639	0.000280127945334812\\
640	0.00027586899547839\\
641	0.000271674796940719\\
642	0.00026754436526943\\
643	0.00026347673097936\\
644	0.000259470939325001\\
645	0.0002555260500764\\
646	0.000251641137298476\\
647	0.000247815289133681\\
648	0.000244047607587973\\
649	0.000240337208320043\\
650	0.000236683220433744\\
651	0.000233084786273671\\
652	0.000229541061223862\\
653	0.000226051213509548\\
654	0.000222614424001919\\
655	0.000219229886025862\\
656	0.000215896805170622\\
657	0.000212614399103336\\
658	0.000209381897385408\\
659	0.000206198541291674\\
660	0.000203063583632312\\
661	0.00019997628857747\\
662	0.000196935931484546\\
663	0.000193941798728109\\
664	0.000190993187532393\\
665	0.000188089405806345\\
666	0.00018522977198118\\
667	0.000182413614850404\\
668	0.000179640273412269\\
669	0.000176909096714627\\
670	0.000174219443702137\\
671	0.000171570683065799\\
672	0.000168962193094775\\
673	0.000166393361530464\\
674	0.00016386358542279\\
675	0.000161372270988684\\
676	0.000158918833472708\\
677	0.000156502697009806\\
678	0.000154123294490137\\
679	0.000151780067425962\\
680	0.000149472465820564\\
681	0.000147199948039146\\
682	0.000144961980681704\\
683	0.000142758038457828\\
684	0.000140587604063408\\
685	0.00013845016805921\\
686	0.000136345228751307\\
687	0.000134272292073318\\
688	0.000132230871470445\\
689	0.000130220487785267\\
690	0.000128240669145276\\
691	0.000126290950852119\\
692	0.000124370875272526\\
693	0.000122479991730893\\
694	0.000120617856403504\\
695	0.000118784032214355\\
696	0.000116978088732565\\
697	0.000115199602071348\\
698	0.000113448154788518\\
699	0.000111723335788505\\
700	0.000110024740225872\\
701	0.00010835196941028\\
702	0.000106704630712917\\
703	0.000105082337474335\\
704	0.0001034847089137\\
705	0.000101911370039412\\
706	0.000100361951561086\\
707	9.88360898028802e-05\\
708	9.73334266181265e-05\\
709	9.58536093052738e-05\\
710	9.43962905250991e-05\\
711	9.29611282191815e-05\\
712	9.15477855296164e-05\\
713	9.01559307199469e-05\\
714	8.87852370973011e-05\\
715	8.74353829357109e-05\\
716	8.61060514005971e-05\\
717	8.47969304744026e-05\\
718	8.35077128833575e-05\\
719	8.22380960253551e-05\\
720	8.09877818989262e-05\\
721	7.97564770332939e-05\\
722	7.85438924194894e-05\\
723	7.73497434425174e-05\\
724	7.61737498145522e-05\\
725	7.50156355091478e-05\\
726	7.38751286964511e-05\\
727	7.2751961679398e-05\\
728	7.16458708308803e-05\\
729	7.05565965318679e-05\\
730	6.94838831104709e-05\\
731	6.842747878193e-05\\
732	6.73871355895174e-05\\
733	6.63626093463373e-05\\
734	6.53536595780107e-05\\
735	6.43600494662321e-05\\
736	6.33815457931842e-05\\
737	6.24179188867966e-05\\
738	6.14689425668393e-05\\
739	6.05343940918324e-05\\
740	5.96140541067664e-05\\
741	5.87077065916149e-05\\
742	5.78151388106305e-05\\
743	5.69361412624128e-05\\
744	5.60705076307345e-05\\
745	5.5218034736115e-05\\
746	5.43785224881305e-05\\
747	5.35517738384503e-05\\
748	5.27375947345847e-05\\
749	5.19357940743384e-05\\
750	5.11461836609551e-05\\
751	5.03685781589442e-05\\
752	4.96027950505798e-05\\
753	4.88486545930604e-05\\
754	4.81059797763195e-05\\
755	4.73745962814794e-05\\
756	4.66543324399341e-05\\
757	4.59450191930566e-05\\
758	4.52464900525181e-05\\
759	4.4558581061209e-05\\
760	4.38811307547565e-05\\
761	4.32139801236253e-05\\
762	4.25569725757959e-05\\
763	4.19099539000089e-05\\
764	4.12727722295699e-05\\
765	4.06452780067028e-05\\
766	4.00273239474461e-05\\
767	3.94187650070835e-05\\
768	3.88194583460983e-05\\
769	3.82292632966472e-05\\
770	3.7648041329543e-05\\
771	3.70756560217388e-05\\
772	3.65119730243078e-05\\
773	3.59568600309087e-05\\
774	3.54101867467314e-05\\
775	3.48718248579144e-05\\
776	3.43416480014275e-05\\
777	3.38195317354113e-05\\
778	3.330535350997e-05\\
779	3.27989926384053e-05\\
780	3.230033026889e-05\\
781	3.1809249356571e-05\\
782	3.1325634636097e-05\\
783	3.08493725945635e-05\\
784	3.03803514448697e-05\\
785	2.99184610994794e-05\\
786	2.94635931445822e-05\\
787	2.90156408146466e-05\\
788	2.85744989673604e-05\\
789	2.81400640589512e-05\\
790	2.77122341198841e-05\\
791	2.72909087309268e-05\\
792	2.68759889995795e-05\\
793	2.64673775368633e-05\\
794	2.60649784344611e-05\\
795	2.56686972422066e-05\\
796	2.52784409459147e-05\\
797	2.48941179455496e-05\\
798	2.4515638033725e-05\\
799	2.41429123745301e-05\\
800	2.3775853482679e-05\\
801	2.3414375202976e-05\\
802	2.30583926900935e-05\\
803	2.2707822388657e-05\\
804	2.2362582013634e-05\\
805	2.20225905310193e-05\\
806	2.16877681388156e-05\\
807	2.1358036248302e-05\\
808	2.10333174655886e-05\\
809	2.07135355734496e-05\\
810	2.03986155134353e-05\\
811	2.00884833682532e-05\\
812	1.97830663444189e-05\\
813	1.94822927551705e-05\\
814	1.91860920036417e-05\\
815	1.8894394566292e-05\\
816	1.86071319765882e-05\\
817	1.83242368089339e-05\\
818	1.80456426628442e-05\\
819	1.7771284147359e-05\\
820	1.75010968656961e-05\\
821	1.72350174001351e-05\\
822	1.69729832971327e-05\\
823	1.67149330526632e-05\\
824	1.64608060977832e-05\\
825	1.62105427844142e-05\\
826	1.59640843713427e-05\\
827	1.57213730104323e-05\\
828	1.5482351733046e-05\\
829	1.52469644366743e-05\\
830	1.50151558717672e-05\\
831	1.4786871628766e-05\\
832	1.45620581253329e-05\\
833	1.43406625937733e-05\\
834	1.41226330686513e-05\\
835	1.3907918374592e-05\\
836	1.36964681142697e-05\\
837	1.3488232656579e-05\\
838	1.32831631249852e-05\\
839	1.30812113860527e-05\\
840	1.28823300381462e-05\\
841	1.26864724003059e-05\\
842	1.24935925012897e-05\\
843	1.23036450687836e-05\\
844	1.2116585518775e-05\\
845	1.19323699450884e-05\\
846	1.17509551090796e-05\\
847	1.15722984294869e-05\\
848	1.13963579724367e-05\\
849	1.12230924416007e-05\\
850	1.10524611685028e-05\\
851	1.08844241029739e-05\\
852	1.0718941803751e-05\\
853	1.05559754292199e-05\\
854	1.03954867282981e-05\\
855	1.02374380314571e-05\\
856	1.00817922418801e-05\\
857	9.92851282675534e-06\\
858	9.77756380870058e-06\\
859	9.62890975731898e-06\\
860	9.48251578088289e-06\\
861	9.3383475181441e-06\\
862	9.19637113026862e-06\\
863	9.05655329289418e-06\\
864	8.91886118830838e-06\\
865	8.78326249774579e-06\\
866	8.64972539380215e-06\\
867	8.518218532964e-06\\
868	8.38871104825171e-06\\
869	8.26117254197445e-06\\
870	8.13557307859545e-06\\
871	8.0118831777054e-06\\
872	7.89007380710307e-06\\
873	7.77011637598083e-06\\
874	7.65198272821386e-06\\
875	7.53564513575155e-06\\
876	7.42107629210907e-06\\
877	7.30824930595814e-06\\
878	7.19713769481524e-06\\
879	7.08771537882551e-06\\
880	6.9799566746415e-06\\
881	6.87383628939481e-06\\
882	6.76932931475937e-06\\
883	6.66641122110502e-06\\
884	6.56505785174003e-06\\
885	6.46524541724105e-06\\
886	6.36695048986926e-06\\
887	6.27014999807162e-06\\
888	6.17482122106541e-06\\
889	6.08094178350535e-06\\
890	5.9884896502317e-06\\
891	5.89744312109817e-06\\
892	5.80778082587863e-06\\
893	5.71948171925097e-06\\
894	5.63252507585755e-06\\
895	5.5468904854405e-06\\
896	5.46255784805112e-06\\
897	5.37950736933202e-06\\
898	5.29771955587109e-06\\
899	5.21717521062603e-06\\
900	5.1378554284184e-06\\
901	5.05974159149641e-06\\
902	4.9828153651648e-06\\
903	4.9070586934815e-06\\
904	4.83245379501956e-06\\
905	4.75898315869349e-06\\
906	4.68662953964914e-06\\
907	4.61537595521602e-06\\
908	4.54520568092116e-06\\
909	4.47610224656358e-06\\
910	4.40804943234847e-06\\
911	4.34103126508008e-06\\
912	4.27503201441253e-06\\
913	4.21003618915769e-06\\
914	4.14602853364901e-06\\
915	4.08299402416085e-06\\
916	4.0209178653821e-06\\
917	3.95978548694343e-06\\
918	3.89958253999745e-06\\
919	3.8402948938507e-06\\
920	3.78190863264696e-06\\
921	3.72441005210099e-06\\
922	3.66778565628181e-06\\
923	3.61202215444505e-06\\
924	3.55710645791331e-06\\
925	3.50302567700408e-06\\
926	3.44976711800423e-06\\
927	3.39731828019066e-06\\
928	3.3456668528961e-06\\
929	3.29480071261957e-06\\
930	3.24470792018082e-06\\
931	3.19537671791799e-06\\
932	3.14679552692782e-06\\
933	3.098952944348e-06\\
934	3.05183774068056e-06\\
935	3.00543885715626e-06\\
936	2.95974540313877e-06\\
937	2.91474665356854e-06\\
938	2.87043204644542e-06\\
939	2.82679118034951e-06\\
940	2.78381381199986e-06\\
941	2.74148985385013e-06\\
942	2.69980937172086e-06\\
943	2.65876258246778e-06\\
944	2.6183398516855e-06\\
945	2.57853169144619e-06\\
946	2.53932875807251e-06\\
947	2.50072184994461e-06\\
948	2.46270190534021e-06\\
949	2.42526000030777e-06\\
950	2.38838734657181e-06\\
951	2.35207528947018e-06\\
952	2.31631530592263e-06\\
953	2.28109900243032e-06\\
954	2.24641811310572e-06\\
955	2.21226449773243e-06\\
956	2.17863013985456e-06\\
957	2.14550714489509e-06\\
958	2.11288773830293e-06\\
959	2.08076426372804e-06\\
960	2.04912918122436e-06\\
961	2.01797506548009e-06\\
962	1.9872946040748e-06\\
963	1.95708059576307e-06\\
964	1.92732594878428e-06\\
965	1.898023679198e-06\\
966	1.86916690924474e-06\\
967	1.84074886573165e-06\\
968	1.81276287844272e-06\\
969	1.78520237857312e-06\\
970	1.75806089718746e-06\\
971	1.73133206370136e-06\\
972	1.70500960438618e-06\\
973	1.67908734089648e-06\\
974	1.65355918881981e-06\\
975	1.62841915624866e-06\\
976	1.60366134237396e-06\\
977	1.57927993610016e-06\\
978	1.55526921468119e-06\\
979	1.53162354237725e-06\\
980	1.508337369132e-06\\
981	1.48540522926991e-06\\
982	1.46282174021327e-06\\
983	1.4405816012189e-06\\
984	1.41867959213394e-06\\
985	1.39711057217056e-06\\
986	1.37586947869936e-06\\
987	1.35495132606108e-06\\
988	1.33435120439636e-06\\
989	1.31406427849331e-06\\
990	1.29408578665263e-06\\
991	1.27441103956992e-06\\
992	1.25503541923503e-06\\
993	1.23595437784816e-06\\
994	1.21716343675233e-06\\
995	1.19865818538228e-06\\
996	1.18043428022911e-06\\
997	1.16248744382088e-06\\
998	1.14481346371856e-06\\
999	1.12740819152728e-06\\
1000	1.11026754192271e-06\\
1001	1.09338749169205e-06\\
1002	1.07676407878982e-06\\
1003	1.06039340140781e-06\\
1004	1.04427161705931e-06\\
1005	1.02839494167719e-06\\
1006	1.01275964872573e-06\\
1007	9.97362068325905e-07\\
1008	9.82198586394032e-07\\
1009	9.67265643793462e-07\\
1010	9.52559735499192e-07\\
1011	9.3807740977518e-07\\
1012	9.23815267364147e-07\\
1013	9.09769960689734e-07\\
1014	8.95938193070743e-07\\
1015	8.82316717947364e-07\\
1016	8.68902338119144e-07\\
1017	8.55691904994542e-07\\
1018	8.42682317851917e-07\\
1019	8.29870523111715e-07\\
1020	8.17253513619743e-07\\
1021	8.04828327941354e-07\\
1022	7.92592049666321e-07\\
1023	7.80541806724321e-07\\
1024	7.68674770710809e-07\\
1025	7.56988156223129e-07\\
1026	7.45479220206744e-07\\
1027	7.34145261311389e-07\\
1028	7.22983619257015e-07\\
1029	7.11991674209369e-07\\
1030	7.01166846165086e-07\\
1031	6.90506594346107e-07\\
1032	6.80008416603312e-07\\
1033	6.69669848829231e-07\\
1034	6.59488464379663e-07\\
1035	6.49461873504108e-07\\
1036	6.39587722784852e-07\\
1037	6.29863694584566e-07\\
1038	6.20287506502332e-07\\
1039	6.10856910837908e-07\\
1040	6.01569694064165e-07\\
1041	5.92423676307529e-07\\
1042	5.83416710836322e-07\\
1043	5.74546683556892e-07\\
1044	5.65811512517396e-07\\
1045	5.57209147419128e-07\\
1046	5.48737569135279e-07\\
1047	5.40394789237012e-07\\
1048	5.32178849526744e-07\\
1049	5.2408782157852e-07\\
1050	5.16119806285378e-07\\
1051	5.08272933413598e-07\\
1052	5.00545361163717e-07\\
1053	4.92935275738242e-07\\
1054	4.85440890915903e-07\\
1055	4.78060447632399e-07\\
1056	4.7079221356753e-07\\
1057	4.63634482738562e-07\\
1058	4.56585575099834e-07\\
1059	4.49643836148402e-07\\
1060	4.42807636535697e-07\\
1061	4.36075371685107e-07\\
1062	4.29445461415328e-07\\
1063	4.22916349569488e-07\\
1064	4.16486503649888e-07\\
1065	4.10154414458282e-07\\
1066	4.03918595741659e-07\\
1067	3.97777583843386e-07\\
1068	3.91729937359659e-07\\
1069	3.85774236801188e-07\\
1070	3.79909084260009e-07\\
1071	3.74133103081378e-07\\
1072	3.6844493754064e-07\\
1073	3.62843252525021e-07\\
1074	3.57326733220251e-07\\
1075	3.51894084801954e-07\\
1076	3.4654403213173e-07\\
1077	3.41275319457858e-07\\
1078	3.36086710120549e-07\\
1079	3.3097698626168e-07\\
1080	3.25944948538941e-07\\
1081	3.20989415844328e-07\\
1082	3.16109225026918e-07\\
1083	3.11303230619851e-07\\
1084	3.06570304571479e-07\\
1085	3.01909335980584e-07\\
1086	2.97319230835628e-07\\
1087	2.92798911757983e-07\\
1088	2.88347317749032e-07\\
1089	2.83963403941149e-07\\
1090	2.79646141352447e-07\\
1091	2.7539451664525e-07\\
1092	2.71207531888253e-07\\
1093	2.67084204322289e-07\\
1094	2.63023566129654e-07\\
1095	2.59024664206946e-07\\
1096	2.55086559941357e-07\\
1097	2.51208328990357e-07\\
1098	2.47389061064743e-07\\
1099	2.43627859714972e-07\\
1100	2.39923842120749e-07\\
1101	2.36276138883819e-07\\
1102	2.32683893823897e-07\\
1103	2.29146263777711e-07\\
1104	2.25662418401094e-07\\
1105	2.22231539974094e-07\\
1106	2.18852823209032e-07\\
1107	2.15525475061493e-07\\
1108	2.12248714544183e-07\\
1109	2.09021772543615e-07\\
1110	2.05843891639589e-07\\
1111	2.02714325927408e-07\\
1112	1.99632340842801e-07\\
1113	1.96597212989515e-07\\
1114	1.93608229969511e-07\\
1115	1.90664690215755e-07\\
1116	1.87765902827555e-07\\
1117	1.84911187408382e-07\\
1118	1.82099873906181e-07\\
1119	1.79331302456088e-07\\
1120	1.76604823225554e-07\\
1121	1.73919796261819e-07\\
1122	1.71275591341696e-07\\
1123	1.68671587823655e-07\\
1124	1.66107174502145e-07\\
1125	1.63581749464129e-07\\
1126	1.6109471994781e-07\\
1127	1.58645502203497e-07\\
1128	1.56233521356588e-07\\
1129	1.53858211272638e-07\\
1130	1.51519014424477e-07\\
1131	1.49215381761349e-07\\
1132	1.46946772580038e-07\\
1133	1.44712654397957e-07\\
1134	1.42512502828167e-07\\
1135	1.40345801456288e-07\\
1136	1.38212041719297e-07\\
1137	1.36110722786148e-07\\
1138	1.34041351440227e-07\\
1139	1.32003441963582e-07\\
1140	1.29996516022915e-07\\
1141	1.28020102557313e-07\\
1142	1.26073737667678e-07\\
1143	1.24156964507839e-07\\
1144	1.22269333177333e-07\\
1145	1.20410400615792e-07\\
1146	1.18579730498959e-07\\
1147	1.1677689313627e-07\\
1148	1.15001465369998e-07\\
1149	1.13253030475933e-07\\
1150	1.11531178065571e-07\\
1151	1.09835503989779e-07\\
1152	1.08165610243948e-07\\
1153	1.06521104874561e-07\\
1154	1.04901601887206e-07\\
1155	1.03306721155968e-07\\
1156	1.01736088334209e-07\\
1157	1.00189334766706e-07\\
1158	9.86660974031163e-08\\
1159	9.71660187127647e-08\\
1160	9.56887466007261e-08\\
1161	9.42339343251809e-08\\
1162	9.28012404160294e-08\\
1163	9.13903285947428e-08\\
1164	9.00008676954323e-08\\
1165	8.86325315871187e-08\\
1166	8.72849990971842e-08\\
1167	8.59579539359868e-08\\
1168	8.46510846226221e-08\\
1169	8.33640844118128e-08\\
1170	8.20966512219107e-08\\
1171	8.08484875639926e-08\\
1172	7.96193004720331e-08\\
1173	7.84088014341436e-08\\
1174	7.721670632485e-08\\
1175	7.60427353384045e-08\\
1176	7.48866129231123e-08\\
1177	7.37480677166509e-08\\
1178	7.26268324823801e-08\\
1179	7.15226440466157e-08\\
1180	7.04352432368563e-08\\
1181	6.93643748209543e-08\\
1182	6.83097874472048e-08\\
1183	6.72712335853513e-08\\
1184	6.62484694684862e-08\\
1185	6.52412550358321e-08\\
1186	6.42493538763975e-08\\
1187	6.32725331734861e-08\\
1188	6.23105636500507e-08\\
1189	6.13632195148779e-08\\
1190	6.04302784095907e-08\\
1191	5.95115213564576e-08\\
1192	5.86067327069939e-08\\
1193	5.77157000913458e-08\\
1194	5.68382143684432e-08\\
1195	5.59740695769108e-08\\
1196	5.5123062886725e-08\\
1197	5.42849945516066e-08\\
1198	5.34596678621356e-08\\
1199	5.26468890995824e-08\\
};
\addlegendentry{Proposition \ref{theo:CoMa_pMD_ub}}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
300	0.9996\\
350	0.9958\\
400	0.9736\\
450	0.906\\
500	0.7588\\
550	0.545\\
600	0.3668\\
650	0.2132\\
700	0.1194\\
750	0.059\\
800	0.0228\\
850	0.0124\\
900	0.0056\\
950	0.003\\
1000	0.0014\\
1050	0.0012\\
1100	0.0004\\
1150	0.0004\\
};
\addlegendentry{$p_{FA}$ (Simulation)}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
300	1\\
301	1\\
302	1\\
303	1\\
304	1\\
305	1\\
306	1\\
307	1\\
308	1\\
309	1\\
310	1\\
311	1\\
312	1\\
313	1\\
314	1\\
315	1\\
316	1\\
317	1\\
318	1\\
319	1\\
320	1\\
321	1\\
322	1\\
323	1\\
324	1\\
325	1\\
326	1\\
327	1\\
328	1\\
329	1\\
330	1\\
331	1\\
332	1\\
333	1\\
334	1\\
335	1\\
336	1\\
337	1\\
338	1\\
339	1\\
340	1\\
341	1\\
342	1\\
343	1\\
344	1\\
345	1\\
346	1\\
347	1\\
348	1\\
349	1\\
350	1\\
351	1\\
352	1\\
353	1\\
354	1\\
355	1\\
356	1\\
357	1\\
358	1\\
359	1\\
360	1\\
361	1\\
362	1\\
363	1\\
364	1\\
365	1\\
366	1\\
367	1\\
368	1\\
369	1\\
370	1\\
371	1\\
372	1\\
373	1\\
374	1\\
375	1\\
376	1\\
377	1\\
378	1\\
379	1\\
380	1\\
381	1\\
382	1\\
383	1\\
384	1\\
385	1\\
386	1\\
387	1\\
388	1\\
389	1\\
390	1\\
391	1\\
392	1\\
393	1\\
394	1\\
395	1\\
396	1\\
397	1\\
398	1\\
399	1\\
400	1\\
401	1\\
402	1\\
403	1\\
404	1\\
405	1\\
406	1\\
407	1\\
408	1\\
409	1\\
410	1\\
411	1\\
412	1\\
413	1\\
414	1\\
415	1\\
416	1\\
417	1\\
418	1\\
419	1\\
420	1\\
421	1\\
422	1\\
423	1\\
424	1\\
425	1\\
426	1\\
427	1\\
428	1\\
429	1\\
430	1\\
431	1\\
432	1\\
433	1\\
434	1\\
435	1\\
436	1\\
437	1\\
438	1\\
439	1\\
440	1\\
441	1\\
442	1\\
443	1\\
444	1\\
445	1\\
446	1\\
447	1\\
448	1\\
449	1\\
450	1\\
451	1\\
452	1\\
453	1\\
454	1\\
455	1\\
456	1\\
457	1\\
458	1\\
459	1\\
460	1\\
461	1\\
462	1\\
463	1\\
464	1\\
465	1\\
466	1\\
467	1\\
468	1\\
469	1\\
470	1\\
471	1\\
472	1\\
473	1\\
474	1\\
475	1\\
476	1\\
477	1\\
478	1\\
479	1\\
480	1\\
481	1\\
482	1\\
483	1\\
484	1\\
485	1\\
486	1\\
487	1\\
488	1\\
489	1\\
490	1\\
491	1\\
492	1\\
493	1\\
494	1\\
495	1\\
496	1\\
497	1\\
498	1\\
499	1\\
500	1\\
501	1\\
502	1\\
503	1\\
504	1\\
505	1\\
506	1\\
507	1\\
508	1\\
509	1\\
510	1\\
511	1\\
512	1\\
513	1\\
514	1\\
515	1\\
516	1\\
517	1\\
518	1\\
519	1\\
520	1\\
521	1\\
522	1\\
523	1\\
524	1\\
525	1\\
526	1\\
527	1\\
528	1\\
529	1\\
530	1\\
531	1\\
532	1\\
533	1\\
534	1\\
535	1\\
536	1\\
537	1\\
538	1\\
539	1\\
540	1\\
541	1\\
542	1\\
543	1\\
544	1\\
545	1\\
546	1\\
547	1\\
548	1\\
549	1\\
550	1\\
551	1\\
552	1\\
553	1\\
554	1\\
555	1\\
556	1\\
557	1\\
558	1\\
559	1\\
560	1\\
561	1\\
562	1\\
563	1\\
564	1\\
565	1\\
566	1\\
567	1\\
568	1\\
569	1\\
570	1\\
571	1\\
572	1\\
573	1\\
574	1\\
575	1\\
576	1\\
577	1\\
578	1\\
579	1\\
580	1\\
581	1\\
582	1\\
583	1\\
584	1\\
585	1\\
586	1\\
587	1\\
588	1\\
589	1\\
590	1\\
591	1\\
592	1\\
593	1\\
594	1\\
595	1\\
596	1\\
597	1\\
598	1\\
599	1\\
600	1\\
601	1\\
602	1\\
603	1\\
604	1\\
605	1\\
606	1\\
607	1\\
608	1\\
609	1\\
610	1\\
611	1\\
612	1\\
613	1\\
614	1\\
615	1\\
616	1\\
617	1\\
618	1\\
619	1\\
620	1\\
621	1\\
622	1\\
623	1\\
624	1\\
625	1\\
626	1\\
627	1\\
628	1\\
629	1\\
630	1\\
631	1\\
632	1\\
633	1\\
634	1\\
635	1\\
636	1\\
637	1\\
638	1\\
639	1\\
640	1\\
641	1\\
642	1\\
643	1\\
644	1\\
645	1\\
646	1\\
647	1\\
648	1\\
649	1\\
650	1\\
651	1\\
652	1\\
653	1\\
654	1\\
655	1\\
656	1\\
657	1\\
658	1\\
659	1\\
660	1\\
661	1\\
662	1\\
663	1\\
664	1\\
665	1\\
666	1\\
667	1\\
668	1\\
669	1\\
670	1\\
671	1\\
672	1\\
673	1\\
674	1\\
675	1\\
676	1\\
677	1\\
678	1\\
679	1\\
680	1\\
681	1\\
682	1\\
683	1\\
684	1\\
685	1\\
686	1\\
687	1\\
688	1\\
689	1\\
690	1\\
691	1\\
692	1\\
693	1\\
694	1\\
695	1\\
696	1\\
697	1\\
698	1\\
699	1\\
700	1\\
701	1\\
702	1\\
703	1\\
704	1\\
705	1\\
706	1\\
707	1\\
708	1\\
709	1\\
710	1\\
711	1\\
712	1\\
713	1\\
714	1\\
715	1\\
716	1\\
717	1\\
718	1\\
719	1\\
720	1\\
721	1\\
722	1\\
723	1\\
724	1\\
725	1\\
726	1\\
727	1\\
728	1\\
729	1\\
730	1\\
731	1\\
732	1\\
733	1\\
734	1\\
735	1\\
736	1\\
737	1\\
738	1\\
739	1\\
740	1\\
741	1\\
742	1\\
743	1\\
744	1\\
745	1\\
746	1\\
747	1\\
748	1\\
749	1\\
750	1\\
751	1\\
752	0.992006298216539\\
753	0.976924243206607\\
754	0.962071489546607\\
755	0.947444551033298\\
756	0.933039994466235\\
757	0.918854438841933\\
758	0.904884554560302\\
759	0.891127062643113\\
760	0.877578733964367\\
761	0.864236388492376\\
762	0.851096894543335\\
763	0.838157168046271\\
764	0.825414171819163\\
765	0.812864914856042\\
766	0.800506451624968\\
767	0.788335881376655\\
768	0.776350347463614\\
769	0.764547036669642\\
770	0.752923178549524\\
771	0.741476044778749\\
772	0.730202948513125\\
773	0.719101243758136\\
774	0.708168324747875\\
775	0.697401625333425\\
776	0.686798618380542\\
777	0.676356815176485\\
778	0.666073764845884\\
779	0.655947053775462\\
780	0.645974305047525\\
781	0.636153177882058\\
782	0.626481367087298\\
783	0.61695660251867\\
784	0.607576648545943\\
785	0.598339303528482\\
786	0.589242399298494\\
787	0.580283800652113\\
788	0.571461404848235\\
789	0.56277314111496\\
790	0.554216970163558\\
791	0.5457908837098\\
792	0.537492904002585\\
793	0.529321083359724\\
794	0.521273503710782\\
795	0.513348276146884\\
796	0.505543540477343\\
797	0.497857464793042\\
798	0.490288245036461\\
799	0.482834104578223\\
800	0.475493293800093\\
801	0.468264089684314\\
802	0.461144795409175\\
803	0.454133739950748\\
804	0.447229277690662\\
805	0.440429788029852\\
806	0.433733675008169\\
807	0.427139366929789\\
808	0.420645315994302\\
809	0.414249997933416\\
810	0.40795191165319\\
811	0.401749578881692\\
812	0.395641543822031\\
813	0.389626372810652\\
814	0.383702653980826\\
815	0.37786899693127\\
816	0.372124032399783\\
817	0.366466411941867\\
818	0.360894807614217\\
819	0.35540791166303\\
820	0.350004436217054\\
821	0.3446831129853\\
822	0.339442692959354\\
823	0.334281946120209\\
824	0.329199661149563\\
825	0.324194645145497\\
826	0.319265723342479\\
827	0.314411738835633\\
828	0.309631552309184\\
829	0.304924041769046\\
830	0.300288102279469\\
831	0.295722645703689\\
832	0.291226600448529\\
833	0.286798911212869\\
834	0.282438538739954\\
835	0.278144459573462\\
836	0.273915665817277\\
837	0.26975116489892\\
838	0.265649979336578\\
839	0.261611146509665\\
840	0.257633718432883\\
841	0.253716761533715\\
842	0.249859356433291\\
843	0.246060597730601\\
844	0.242319593789979\\
845	0.238635466531821\\
846	0.23500735122648\\
847	0.231434396291306\\
848	0.22791576309076\\
849	0.22445062573957\\
850	0.221038170908886\\
851	0.217677597635373\\
852	0.214368117133215\\
853	0.211108952608966\\
854	0.207899339079232\\
855	0.204738523191108\\
856	0.201625763045359\\
857	0.198560328022278\\
858	0.195541498610201\\
859	0.192568566236621\\
860	0.189640833101875\\
861	0.186757612015362\\
862	0.183918226234241\\
863	0.181122009304589\\
864	0.178368304904978\\
865	0.175656466692416\\
866	0.172985858150648\\
867	0.170355852440745\\
868	0.167765832253984\\
869	0.165215189666946\\
870	0.162703325998829\\
871	0.160229651670929\\
872	0.157793586068253\\
873	0.155394557403239\\
874	0.153032002581548\\
875	0.150705367069894\\
876	0.148414104765888\\
877	0.146157677869856\\
878	0.143935556758609\\
879	0.14174721986113\\
880	0.139592153536154\\
881	0.137469851951605\\
882	0.135379816965871\\
883	0.133321558010878\\
884	0.131294591976948\\
885	0.129298443099403\\
886	0.127332642846894\\
887	0.125396729811433\\
888	0.123490249600086\\
889	0.121612754728322\\
890	0.119763804514983\\
891	0.117942964978841\\
892	0.116149808736745\\
893	0.114383914903299\\
894	0.112644868992074\\
895	0.110932262818324\\
896	0.109245694403173\\
897	0.10758476787927\\
898	0.105949093397865\\
899	0.104338287037309\\
900	0.102751970712939\\
901	0.101189772088336\\
902	0.0996513244879298\\
903	0.0981362668109356\\
904	0.0966442434465952\\
905	0.0951749041907103\\
906	0.0937279041634422\\
907	0.0923029037283642\\
908	0.0908995684127414\\
909	0.0895175688290241\\
910	0.0881565805975362\\
911	0.0868162842703356\\
912	0.0854963652562353\\
913	0.0841965137469637\\
914	0.0829164246444456\\
915	0.0816557974891921\\
916	0.0804143363897757\\
917	0.0791917499533808\\
918	0.0779877512174082\\
919	0.0768020575821193\\
920	0.0756343907443059\\
921	0.074484476631967\\
922	0.0733520453399794\\
923	0.0722368310667457\\
924	0.0711385720518075\\
925	0.0700570105144038\\
926	0.0689918925929658\\
927	0.0679429682855325\\
928	0.0669099913910685\\
929	0.065892719451678\\
930	0.0648909136956956\\
931	0.0639043389816411\\
932	0.062932763743029\\
933	0.0619759599340151\\
934	0.06103370297587\\
935	0.0601057717042674\\
936	0.0591919483173716\\
937	0.0582920183247167\\
938	0.0574057704968612\\
939	0.0565329968158094\\
940	0.0556734924261847\\
941	0.0548270555871481\\
942	0.053993487625045\\
943	0.0531725928867725\\
944	0.0523641786938579\\
945	0.0515680552972318\\
946	0.0507840358326916\\
947	0.0500119362770417\\
948	0.0492515754048984\\
949	0.0485027747461547\\
950	0.0477653585440892\\
951	0.0470391537141137\\
952	0.0463239898031461\\
953	0.0456196989496035\\
954	0.0449261158440008\\
955	0.0442430776901504\\
956	0.0435704241669509\\
957	0.0429079973907565\\
958	0.0422556418783199\\
959	0.0416132045102966\\
960	0.0409805344953055\\
961	0.0403574833345359\\
962	0.0397439047868915\\
963	0.0391396548346652\\
964	0.0385445916497365\\
965	0.0379585755602804\\
966	0.0373814690179852\\
967	0.0368131365657669\\
968	0.0362534448059755\\
969	0.0357022623690834\\
970	0.0351594598828516\\
971	0.0346249099419632\\
972	0.0340984870781189\\
973	0.0335800677305884\\
974	0.0330695302172071\\
975	0.0325667547058165\\
976	0.0320716231861366\\
977	0.0315840194420668\\
978	0.0311038290244088\\
979	0.0306309392240023\\
980	0.0301652390452706\\
981	0.0297066191801686\\
982	0.0292549719825249\\
983	0.0288101914427766\\
984	0.0283721731630864\\
985	0.0279408143328388\\
986	0.0275160137045083\\
987	0.0270976715698953\\
988	0.0266856897367225\\
989	0.0262799715055874\\
990	0.0258804216472657\\
991	0.0254869463803586\\
992	0.0250994533492812\\
993	0.024717851602585\\
994	0.0243420515716096\\
995	0.0239719650494599\\
996	0.0236075051703017\\
997	0.0232485863889735\\
998	0.0228951244609071\\
999	0.0225470364223539\\
1000	0.022204240570912\\
1001	0.0218666564463492\\
1002	0.0215342048117174\\
1003	0.0212068076347545\\
1004	0.0208843880695688\\
1005	0.0205668704386019\\
1006	0.0202541802148656\\
1007	0.0199462440044496\\
1008	0.019642989529294\\
1009	0.0193443456102252\\
1010	0.0190502421502481\\
1011	0.0187606101180936\\
1012	0.0184753815320154\\
1013	0.0181944894438338\\
1014	0.0179178679232216\\
1015	0.0176454520422291\\
1016	0.0173771778600445\\
1017	0.0171129824079857\\
1018	0.0168528036747203\\
1019	0.016596580591711\\
1020	0.0163442530188811\\
1021	0.0160957617304989\\
1022	0.0158510484012766\\
1023	0.0156100555926795\\
1024	0.0153727267394453\\
1025	0.0151390061363062\\
1026	0.0149088389249145\\
1027	0.0146821710809663\\
1028	0.0144589494015209\\
1029	0.014239121492513\\
1030	0.0140226357564554\\
1031	0.0138094413803276\\
1032	0.0135994883236495\\
1033	0.0133927273067356\\
1034	0.0131891097991287\\
1035	0.0129885880082085\\
1036	0.0127911148679741\\
1037	0.0125966440279966\\
1038	0.01240512984254\\
1039	0.0122165273598472\\
1040	0.0120307923115891\\
1041	0.0118478811024741\\
1042	0.0116677508000155\\
1043	0.0114903591244541\\
1044	0.0113156644388353\\
1045	0.011143625739235\\
1046	0.0109742026451363\\
1047	0.0108073553899509\\
1048	0.0106430448116852\\
1049	0.0104812323437487\\
1050	0.0103218800059012\\
1051	0.0101649503953384\\
1052	0.0100104066779131\\
1053	0.009858212579489\\
1054	0.00970833237742701\\
1055	0.00956073089220025\\
1056	0.00941537347913689\\
1057	0.0092722260202884\\
1058	0.00913125491642149\\
1059	0.00899242707913177\\
1060	0.00885570992307732\\
1061	0.00872107135833032\\
1062	0.00858847978284505\\
1063	0.0084579040750401\\
1064	0.00832931358649399\\
1065	0.0082026781347511\\
1066	0.00807796799623733\\
1067	0.00795515389928379\\
1068	0.00783420701725574\\
1069	0.00771509896178684\\
1070	0.00759780177611583\\
1071	0.00748228792852439\\
1072	0.00736853030587518\\
1073	0.00725650220724783\\
1074	0.00714617733767173\\
1075	0.0070375298019542\\
1076	0.00693053409860239\\
1077	0.00682516511383762\\
1078	0.00672139811570078\\
1079	0.00661920874824726\\
1080	0.00651857302583021\\
1081	0.00641946732747065\\
1082	0.00632186839131325\\
1083	0.00622575330916634\\
1084	0.00613109952112495\\
1085	0.00603788481027561\\
1086	0.00594608729748167\\
1087	0.00585568543624782\\
1088	0.00576665800766281\\
1089	0.00567898411541898\\
1090	0.00559264318090751\\
1091	0.00550761493838829\\
1092	0.0054238794302331\\
1093	0.00534141700224138\\
1094	0.00526020829902689\\
1095	0.00518023425947465\\
1096	0.00510147611226714\\
1097	0.00502391537147808\\
1098	0.00494753383223373\\
1099	0.00487231356643966\\
1100	0.0047982369185728\\
1101	0.00472528650153745\\
1102	0.00465344519258407\\
1103	0.00458269612929037\\
1104	0.00451302270560344\\
1105	0.00444440856794186\\
1106	0.00437683761135739\\
1107	0.00431029397575476\\
1108	0.00424476204216907\\
1109	0.00418022642909972\\
1110	0.00411667198890009\\
1111	0.00405408380422217\\
1112	0.00399244718451514\\
1113	0.00393174766257726\\
1114	0.00387197099116019\\
1115	0.00381310313962484\\
1116	0.00375513029064822\\
1117	0.00369803883698019\\
1118	0.00364181537824966\\
1119	0.00358644671781926\\
1120	0.00353191985968782\\
1121	0.00347822200544007\\
1122	0.00342534055124254\\
1123	0.00337326308488525\\
1124	0.00332197738286836\\
1125	0.00327147140753309\\
1126	0.00322173330423621\\
1127	0.00317275139856769\\
1128	0.00312451419361037\\
1129	0.00307701036724145\\
1130	0.00303022876947509\\
1131	0.00298415841984519\\
1132	0.00293878850482813\\
1133	0.00289410837530471\\
1134	0.00285010754406047\\
1135	0.00280677568332428\\
1136	0.00276410262234418\\
1137	0.00272207834500013\\
1138	0.00268069298745307\\
1139	0.00263993683582964\\
1140	0.00259980032394226\\
1141	0.00256027403104368\\
1142	0.00252134867961585\\
1143	0.00248301513319225\\
1144	0.00244526439421345\\
1145	0.0024080876019152\\
1146	0.00237147603024865\\
1147	0.00233542108583222\\
1148	0.00229991430593455\\
1149	0.00226494735648817\\
1150	0.00223051203013332\\
1151	0.00219660024429157\\
1152	0.00216320403926868\\
1153	0.00213031557638632\\
1154	0.00209792713614221\\
1155	0.00206603111639817\\
1156	0.00203462003059582\\
1157	0.00200368650599934\\
1158	0.00197322328196489\\
1159	0.00194322320823655\\
1160	0.00191367924326789\\
1161	0.00188458445256927\\
1162	0.00185593200708015\\
1163	0.00182771518156624\\
1164	0.00179992735304092\\
1165	0.00177256199921077\\
1166	0.00174561269694456\\
1167	0.00171907312076578\\
1168	0.0016929370413678\\
1169	0.00166719832415182\\
1170	0.00164185092778697\\
1171	0.00161688890279226\\
1172	0.00159230639014017\\
1173	0.00156809761988142\\
1174	0.00154425690979065\\
1175	0.00152077866403274\\
1176	0.0014976573718493\\
1177	0.00147488760626528\\
1178	0.0014524640228151\\
1179	0.00143038135828825\\
1180	0.00140863442949387\\
1181	0.00138721813204425\\
1182	0.00136612743915663\\
1183	0.00134535740047343\\
1184	0.00132490314090024\\
1185	0.00130475985946159\\
1186	0.00128492282817405\\
1187	0.00126538739093653\\
1188	0.00124614896243735\\
1189	0.00122720302707802\\
1190	0.00120854513791339\\
1191	0.00119017091560778\\
1192	0.00117207604740715\\
1193	0.00115425628612681\\
1194	0.00113670744915448\\
1195	0.00111942541746862\\
1196	0.0011024061346716\\
1197	0.00108564560603756\\
1198	0.00106913989757484\\
1199	0.00105288513510254\\
};
\addlegendentry{Proposition \ref{theo:CoMa_pFA_ub}}

\addplot [color=white!15!black, line width=1.0pt]
  table[row sep=crcr]{%
1000	0\\
1000	1\\
};
\addlegendentry{$(1+\delta)\beta^* K\ln N =\ $1000}

\end{axis}
\end{tikzpicture}%

==> TexFiles/TexImages/pFA_pMD_TCOM_TWC_draft.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
% width=7cm,
% height=5.5cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=300,
xmax=1200,
xlabel style={font=\color{white!15!black}},
xlabel={Number of Antennas, $M_r$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Probability},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Noisy CoMa Error Probability},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(1.2, 1)}, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
300	0\\
350	0\\
400	0\\
450	0\\
500	0\\
550	0\\
600	0\\
650	0\\
700	0\\
750	0\\
800	0\\
850	0\\
900	0\\
950	0\\
1000	0\\
1050	0\\
1100	0\\
1150	0\\
};
\addlegendentry{$p_{MD}$ (Simulation)}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
300	0.0504553584786213\\
301	0.0496882559980337\\
302	0.0489328162274827\\
303	0.0481888618519302\\
304	0.0474562182521633\\
305	0.0467347134638074\\
306	0.0460241781369634\\
307	0.0453244454964585\\
308	0.0446353513027006\\
309	0.043956733813129\\
310	0.0432884337442499\\
311	0.0426302942342505\\
312	0.0419821608061801\\
313	0.0413438813316919\\
314	0.0407153059953359\\
315	0.0400962872593946\\
316	0.0394866798292528\\
317	0.0388863406192952\\
318	0.0382951287193208\\
319	0.0377129053614695\\
320	0.0371395338876506\\
321	0.0365748797174666\\
322	0.0360188103166249\\
323	0.0354711951658297\\
324	0.0349319057301468\\
325	0.0344008154288342\\
326	0.0338777996056313\\
327	0.0333627354994999\\
328	0.0328555022158102\\
329	0.0323559806979643\\
330	0.031864053699452\\
331	0.0313796057563305\\
332	0.0309025231601234\\
333	0.030432693931131\\
334	0.0299700077921469\\
335	0.0295143561425738\\
336	0.0290656320329333\\
337	0.0286237301397626\\
338	0.0281885467408936\\
339	0.0277599796911072\\
340	0.0273379283981581\\
341	0.0269222937991643\\
342	0.0265129783373547\\
343	0.0261098859391713\\
344	0.0257129219917189\\
345	0.0253219933205579\\
346	0.0249370081678342\\
347	0.0245578761707424\\
348	0.0241845083403163\\
349	0.0238168170405407\\
350	0.0234547159677827\\
351	0.0230981201305341\\
352	0.0227469458294625\\
353	0.022401110637766\\
354	0.0220605333818254\\
355	0.0217251341221521\\
356	0.0213948341346242\\
357	0.0210695558920093\\
358	0.0207492230457669\\
359	0.0204337604081282\\
360	0.0201230939344483\\
361	0.0198171507058267\\
362	0.0195158589119916\\
363	0.0192191478344451\\
364	0.0189269478298642\\
365	0.0186391903137544\\
366	0.0183558077443513\\
367	0.0180767336067679\\
368	0.0178019023973822\\
369	0.0175312496084619\\
370	0.0172647117130241\\
371	0.0170022261499238\\
372	0.0167437313091698\\
373	0.0164891665174639\\
374	0.0162384720239598\\
375	0.0159915889862382\\
376	0.015748459456496\\
377	0.0155090263679445\\
378	0.0152732335214149\\
379	0.0150410255721673\\
380	0.0148123480169007\\
381	0.0145871471809597\\
382	0.0143653702057361\\
383	0.0141469650362624\\
384	0.0139318804089933\\
385	0.0137200658397733\\
386	0.0135114716119873\\
387	0.013306048764891\\
388	0.0131037490821191\\
389	0.0129045250803681\\
390	0.0127083299982511\\
391	0.0125151177853221\\
392	0.0123248430912669\\
393	0.0121374612552589\\
394	0.0119529282954765\\
395	0.0117712008987792\\
396	0.0115922364105421\\
397	0.0114159928246432\\
398	0.0112424287736046\\
399	0.0110715035188824\\
400	0.0109031769413045\\
401	0.0107374095316546\\
402	0.0105741623813979\\
403	0.010413397173549\\
404	0.0102550761736782\\
405	0.0100991622210546\\
406	0.0099456187199236\\
407	0.00979440963091744\\
408	0.00964549946259606\\
409	0.00949885326311659\\
410	0.00935443661202964\\
411	0.00921221561220011\\
412	0.00907215688185097\\
413	0.00893422754672799\\
414	0.00879839523238357\\
415	0.00866462805657784\\
416	0.00853289462179536\\
417	0.00840316400787563\\
418	0.0082754057647555\\
419	0.008149589905322\\
420	0.00802568689837393\\
421	0.00790366766169028\\
422	0.00778350355520411\\
423	0.00766516637428032\\
424	0.00754862834309543\\
425	0.00743386210811811\\
426	0.00732084073168889\\
427	0.00720953768569736\\
428	0.00709992684535557\\
429	0.00699198248306608\\
430	0.00688567926238323\\
431	0.00678099223206627\\
432	0.00667789682022281\\
433	0.00657636882854138\\
434	0.0064763844266117\\
435	0.00637792014633119\\
436	0.00628095287639665\\
437	0.00618545985687962\\
438	0.00609141867388422\\
439	0.00599880725428616\\
440	0.00590760386055188\\
441	0.00581778708563633\\
442	0.00572933584795831\\
443	0.00564222938645233\\
444	0.00555644725569559\\
445	0.00547196932110904\\
446	0.00538877575423149\\
447	0.00530684702806551\\
448	0.0052261639124941\\
449	0.005146707469767\\
450	0.00506845905005575\\
451	0.00499140028707616\\
452	0.00491551309377748\\
453	0.004840779658097\\
454	0.00476718243877931\\
455	0.00469470416125897\\
456	0.00462332781360598\\
457	0.00455303664253266\\
458	0.00448381414946143\\
459	0.00441564408665228\\
460	0.00434851045338916\\
461	0.00428239749222431\\
462	0.0042172896852797\\
463	0.00415317175060473\\
464	0.00409002863858928\\
465	0.00402784552843131\\
466	0.00396660782465813\\
467	0.00390630115370062\\
468	0.00384691136051948\\
469	0.00378842450528278\\
470	0.00373082686009406\\
471	0.00367410490577015\\
472	0.00361824532866796\\
473	0.00356323501755954\\
474	0.00350906106055467\\
475	0.00345571074207016\\
476	0.00340317153984532\\
477	0.00335143112200275\\
478	0.00330047734415384\\
479	0.00325029824654825\\
480	0.00320088205126677\\
481	0.00315221715945681\\
482	0.00310429214860996\\
483	0.0030570957698809\\
484	0.00301061694544716\\
485	0.00296484476590888\\
486	0.00291976848772825\\
487	0.00287537753070776\\
488	0.00283166147550688\\
489	0.00278861006119643\\
490	0.00274621318285016\\
491	0.00270446088917299\\
492	0.00266334338016518\\
493	0.0026228510048222\\
494	0.00258297425886937\\
495	0.00254370378253113\\
496	0.00250503035833404\\
497	0.00246694490894338\\
498	0.00242943849503245\\
499	0.00239250231318442\\
500	0.00235612769382594\\
501	0.00232030609919233\\
502	0.00228502912132352\\
503	0.00225028848009064\\
504	0.00221607602125247\\
505	0.0021823837145415\\
506	0.00214920365177913\\
507	0.00211652804501942\\
508	0.00208434922472116\\
509	0.0020526596379477\\
510	0.0020214518465941\\
511	0.00199071852564133\\
512	0.00196045246143691\\
513	0.00193064655000177\\
514	0.0019012937953628\\
515	0.00187238730791079\\
516	0.00184392030278333\\
517	0.00181588609827222\\
518	0.00178827811425524\\
519	0.0017610898706516\\
520	0.00173431498590101\\
521	0.0017079471754658\\
522	0.00168198025035581\\
523	0.00165640811567572\\
524	0.00163122476919452\\
525	0.00160642429993663\\
526	0.0015820008867945\\
527	0.00155794879716232\\
528	0.00153426238559043\\
529	0.00151093609246029\\
530	0.00148796444267949\\
531	0.00146534204439668\\
532	0.00144306358773598\\
533	0.00142112384355069\\
534	0.00139951766219591\\
535	0.00137823997231979\\
536	0.00135728577967324\\
537	0.00133665016593769\\
538	0.00131632828757064\\
539	0.00129631537466881\\
540	0.00127660672984859\\
541	0.00125719772714342\\
542	0.00123808381091806\\
543	0.00121926049479926\\
544	0.00120072336062274\\
545	0.00118246805739615\\
546	0.00116449030027788\\
547	0.00114678586957124\\
548	0.0011293506097341\\
549	0.00111218042840346\\
550	0.00109527129543495\\
551	0.00107861924195681\\
552	0.00106222035943841\\
553	0.0010460707987728\\
554	0.00103016676937325\\
555	0.00101450453828356\\
556	0.000999080429301869\\
557	0.000983890822117755\\
558	0.000968932151462513\\
559	0.000954200906272312\\
560	0.000939693628864095\\
561	0.000925406914123988\\
562	0.000911337408708063\\
563	0.000897481810255256\\
564	0.000883836866612238\\
565	0.000870399375070081\\
566	0.000857166181612521\\
567	0.000844134180175659\\
568	0.000831300311918914\\
569	0.000818661564507052\\
570	0.000806214971403147\\
571	0.000793957611172277\\
572	0.000781886606795809\\
573	0.000769999124996122\\
574	0.000758292375571579\\
575	0.000746763610741614\\
576	0.00073541012450179\\
577	0.000724229251988644\\
578	0.0007132183688542\\
579	0.000702374890649987\\
580	0.000691696272220424\\
581	0.000681180007105425\\
582	0.000670823626952093\\
583	0.00066062470093535\\
584	0.000650580835187381\\
585	0.00064068967223575\\
586	0.000630948890450063\\
587	0.000621356203497036\\
588	0.000611909359803853\\
589	0.000602606142029685\\
590	0.00059344436654524\\
591	0.000584421882920227\\
592	0.000575536573418607\\
593	0.000566786352501529\\
594	0.000558169166337817\\
595	0.000549682992321896\\
596	0.000541325838599054\\
597	0.000533095743597917\\
598	0.000524990775570033\\
599	0.000517009032136459\\
600	0.000509148639841236\\
601	0.00050140775371166\\
602	0.000493784556825227\\
603	0.000486277259883179\\
604	0.000478884100790518\\
605	0.00047160334424241\\
606	0.000464433281316883\\
607	0.000457372229073709\\
608	0.000450418530159391\\
609	0.000443570552418151\\
610	0.000436826688508836\\
611	0.000430185355527643\\
612	0.000423644994636588\\
613	0.000417204070697619\\
614	0.000410861071912287\\
615	0.000404614509466906\\
616	0.000398462917183099\\
617	0.000392404851173662\\
618	0.000386438889503655\\
619	0.000380563631856652\\
620	0.000374777699206063\\
621	0.000369079733491447\\
622	0.000363468397299755\\
623	0.000357942373551415\\
624	0.000352500365191193\\
625	0.000347141094883743\\
626	0.000341863304713804\\
627	0.000336665755890939\\
628	0.000331547228458768\\
629	0.000326506521008628\\
630	0.000321542450397578\\
631	0.000316653851470693\\
632	0.000311839576787584\\
633	0.000307098496353075\\
634	0.000302429497351969\\
635	0.000297831483887852\\
636	0.000293303376725869\\
637	0.000288844113039408\\
638	0.000284452646160631\\
639	0.000280127945334812\\
640	0.00027586899547839\\
641	0.000271674796940719\\
642	0.00026754436526943\\
643	0.00026347673097936\\
644	0.000259470939325001\\
645	0.0002555260500764\\
646	0.000251641137298476\\
647	0.000247815289133681\\
648	0.000244047607587973\\
649	0.000240337208320043\\
650	0.000236683220433744\\
651	0.000233084786273671\\
652	0.000229541061223862\\
653	0.000226051213509548\\
654	0.000222614424001919\\
655	0.000219229886025862\\
656	0.000215896805170622\\
657	0.000212614399103336\\
658	0.000209381897385408\\
659	0.000206198541291674\\
660	0.000203063583632312\\
661	0.00019997628857747\\
662	0.000196935931484546\\
663	0.000193941798728109\\
664	0.000190993187532393\\
665	0.000188089405806345\\
666	0.00018522977198118\\
667	0.000182413614850404\\
668	0.000179640273412269\\
669	0.000176909096714627\\
670	0.000174219443702137\\
671	0.000171570683065799\\
672	0.000168962193094775\\
673	0.000166393361530464\\
674	0.00016386358542279\\
675	0.000161372270988684\\
676	0.000158918833472708\\
677	0.000156502697009806\\
678	0.000154123294490137\\
679	0.000151780067425962\\
680	0.000149472465820564\\
681	0.000147199948039146\\
682	0.000144961980681704\\
683	0.000142758038457828\\
684	0.000140587604063408\\
685	0.00013845016805921\\
686	0.000136345228751307\\
687	0.000134272292073318\\
688	0.000132230871470445\\
689	0.000130220487785267\\
690	0.000128240669145276\\
691	0.000126290950852119\\
692	0.000124370875272526\\
693	0.000122479991730893\\
694	0.000120617856403504\\
695	0.000118784032214355\\
696	0.000116978088732565\\
697	0.000115199602071348\\
698	0.000113448154788518\\
699	0.000111723335788505\\
700	0.000110024740225872\\
701	0.00010835196941028\\
702	0.000106704630712917\\
703	0.000105082337474335\\
704	0.0001034847089137\\
705	0.000101911370039412\\
706	0.000100361951561086\\
707	9.88360898028802e-05\\
708	9.73334266181265e-05\\
709	9.58536093052738e-05\\
710	9.43962905250991e-05\\
711	9.29611282191815e-05\\
712	9.15477855296164e-05\\
713	9.01559307199469e-05\\
714	8.87852370973011e-05\\
715	8.74353829357109e-05\\
716	8.61060514005971e-05\\
717	8.47969304744026e-05\\
718	8.35077128833575e-05\\
719	8.22380960253551e-05\\
720	8.09877818989262e-05\\
721	7.97564770332939e-05\\
722	7.85438924194894e-05\\
723	7.73497434425174e-05\\
724	7.61737498145522e-05\\
725	7.50156355091478e-05\\
726	7.38751286964511e-05\\
727	7.2751961679398e-05\\
728	7.16458708308803e-05\\
729	7.05565965318679e-05\\
730	6.94838831104709e-05\\
731	6.842747878193e-05\\
732	6.73871355895174e-05\\
733	6.63626093463373e-05\\
734	6.53536595780107e-05\\
735	6.43600494662321e-05\\
736	6.33815457931842e-05\\
737	6.24179188867966e-05\\
738	6.14689425668393e-05\\
739	6.05343940918324e-05\\
740	5.96140541067664e-05\\
741	5.87077065916149e-05\\
742	5.78151388106305e-05\\
743	5.69361412624128e-05\\
744	5.60705076307345e-05\\
745	5.5218034736115e-05\\
746	5.43785224881305e-05\\
747	5.35517738384503e-05\\
748	5.27375947345847e-05\\
749	5.19357940743384e-05\\
750	5.11461836609551e-05\\
751	5.03685781589442e-05\\
752	4.96027950505798e-05\\
753	4.88486545930604e-05\\
754	4.81059797763195e-05\\
755	4.73745962814794e-05\\
756	4.66543324399341e-05\\
757	4.59450191930566e-05\\
758	4.52464900525181e-05\\
759	4.4558581061209e-05\\
760	4.38811307547565e-05\\
761	4.32139801236253e-05\\
762	4.25569725757959e-05\\
763	4.19099539000089e-05\\
764	4.12727722295699e-05\\
765	4.06452780067028e-05\\
766	4.00273239474461e-05\\
767	3.94187650070835e-05\\
768	3.88194583460983e-05\\
769	3.82292632966472e-05\\
770	3.7648041329543e-05\\
771	3.70756560217388e-05\\
772	3.65119730243078e-05\\
773	3.59568600309087e-05\\
774	3.54101867467314e-05\\
775	3.48718248579144e-05\\
776	3.43416480014275e-05\\
777	3.38195317354113e-05\\
778	3.330535350997e-05\\
779	3.27989926384053e-05\\
780	3.230033026889e-05\\
781	3.1809249356571e-05\\
782	3.1325634636097e-05\\
783	3.08493725945635e-05\\
784	3.03803514448697e-05\\
785	2.99184610994794e-05\\
786	2.94635931445822e-05\\
787	2.90156408146466e-05\\
788	2.85744989673604e-05\\
789	2.81400640589512e-05\\
790	2.77122341198841e-05\\
791	2.72909087309268e-05\\
792	2.68759889995795e-05\\
793	2.64673775368633e-05\\
794	2.60649784344611e-05\\
795	2.56686972422066e-05\\
796	2.52784409459147e-05\\
797	2.48941179455496e-05\\
798	2.4515638033725e-05\\
799	2.41429123745301e-05\\
800	2.3775853482679e-05\\
801	2.3414375202976e-05\\
802	2.30583926900935e-05\\
803	2.2707822388657e-05\\
804	2.2362582013634e-05\\
805	2.20225905310193e-05\\
806	2.16877681388156e-05\\
807	2.1358036248302e-05\\
808	2.10333174655886e-05\\
809	2.07135355734496e-05\\
810	2.03986155134353e-05\\
811	2.00884833682532e-05\\
812	1.97830663444189e-05\\
813	1.94822927551705e-05\\
814	1.91860920036417e-05\\
815	1.8894394566292e-05\\
816	1.86071319765882e-05\\
817	1.83242368089339e-05\\
818	1.80456426628442e-05\\
819	1.7771284147359e-05\\
820	1.75010968656961e-05\\
821	1.72350174001351e-05\\
822	1.69729832971327e-05\\
823	1.67149330526632e-05\\
824	1.64608060977832e-05\\
825	1.62105427844142e-05\\
826	1.59640843713427e-05\\
827	1.57213730104323e-05\\
828	1.5482351733046e-05\\
829	1.52469644366743e-05\\
830	1.50151558717672e-05\\
831	1.4786871628766e-05\\
832	1.45620581253329e-05\\
833	1.43406625937733e-05\\
834	1.41226330686513e-05\\
835	1.3907918374592e-05\\
836	1.36964681142697e-05\\
837	1.3488232656579e-05\\
838	1.32831631249852e-05\\
839	1.30812113860527e-05\\
840	1.28823300381462e-05\\
841	1.26864724003059e-05\\
842	1.24935925012897e-05\\
843	1.23036450687836e-05\\
844	1.2116585518775e-05\\
845	1.19323699450884e-05\\
846	1.17509551090796e-05\\
847	1.15722984294869e-05\\
848	1.13963579724367e-05\\
849	1.12230924416007e-05\\
850	1.10524611685028e-05\\
851	1.08844241029739e-05\\
852	1.0718941803751e-05\\
853	1.05559754292199e-05\\
854	1.03954867282981e-05\\
855	1.02374380314571e-05\\
856	1.00817922418801e-05\\
857	9.92851282675534e-06\\
858	9.77756380870058e-06\\
859	9.62890975731898e-06\\
860	9.48251578088289e-06\\
861	9.3383475181441e-06\\
862	9.19637113026862e-06\\
863	9.05655329289418e-06\\
864	8.91886118830838e-06\\
865	8.78326249774579e-06\\
866	8.64972539380215e-06\\
867	8.518218532964e-06\\
868	8.38871104825171e-06\\
869	8.26117254197445e-06\\
870	8.13557307859545e-06\\
871	8.0118831777054e-06\\
872	7.89007380710307e-06\\
873	7.77011637598083e-06\\
874	7.65198272821386e-06\\
875	7.53564513575155e-06\\
876	7.42107629210907e-06\\
877	7.30824930595814e-06\\
878	7.19713769481524e-06\\
879	7.08771537882551e-06\\
880	6.9799566746415e-06\\
881	6.87383628939481e-06\\
882	6.76932931475937e-06\\
883	6.66641122110502e-06\\
884	6.56505785174003e-06\\
885	6.46524541724105e-06\\
886	6.36695048986926e-06\\
887	6.27014999807162e-06\\
888	6.17482122106541e-06\\
889	6.08094178350535e-06\\
890	5.9884896502317e-06\\
891	5.89744312109817e-06\\
892	5.80778082587863e-06\\
893	5.71948171925097e-06\\
894	5.63252507585755e-06\\
895	5.5468904854405e-06\\
896	5.46255784805112e-06\\
897	5.37950736933202e-06\\
898	5.29771955587109e-06\\
899	5.21717521062603e-06\\
900	5.1378554284184e-06\\
901	5.05974159149641e-06\\
902	4.9828153651648e-06\\
903	4.9070586934815e-06\\
904	4.83245379501956e-06\\
905	4.75898315869349e-06\\
906	4.68662953964914e-06\\
907	4.61537595521602e-06\\
908	4.54520568092116e-06\\
909	4.47610224656358e-06\\
910	4.40804943234847e-06\\
911	4.34103126508008e-06\\
912	4.27503201441253e-06\\
913	4.21003618915769e-06\\
914	4.14602853364901e-06\\
915	4.08299402416085e-06\\
916	4.0209178653821e-06\\
917	3.95978548694343e-06\\
918	3.89958253999745e-06\\
919	3.8402948938507e-06\\
920	3.78190863264696e-06\\
921	3.72441005210099e-06\\
922	3.66778565628181e-06\\
923	3.61202215444505e-06\\
924	3.55710645791331e-06\\
925	3.50302567700408e-06\\
926	3.44976711800423e-06\\
927	3.39731828019066e-06\\
928	3.3456668528961e-06\\
929	3.29480071261957e-06\\
930	3.24470792018082e-06\\
931	3.19537671791799e-06\\
932	3.14679552692782e-06\\
933	3.098952944348e-06\\
934	3.05183774068056e-06\\
935	3.00543885715626e-06\\
936	2.95974540313877e-06\\
937	2.91474665356854e-06\\
938	2.87043204644542e-06\\
939	2.82679118034951e-06\\
940	2.78381381199986e-06\\
941	2.74148985385013e-06\\
942	2.69980937172086e-06\\
943	2.65876258246778e-06\\
944	2.6183398516855e-06\\
945	2.57853169144619e-06\\
946	2.53932875807251e-06\\
947	2.50072184994461e-06\\
948	2.46270190534021e-06\\
949	2.42526000030777e-06\\
950	2.38838734657181e-06\\
951	2.35207528947018e-06\\
952	2.31631530592263e-06\\
953	2.28109900243032e-06\\
954	2.24641811310572e-06\\
955	2.21226449773243e-06\\
956	2.17863013985456e-06\\
957	2.14550714489509e-06\\
958	2.11288773830293e-06\\
959	2.08076426372804e-06\\
960	2.04912918122436e-06\\
961	2.01797506548009e-06\\
962	1.9872946040748e-06\\
963	1.95708059576307e-06\\
964	1.92732594878428e-06\\
965	1.898023679198e-06\\
966	1.86916690924474e-06\\
967	1.84074886573165e-06\\
968	1.81276287844272e-06\\
969	1.78520237857312e-06\\
970	1.75806089718746e-06\\
971	1.73133206370136e-06\\
972	1.70500960438618e-06\\
973	1.67908734089648e-06\\
974	1.65355918881981e-06\\
975	1.62841915624866e-06\\
976	1.60366134237396e-06\\
977	1.57927993610016e-06\\
978	1.55526921468119e-06\\
979	1.53162354237725e-06\\
980	1.508337369132e-06\\
981	1.48540522926991e-06\\
982	1.46282174021327e-06\\
983	1.4405816012189e-06\\
984	1.41867959213394e-06\\
985	1.39711057217056e-06\\
986	1.37586947869936e-06\\
987	1.35495132606108e-06\\
988	1.33435120439636e-06\\
989	1.31406427849331e-06\\
990	1.29408578665263e-06\\
991	1.27441103956992e-06\\
992	1.25503541923503e-06\\
993	1.23595437784816e-06\\
994	1.21716343675233e-06\\
995	1.19865818538228e-06\\
996	1.18043428022911e-06\\
997	1.16248744382088e-06\\
998	1.14481346371856e-06\\
999	1.12740819152728e-06\\
1000	1.11026754192271e-06\\
1001	1.09338749169205e-06\\
1002	1.07676407878982e-06\\
1003	1.06039340140781e-06\\
1004	1.04427161705931e-06\\
1005	1.02839494167719e-06\\
1006	1.01275964872573e-06\\
1007	9.97362068325905e-07\\
1008	9.82198586394032e-07\\
1009	9.67265643793462e-07\\
1010	9.52559735499192e-07\\
1011	9.3807740977518e-07\\
1012	9.23815267364147e-07\\
1013	9.09769960689734e-07\\
1014	8.95938193070743e-07\\
1015	8.82316717947364e-07\\
1016	8.68902338119144e-07\\
1017	8.55691904994542e-07\\
1018	8.42682317851917e-07\\
1019	8.29870523111715e-07\\
1020	8.17253513619743e-07\\
1021	8.04828327941354e-07\\
1022	7.92592049666321e-07\\
1023	7.80541806724321e-07\\
1024	7.68674770710809e-07\\
1025	7.56988156223129e-07\\
1026	7.45479220206744e-07\\
1027	7.34145261311389e-07\\
1028	7.22983619257015e-07\\
1029	7.11991674209369e-07\\
1030	7.01166846165086e-07\\
1031	6.90506594346107e-07\\
1032	6.80008416603312e-07\\
1033	6.69669848829231e-07\\
1034	6.59488464379663e-07\\
1035	6.49461873504108e-07\\
1036	6.39587722784852e-07\\
1037	6.29863694584566e-07\\
1038	6.20287506502332e-07\\
1039	6.10856910837908e-07\\
1040	6.01569694064165e-07\\
1041	5.92423676307529e-07\\
1042	5.83416710836322e-07\\
1043	5.74546683556892e-07\\
1044	5.65811512517396e-07\\
1045	5.57209147419128e-07\\
1046	5.48737569135279e-07\\
1047	5.40394789237012e-07\\
1048	5.32178849526744e-07\\
1049	5.2408782157852e-07\\
1050	5.16119806285378e-07\\
1051	5.08272933413598e-07\\
1052	5.00545361163717e-07\\
1053	4.92935275738242e-07\\
1054	4.85440890915903e-07\\
1055	4.78060447632399e-07\\
1056	4.7079221356753e-07\\
1057	4.63634482738562e-07\\
1058	4.56585575099834e-07\\
1059	4.49643836148402e-07\\
1060	4.42807636535697e-07\\
1061	4.36075371685107e-07\\
1062	4.29445461415328e-07\\
1063	4.22916349569488e-07\\
1064	4.16486503649888e-07\\
1065	4.10154414458282e-07\\
1066	4.03918595741659e-07\\
1067	3.97777583843386e-07\\
1068	3.91729937359659e-07\\
1069	3.85774236801188e-07\\
1070	3.79909084260009e-07\\
1071	3.74133103081378e-07\\
1072	3.6844493754064e-07\\
1073	3.62843252525021e-07\\
1074	3.57326733220251e-07\\
1075	3.51894084801954e-07\\
1076	3.4654403213173e-07\\
1077	3.41275319457858e-07\\
1078	3.36086710120549e-07\\
1079	3.3097698626168e-07\\
1080	3.25944948538941e-07\\
1081	3.20989415844328e-07\\
1082	3.16109225026918e-07\\
1083	3.11303230619851e-07\\
1084	3.06570304571479e-07\\
1085	3.01909335980584e-07\\
1086	2.97319230835628e-07\\
1087	2.92798911757983e-07\\
1088	2.88347317749032e-07\\
1089	2.83963403941149e-07\\
1090	2.79646141352447e-07\\
1091	2.7539451664525e-07\\
1092	2.71207531888253e-07\\
1093	2.67084204322289e-07\\
1094	2.63023566129654e-07\\
1095	2.59024664206946e-07\\
1096	2.55086559941357e-07\\
1097	2.51208328990357e-07\\
1098	2.47389061064743e-07\\
1099	2.43627859714972e-07\\
1100	2.39923842120749e-07\\
1101	2.36276138883819e-07\\
1102	2.32683893823897e-07\\
1103	2.29146263777711e-07\\
1104	2.25662418401094e-07\\
1105	2.22231539974094e-07\\
1106	2.18852823209032e-07\\
1107	2.15525475061493e-07\\
1108	2.12248714544183e-07\\
1109	2.09021772543615e-07\\
1110	2.05843891639589e-07\\
1111	2.02714325927408e-07\\
1112	1.99632340842801e-07\\
1113	1.96597212989515e-07\\
1114	1.93608229969511e-07\\
1115	1.90664690215755e-07\\
1116	1.87765902827555e-07\\
1117	1.84911187408382e-07\\
1118	1.82099873906181e-07\\
1119	1.79331302456088e-07\\
1120	1.76604823225554e-07\\
1121	1.73919796261819e-07\\
1122	1.71275591341696e-07\\
1123	1.68671587823655e-07\\
1124	1.66107174502145e-07\\
1125	1.63581749464129e-07\\
1126	1.6109471994781e-07\\
1127	1.58645502203497e-07\\
1128	1.56233521356588e-07\\
1129	1.53858211272638e-07\\
1130	1.51519014424477e-07\\
1131	1.49215381761349e-07\\
1132	1.46946772580038e-07\\
1133	1.44712654397957e-07\\
1134	1.42512502828167e-07\\
1135	1.40345801456288e-07\\
1136	1.38212041719297e-07\\
1137	1.36110722786148e-07\\
1138	1.34041351440227e-07\\
1139	1.32003441963582e-07\\
1140	1.29996516022915e-07\\
1141	1.28020102557313e-07\\
1142	1.26073737667678e-07\\
1143	1.24156964507839e-07\\
1144	1.22269333177333e-07\\
1145	1.20410400615792e-07\\
1146	1.18579730498959e-07\\
1147	1.1677689313627e-07\\
1148	1.15001465369998e-07\\
1149	1.13253030475933e-07\\
1150	1.11531178065571e-07\\
1151	1.09835503989779e-07\\
1152	1.08165610243948e-07\\
1153	1.06521104874561e-07\\
1154	1.04901601887206e-07\\
1155	1.03306721155968e-07\\
1156	1.01736088334209e-07\\
1157	1.00189334766706e-07\\
1158	9.86660974031163e-08\\
1159	9.71660187127647e-08\\
1160	9.56887466007261e-08\\
1161	9.42339343251809e-08\\
1162	9.28012404160294e-08\\
1163	9.13903285947428e-08\\
1164	9.00008676954323e-08\\
1165	8.86325315871187e-08\\
1166	8.72849990971842e-08\\
1167	8.59579539359868e-08\\
1168	8.46510846226221e-08\\
1169	8.33640844118128e-08\\
1170	8.20966512219107e-08\\
1171	8.08484875639926e-08\\
1172	7.96193004720331e-08\\
1173	7.84088014341436e-08\\
1174	7.721670632485e-08\\
1175	7.60427353384045e-08\\
1176	7.48866129231123e-08\\
1177	7.37480677166509e-08\\
1178	7.26268324823801e-08\\
1179	7.15226440466157e-08\\
1180	7.04352432368563e-08\\
1181	6.93643748209543e-08\\
1182	6.83097874472048e-08\\
1183	6.72712335853513e-08\\
1184	6.62484694684862e-08\\
1185	6.52412550358321e-08\\
1186	6.42493538763975e-08\\
1187	6.32725331734861e-08\\
1188	6.23105636500507e-08\\
1189	6.13632195148779e-08\\
1190	6.04302784095907e-08\\
1191	5.95115213564576e-08\\
1192	5.86067327069939e-08\\
1193	5.77157000913458e-08\\
1194	5.68382143684432e-08\\
1195	5.59740695769108e-08\\
1196	5.5123062886725e-08\\
1197	5.42849945516066e-08\\
1198	5.34596678621356e-08\\
1199	5.26468890995824e-08\\
};
\addlegendentry{Proposition \ref{theo:CoMa_pMD_ub}}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
300	0.9996\\
350	0.9958\\
400	0.9736\\
450	0.906\\
500	0.7588\\
550	0.545\\
600	0.3668\\
650	0.2132\\
700	0.1194\\
750	0.059\\
800	0.0228\\
850	0.0124\\
900	0.0056\\
950	0.003\\
1000	0.0014\\
1050	0.0012\\
1100	0.0004\\
1150	0.0004\\
};
\addlegendentry{$p_{FA}$ (Simulation)}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
300	1\\
301	1\\
302	1\\
303	1\\
304	1\\
305	1\\
306	1\\
307	1\\
308	1\\
309	1\\
310	1\\
311	1\\
312	1\\
313	1\\
314	1\\
315	1\\
316	1\\
317	1\\
318	1\\
319	1\\
320	1\\
321	1\\
322	1\\
323	1\\
324	1\\
325	1\\
326	1\\
327	1\\
328	1\\
329	1\\
330	1\\
331	1\\
332	1\\
333	1\\
334	1\\
335	1\\
336	1\\
337	1\\
338	1\\
339	1\\
340	1\\
341	1\\
342	1\\
343	1\\
344	1\\
345	1\\
346	1\\
347	1\\
348	1\\
349	1\\
350	1\\
351	1\\
352	1\\
353	1\\
354	1\\
355	1\\
356	1\\
357	1\\
358	1\\
359	1\\
360	1\\
361	1\\
362	1\\
363	1\\
364	1\\
365	1\\
366	1\\
367	1\\
368	1\\
369	1\\
370	1\\
371	1\\
372	1\\
373	1\\
374	1\\
375	1\\
376	1\\
377	1\\
378	1\\
379	1\\
380	1\\
381	1\\
382	1\\
383	1\\
384	1\\
385	1\\
386	1\\
387	1\\
388	1\\
389	1\\
390	1\\
391	1\\
392	1\\
393	1\\
394	1\\
395	1\\
396	1\\
397	1\\
398	1\\
399	1\\
400	1\\
401	1\\
402	1\\
403	1\\
404	1\\
405	1\\
406	1\\
407	1\\
408	1\\
409	1\\
410	1\\
411	1\\
412	1\\
413	1\\
414	1\\
415	1\\
416	1\\
417	1\\
418	1\\
419	1\\
420	1\\
421	1\\
422	1\\
423	1\\
424	1\\
425	1\\
426	1\\
427	1\\
428	1\\
429	1\\
430	1\\
431	1\\
432	1\\
433	1\\
434	1\\
435	1\\
436	1\\
437	1\\
438	1\\
439	1\\
440	1\\
441	1\\
442	1\\
443	1\\
444	1\\
445	1\\
446	1\\
447	1\\
448	1\\
449	1\\
450	1\\
451	1\\
452	1\\
453	1\\
454	1\\
455	1\\
456	1\\
457	1\\
458	1\\
459	1\\
460	1\\
461	1\\
462	1\\
463	1\\
464	1\\
465	1\\
466	1\\
467	1\\
468	1\\
469	1\\
470	1\\
471	1\\
472	1\\
473	1\\
474	1\\
475	1\\
476	1\\
477	1\\
478	1\\
479	1\\
480	1\\
481	1\\
482	1\\
483	1\\
484	1\\
485	1\\
486	1\\
487	1\\
488	1\\
489	1\\
490	1\\
491	1\\
492	1\\
493	1\\
494	1\\
495	1\\
496	1\\
497	1\\
498	1\\
499	1\\
500	1\\
501	1\\
502	1\\
503	1\\
504	1\\
505	1\\
506	1\\
507	1\\
508	1\\
509	1\\
510	1\\
511	1\\
512	1\\
513	1\\
514	1\\
515	1\\
516	1\\
517	1\\
518	1\\
519	1\\
520	1\\
521	1\\
522	1\\
523	1\\
524	1\\
525	1\\
526	1\\
527	1\\
528	1\\
529	1\\
530	1\\
531	1\\
532	1\\
533	1\\
534	1\\
535	1\\
536	1\\
537	1\\
538	1\\
539	1\\
540	1\\
541	1\\
542	1\\
543	1\\
544	1\\
545	1\\
546	1\\
547	1\\
548	1\\
549	1\\
550	1\\
551	1\\
552	1\\
553	1\\
554	1\\
555	1\\
556	1\\
557	1\\
558	1\\
559	1\\
560	1\\
561	1\\
562	1\\
563	1\\
564	1\\
565	1\\
566	1\\
567	1\\
568	1\\
569	1\\
570	1\\
571	1\\
572	1\\
573	1\\
574	1\\
575	1\\
576	1\\
577	1\\
578	1\\
579	1\\
580	1\\
581	1\\
582	1\\
583	1\\
584	1\\
585	1\\
586	1\\
587	1\\
588	1\\
589	1\\
590	1\\
591	1\\
592	1\\
593	1\\
594	1\\
595	1\\
596	1\\
597	1\\
598	1\\
599	1\\
600	1\\
601	1\\
602	1\\
603	1\\
604	1\\
605	1\\
606	1\\
607	1\\
608	1\\
609	1\\
610	1\\
611	1\\
612	1\\
613	1\\
614	1\\
615	1\\
616	1\\
617	1\\
618	1\\
619	1\\
620	1\\
621	1\\
622	1\\
623	1\\
624	1\\
625	1\\
626	1\\
627	1\\
628	1\\
629	1\\
630	1\\
631	1\\
632	1\\
633	1\\
634	1\\
635	1\\
636	1\\
637	1\\
638	1\\
639	1\\
640	1\\
641	1\\
642	1\\
643	1\\
644	1\\
645	1\\
646	1\\
647	1\\
648	1\\
649	1\\
650	1\\
651	1\\
652	1\\
653	1\\
654	1\\
655	1\\
656	1\\
657	1\\
658	1\\
659	1\\
660	1\\
661	1\\
662	1\\
663	1\\
664	1\\
665	1\\
666	1\\
667	1\\
668	1\\
669	1\\
670	1\\
671	1\\
672	1\\
673	1\\
674	1\\
675	1\\
676	1\\
677	1\\
678	1\\
679	1\\
680	1\\
681	1\\
682	1\\
683	1\\
684	1\\
685	1\\
686	1\\
687	1\\
688	1\\
689	1\\
690	1\\
691	1\\
692	1\\
693	1\\
694	1\\
695	1\\
696	1\\
697	1\\
698	1\\
699	1\\
700	1\\
701	1\\
702	1\\
703	1\\
704	1\\
705	1\\
706	1\\
707	1\\
708	1\\
709	1\\
710	1\\
711	1\\
712	1\\
713	1\\
714	1\\
715	1\\
716	1\\
717	1\\
718	1\\
719	1\\
720	1\\
721	1\\
722	1\\
723	1\\
724	1\\
725	1\\
726	1\\
727	1\\
728	1\\
729	1\\
730	1\\
731	1\\
732	1\\
733	1\\
734	1\\
735	1\\
736	1\\
737	1\\
738	1\\
739	1\\
740	1\\
741	1\\
742	1\\
743	1\\
744	1\\
745	1\\
746	1\\
747	1\\
748	1\\
749	1\\
750	1\\
751	1\\
752	0.992006298216539\\
753	0.976924243206607\\
754	0.962071489546607\\
755	0.947444551033298\\
756	0.933039994466235\\
757	0.918854438841933\\
758	0.904884554560302\\
759	0.891127062643113\\
760	0.877578733964367\\
761	0.864236388492376\\
762	0.851096894543335\\
763	0.838157168046271\\
764	0.825414171819163\\
765	0.812864914856042\\
766	0.800506451624968\\
767	0.788335881376655\\
768	0.776350347463614\\
769	0.764547036669642\\
770	0.752923178549524\\
771	0.741476044778749\\
772	0.730202948513125\\
773	0.719101243758136\\
774	0.708168324747875\\
775	0.697401625333425\\
776	0.686798618380542\\
777	0.676356815176485\\
778	0.666073764845884\\
779	0.655947053775462\\
780	0.645974305047525\\
781	0.636153177882058\\
782	0.626481367087298\\
783	0.61695660251867\\
784	0.607576648545943\\
785	0.598339303528482\\
786	0.589242399298494\\
787	0.580283800652113\\
788	0.571461404848235\\
789	0.56277314111496\\
790	0.554216970163558\\
791	0.5457908837098\\
792	0.537492904002585\\
793	0.529321083359724\\
794	0.521273503710782\\
795	0.513348276146884\\
796	0.505543540477343\\
797	0.497857464793042\\
798	0.490288245036461\\
799	0.482834104578223\\
800	0.475493293800093\\
801	0.468264089684314\\
802	0.461144795409175\\
803	0.454133739950748\\
804	0.447229277690662\\
805	0.440429788029852\\
806	0.433733675008169\\
807	0.427139366929789\\
808	0.420645315994302\\
809	0.414249997933416\\
810	0.40795191165319\\
811	0.401749578881692\\
812	0.395641543822031\\
813	0.389626372810652\\
814	0.383702653980826\\
815	0.37786899693127\\
816	0.372124032399783\\
817	0.366466411941867\\
818	0.360894807614217\\
819	0.35540791166303\\
820	0.350004436217054\\
821	0.3446831129853\\
822	0.339442692959354\\
823	0.334281946120209\\
824	0.329199661149563\\
825	0.324194645145497\\
826	0.319265723342479\\
827	0.314411738835633\\
828	0.309631552309184\\
829	0.304924041769046\\
830	0.300288102279469\\
831	0.295722645703689\\
832	0.291226600448529\\
833	0.286798911212869\\
834	0.282438538739954\\
835	0.278144459573462\\
836	0.273915665817277\\
837	0.26975116489892\\
838	0.265649979336578\\
839	0.261611146509665\\
840	0.257633718432883\\
841	0.253716761533715\\
842	0.249859356433291\\
843	0.246060597730601\\
844	0.242319593789979\\
845	0.238635466531821\\
846	0.23500735122648\\
847	0.231434396291306\\
848	0.22791576309076\\
849	0.22445062573957\\
850	0.221038170908886\\
851	0.217677597635373\\
852	0.214368117133215\\
853	0.211108952608966\\
854	0.207899339079232\\
855	0.204738523191108\\
856	0.201625763045359\\
857	0.198560328022278\\
858	0.195541498610201\\
859	0.192568566236621\\
860	0.189640833101875\\
861	0.186757612015362\\
862	0.183918226234241\\
863	0.181122009304589\\
864	0.178368304904978\\
865	0.175656466692416\\
866	0.172985858150648\\
867	0.170355852440745\\
868	0.167765832253984\\
869	0.165215189666946\\
870	0.162703325998829\\
871	0.160229651670929\\
872	0.157793586068253\\
873	0.155394557403239\\
874	0.153032002581548\\
875	0.150705367069894\\
876	0.148414104765888\\
877	0.146157677869856\\
878	0.143935556758609\\
879	0.14174721986113\\
880	0.139592153536154\\
881	0.137469851951605\\
882	0.135379816965871\\
883	0.133321558010878\\
884	0.131294591976948\\
885	0.129298443099403\\
886	0.127332642846894\\
887	0.125396729811433\\
888	0.123490249600086\\
889	0.121612754728322\\
890	0.119763804514983\\
891	0.117942964978841\\
892	0.116149808736745\\
893	0.114383914903299\\
894	0.112644868992074\\
895	0.110932262818324\\
896	0.109245694403173\\
897	0.10758476787927\\
898	0.105949093397865\\
899	0.104338287037309\\
900	0.102751970712939\\
901	0.101189772088336\\
902	0.0996513244879298\\
903	0.0981362668109356\\
904	0.0966442434465952\\
905	0.0951749041907103\\
906	0.0937279041634422\\
907	0.0923029037283642\\
908	0.0908995684127414\\
909	0.0895175688290241\\
910	0.0881565805975362\\
911	0.0868162842703356\\
912	0.0854963652562353\\
913	0.0841965137469637\\
914	0.0829164246444456\\
915	0.0816557974891921\\
916	0.0804143363897757\\
917	0.0791917499533808\\
918	0.0779877512174082\\
919	0.0768020575821193\\
920	0.0756343907443059\\
921	0.074484476631967\\
922	0.0733520453399794\\
923	0.0722368310667457\\
924	0.0711385720518075\\
925	0.0700570105144038\\
926	0.0689918925929658\\
927	0.0679429682855325\\
928	0.0669099913910685\\
929	0.065892719451678\\
930	0.0648909136956956\\
931	0.0639043389816411\\
932	0.062932763743029\\
933	0.0619759599340151\\
934	0.06103370297587\\
935	0.0601057717042674\\
936	0.0591919483173716\\
937	0.0582920183247167\\
938	0.0574057704968612\\
939	0.0565329968158094\\
940	0.0556734924261847\\
941	0.0548270555871481\\
942	0.053993487625045\\
943	0.0531725928867725\\
944	0.0523641786938579\\
945	0.0515680552972318\\
946	0.0507840358326916\\
947	0.0500119362770417\\
948	0.0492515754048984\\
949	0.0485027747461547\\
950	0.0477653585440892\\
951	0.0470391537141137\\
952	0.0463239898031461\\
953	0.0456196989496035\\
954	0.0449261158440008\\
955	0.0442430776901504\\
956	0.0435704241669509\\
957	0.0429079973907565\\
958	0.0422556418783199\\
959	0.0416132045102966\\
960	0.0409805344953055\\
961	0.0403574833345359\\
962	0.0397439047868915\\
963	0.0391396548346652\\
964	0.0385445916497365\\
965	0.0379585755602804\\
966	0.0373814690179852\\
967	0.0368131365657669\\
968	0.0362534448059755\\
969	0.0357022623690834\\
970	0.0351594598828516\\
971	0.0346249099419632\\
972	0.0340984870781189\\
973	0.0335800677305884\\
974	0.0330695302172071\\
975	0.0325667547058165\\
976	0.0320716231861366\\
977	0.0315840194420668\\
978	0.0311038290244088\\
979	0.0306309392240023\\
980	0.0301652390452706\\
981	0.0297066191801686\\
982	0.0292549719825249\\
983	0.0288101914427766\\
984	0.0283721731630864\\
985	0.0279408143328388\\
986	0.0275160137045083\\
987	0.0270976715698953\\
988	0.0266856897367225\\
989	0.0262799715055874\\
990	0.0258804216472657\\
991	0.0254869463803586\\
992	0.0250994533492812\\
993	0.024717851602585\\
994	0.0243420515716096\\
995	0.0239719650494599\\
996	0.0236075051703017\\
997	0.0232485863889735\\
998	0.0228951244609071\\
999	0.0225470364223539\\
1000	0.022204240570912\\
1001	0.0218666564463492\\
1002	0.0215342048117174\\
1003	0.0212068076347545\\
1004	0.0208843880695688\\
1005	0.0205668704386019\\
1006	0.0202541802148656\\
1007	0.0199462440044496\\
1008	0.019642989529294\\
1009	0.0193443456102252\\
1010	0.0190502421502481\\
1011	0.0187606101180936\\
1012	0.0184753815320154\\
1013	0.0181944894438338\\
1014	0.0179178679232216\\
1015	0.0176454520422291\\
1016	0.0173771778600445\\
1017	0.0171129824079857\\
1018	0.0168528036747203\\
1019	0.016596580591711\\
1020	0.0163442530188811\\
1021	0.0160957617304989\\
1022	0.0158510484012766\\
1023	0.0156100555926795\\
1024	0.0153727267394453\\
1025	0.0151390061363062\\
1026	0.0149088389249145\\
1027	0.0146821710809663\\
1028	0.0144589494015209\\
1029	0.014239121492513\\
1030	0.0140226357564554\\
1031	0.0138094413803276\\
1032	0.0135994883236495\\
1033	0.0133927273067356\\
1034	0.0131891097991287\\
1035	0.0129885880082085\\
1036	0.0127911148679741\\
1037	0.0125966440279966\\
1038	0.01240512984254\\
1039	0.0122165273598472\\
1040	0.0120307923115891\\
1041	0.0118478811024741\\
1042	0.0116677508000155\\
1043	0.0114903591244541\\
1044	0.0113156644388353\\
1045	0.011143625739235\\
1046	0.0109742026451363\\
1047	0.0108073553899509\\
1048	0.0106430448116852\\
1049	0.0104812323437487\\
1050	0.0103218800059012\\
1051	0.0101649503953384\\
1052	0.0100104066779131\\
1053	0.009858212579489\\
1054	0.00970833237742701\\
1055	0.00956073089220025\\
1056	0.00941537347913689\\
1057	0.0092722260202884\\
1058	0.00913125491642149\\
1059	0.00899242707913177\\
1060	0.00885570992307732\\
1061	0.00872107135833032\\
1062	0.00858847978284505\\
1063	0.0084579040750401\\
1064	0.00832931358649399\\
1065	0.0082026781347511\\
1066	0.00807796799623733\\
1067	0.00795515389928379\\
1068	0.00783420701725574\\
1069	0.00771509896178684\\
1070	0.00759780177611583\\
1071	0.00748228792852439\\
1072	0.00736853030587518\\
1073	0.00725650220724783\\
1074	0.00714617733767173\\
1075	0.0070375298019542\\
1076	0.00693053409860239\\
1077	0.00682516511383762\\
1078	0.00672139811570078\\
1079	0.00661920874824726\\
1080	0.00651857302583021\\
1081	0.00641946732747065\\
1082	0.00632186839131325\\
1083	0.00622575330916634\\
1084	0.00613109952112495\\
1085	0.00603788481027561\\
1086	0.00594608729748167\\
1087	0.00585568543624782\\
1088	0.00576665800766281\\
1089	0.00567898411541898\\
1090	0.00559264318090751\\
1091	0.00550761493838829\\
1092	0.0054238794302331\\
1093	0.00534141700224138\\
1094	0.00526020829902689\\
1095	0.00518023425947465\\
1096	0.00510147611226714\\
1097	0.00502391537147808\\
1098	0.00494753383223373\\
1099	0.00487231356643966\\
1100	0.0047982369185728\\
1101	0.00472528650153745\\
1102	0.00465344519258407\\
1103	0.00458269612929037\\
1104	0.00451302270560344\\
1105	0.00444440856794186\\
1106	0.00437683761135739\\
1107	0.00431029397575476\\
1108	0.00424476204216907\\
1109	0.00418022642909972\\
1110	0.00411667198890009\\
1111	0.00405408380422217\\
1112	0.00399244718451514\\
1113	0.00393174766257726\\
1114	0.00387197099116019\\
1115	0.00381310313962484\\
1116	0.00375513029064822\\
1117	0.00369803883698019\\
1118	0.00364181537824966\\
1119	0.00358644671781926\\
1120	0.00353191985968782\\
1121	0.00347822200544007\\
1122	0.00342534055124254\\
1123	0.00337326308488525\\
1124	0.00332197738286836\\
1125	0.00327147140753309\\
1126	0.00322173330423621\\
1127	0.00317275139856769\\
1128	0.00312451419361037\\
1129	0.00307701036724145\\
1130	0.00303022876947509\\
1131	0.00298415841984519\\
1132	0.00293878850482813\\
1133	0.00289410837530471\\
1134	0.00285010754406047\\
1135	0.00280677568332428\\
1136	0.00276410262234418\\
1137	0.00272207834500013\\
1138	0.00268069298745307\\
1139	0.00263993683582964\\
1140	0.00259980032394226\\
1141	0.00256027403104368\\
1142	0.00252134867961585\\
1143	0.00248301513319225\\
1144	0.00244526439421345\\
1145	0.0024080876019152\\
1146	0.00237147603024865\\
1147	0.00233542108583222\\
1148	0.00229991430593455\\
1149	0.00226494735648817\\
1150	0.00223051203013332\\
1151	0.00219660024429157\\
1152	0.00216320403926868\\
1153	0.00213031557638632\\
1154	0.00209792713614221\\
1155	0.00206603111639817\\
1156	0.00203462003059582\\
1157	0.00200368650599934\\
1158	0.00197322328196489\\
1159	0.00194322320823655\\
1160	0.00191367924326789\\
1161	0.00188458445256927\\
1162	0.00185593200708015\\
1163	0.00182771518156624\\
1164	0.00179992735304092\\
1165	0.00177256199921077\\
1166	0.00174561269694456\\
1167	0.00171907312076578\\
1168	0.0016929370413678\\
1169	0.00166719832415182\\
1170	0.00164185092778697\\
1171	0.00161688890279226\\
1172	0.00159230639014017\\
1173	0.00156809761988142\\
1174	0.00154425690979065\\
1175	0.00152077866403274\\
1176	0.0014976573718493\\
1177	0.00147488760626528\\
1178	0.0014524640228151\\
1179	0.00143038135828825\\
1180	0.00140863442949387\\
1181	0.00138721813204425\\
1182	0.00136612743915663\\
1183	0.00134535740047343\\
1184	0.00132490314090024\\
1185	0.00130475985946159\\
1186	0.00128492282817405\\
1187	0.00126538739093653\\
1188	0.00124614896243735\\
1189	0.00122720302707802\\
1190	0.00120854513791339\\
1191	0.00119017091560778\\
1192	0.00117207604740715\\
1193	0.00115425628612681\\
1194	0.00113670744915448\\
1195	0.00111942541746862\\
1196	0.0011024061346716\\
1197	0.00108564560603756\\
1198	0.00106913989757484\\
1199	0.00105288513510254\\
};
\addlegendentry{Proposition \ref{theo:CoMa_pFA_ub}}

\addplot [color=white!15!black, line width=1.0pt]
  table[row sep=crcr]{%
1000	0\\
1000	1\\
};
\addlegendentry{$(1+\delta)\beta^* K\ln N =\ $1000}

\end{axis}
\end{tikzpicture}%

==> TexFiles/TexImages/q01_q10.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
% width=7cm,
% height=5.5cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=300,
xmax=1200,
xlabel style={font=\color{white!15!black}},
xlabel={Number of Antennas, $M_r$},
ymin=0.002,
ymax=0.022,
ylabel style={font=\color{white!15!black}},
ylabel={Probability},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Crossover Probabilities},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,0.5)}, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
300	0.00344740430426496\\
350	0.00352246965635653\\
400	0.00343255929060506\\
450	0.00354711798092391\\
500	0.00347406930993331\\
550	0.00353835865897021\\
600	0.00342331616889229\\
650	0.00353436290387505\\
700	0.00348837814250684\\
750	0.00343687274740435\\
800	0.00347289291262441\\
850	0.00348450860033832\\
900	0.00345599387191723\\
950	0.00349558057501029\\
1000	0.00345894420167605\\
1050	0.0034629295476613\\
1100	0.00352552523378224\\
1150	0.00343449559673461\\
};
\addlegendentry{$q_{01}$ (Simulation)}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
300	0.00348844359976164\\
301	0.00348844359976164\\
302	0.00348844359976164\\
303	0.00348844359976164\\
304	0.00348844359976164\\
305	0.00348844359976164\\
306	0.00348844359976164\\
307	0.00348844359976164\\
308	0.00348844359976164\\
309	0.00348844359976164\\
310	0.00348844359976164\\
311	0.00348844359976164\\
312	0.00348844359976164\\
313	0.00348844359976164\\
314	0.00348844359976164\\
315	0.00348844359976164\\
316	0.00348844359976164\\
317	0.00348844359976164\\
318	0.00348844359976164\\
319	0.00348844359976164\\
320	0.00348844359976164\\
321	0.00348844359976164\\
322	0.00348844359976164\\
323	0.00348844359976164\\
324	0.00348844359976164\\
325	0.00348844359976164\\
326	0.00348844359976164\\
327	0.00348844359976164\\
328	0.00348844359976164\\
329	0.00348844359976164\\
330	0.00348844359976164\\
331	0.00348844359976164\\
332	0.00348844359976164\\
333	0.00348844359976164\\
334	0.00348844359976164\\
335	0.00348844359976164\\
336	0.00348844359976164\\
337	0.00348844359976164\\
338	0.00348844359976164\\
339	0.00348844359976164\\
340	0.00348844359976164\\
341	0.00348844359976164\\
342	0.00348844359976164\\
343	0.00348844359976164\\
344	0.00348844359976164\\
345	0.00348844359976164\\
346	0.00348844359976164\\
347	0.00348844359976164\\
348	0.00348844359976164\\
349	0.00348844359976164\\
350	0.00348844359976164\\
351	0.00348844359976164\\
352	0.00348844359976164\\
353	0.00348844359976164\\
354	0.00348844359976164\\
355	0.00348844359976164\\
356	0.00348844359976164\\
357	0.00348844359976164\\
358	0.00348844359976164\\
359	0.00348844359976164\\
360	0.00348844359976164\\
361	0.00348844359976164\\
362	0.00348844359976164\\
363	0.00348844359976164\\
364	0.00348844359976164\\
365	0.00348844359976164\\
366	0.00348844359976164\\
367	0.00348844359976164\\
368	0.00348844359976164\\
369	0.00348844359976164\\
370	0.00348844359976164\\
371	0.00348844359976164\\
372	0.00348844359976164\\
373	0.00348844359976164\\
374	0.00348844359976164\\
375	0.00348844359976164\\
376	0.00348844359976164\\
377	0.00348844359976164\\
378	0.00348844359976164\\
379	0.00348844359976164\\
380	0.00348844359976164\\
381	0.00348844359976164\\
382	0.00348844359976164\\
383	0.00348844359976164\\
384	0.00348844359976164\\
385	0.00348844359976164\\
386	0.00348844359976164\\
387	0.00348844359976164\\
388	0.00348844359976164\\
389	0.00348844359976164\\
390	0.00348844359976164\\
391	0.00348844359976164\\
392	0.00348844359976164\\
393	0.00348844359976164\\
394	0.00348844359976164\\
395	0.00348844359976164\\
396	0.00348844359976164\\
397	0.00348844359976164\\
398	0.00348844359976164\\
399	0.00348844359976164\\
400	0.00348844359976164\\
401	0.00348844359976164\\
402	0.00348844359976164\\
403	0.00348844359976164\\
404	0.00348844359976164\\
405	0.00348844359976164\\
406	0.00348844359976164\\
407	0.00348844359976164\\
408	0.00348844359976164\\
409	0.00348844359976164\\
410	0.00348844359976164\\
411	0.00348844359976164\\
412	0.00348844359976164\\
413	0.00348844359976164\\
414	0.00348844359976164\\
415	0.00348844359976164\\
416	0.00348844359976164\\
417	0.00348844359976164\\
418	0.00348844359976164\\
419	0.00348844359976164\\
420	0.00348844359976164\\
421	0.00348844359976164\\
422	0.00348844359976164\\
423	0.00348844359976164\\
424	0.00348844359976164\\
425	0.00348844359976164\\
426	0.00348844359976164\\
427	0.00348844359976164\\
428	0.00348844359976164\\
429	0.00348844359976164\\
430	0.00348844359976164\\
431	0.00348844359976164\\
432	0.00348844359976164\\
433	0.00348844359976164\\
434	0.00348844359976164\\
435	0.00348844359976164\\
436	0.00348844359976164\\
437	0.00348844359976164\\
438	0.00348844359976164\\
439	0.00348844359976164\\
440	0.00348844359976164\\
441	0.00348844359976164\\
442	0.00348844359976164\\
443	0.00348844359976164\\
444	0.00348844359976164\\
445	0.00348844359976164\\
446	0.00348844359976164\\
447	0.00348844359976164\\
448	0.00348844359976164\\
449	0.00348844359976164\\
450	0.00348844359976164\\
451	0.00348844359976164\\
452	0.00348844359976164\\
453	0.00348844359976164\\
454	0.00348844359976164\\
455	0.00348844359976164\\
456	0.00348844359976164\\
457	0.00348844359976164\\
458	0.00348844359976164\\
459	0.00348844359976164\\
460	0.00348844359976164\\
461	0.00348844359976164\\
462	0.00348844359976164\\
463	0.00348844359976164\\
464	0.00348844359976164\\
465	0.00348844359976164\\
466	0.00348844359976164\\
467	0.00348844359976164\\
468	0.00348844359976164\\
469	0.00348844359976164\\
470	0.00348844359976164\\
471	0.00348844359976164\\
472	0.00348844359976164\\
473	0.00348844359976164\\
474	0.00348844359976164\\
475	0.00348844359976164\\
476	0.00348844359976164\\
477	0.00348844359976164\\
478	0.00348844359976164\\
479	0.00348844359976164\\
480	0.00348844359976164\\
481	0.00348844359976164\\
482	0.00348844359976164\\
483	0.00348844359976164\\
484	0.00348844359976164\\
485	0.00348844359976164\\
486	0.00348844359976164\\
487	0.00348844359976164\\
488	0.00348844359976164\\
489	0.00348844359976164\\
490	0.00348844359976164\\
491	0.00348844359976164\\
492	0.00348844359976164\\
493	0.00348844359976164\\
494	0.00348844359976164\\
495	0.00348844359976164\\
496	0.00348844359976164\\
497	0.00348844359976164\\
498	0.00348844359976164\\
499	0.00348844359976164\\
500	0.00348844359976164\\
501	0.00348844359976164\\
502	0.00348844359976164\\
503	0.00348844359976164\\
504	0.00348844359976164\\
505	0.00348844359976164\\
506	0.00348844359976164\\
507	0.00348844359976164\\
508	0.00348844359976164\\
509	0.00348844359976164\\
510	0.00348844359976164\\
511	0.00348844359976164\\
512	0.00348844359976164\\
513	0.00348844359976164\\
514	0.00348844359976164\\
515	0.00348844359976164\\
516	0.00348844359976164\\
517	0.00348844359976164\\
518	0.00348844359976164\\
519	0.00348844359976164\\
520	0.00348844359976164\\
521	0.00348844359976164\\
522	0.00348844359976164\\
523	0.00348844359976164\\
524	0.00348844359976164\\
525	0.00348844359976164\\
526	0.00348844359976164\\
527	0.00348844359976164\\
528	0.00348844359976164\\
529	0.00348844359976164\\
530	0.00348844359976164\\
531	0.00348844359976164\\
532	0.00348844359976164\\
533	0.00348844359976164\\
534	0.00348844359976164\\
535	0.00348844359976164\\
536	0.00348844359976164\\
537	0.00348844359976164\\
538	0.00348844359976164\\
539	0.00348844359976164\\
540	0.00348844359976164\\
541	0.00348844359976164\\
542	0.00348844359976164\\
543	0.00348844359976164\\
544	0.00348844359976164\\
545	0.00348844359976164\\
546	0.00348844359976164\\
547	0.00348844359976164\\
548	0.00348844359976164\\
549	0.00348844359976164\\
550	0.00348844359976164\\
551	0.00348844359976164\\
552	0.00348844359976164\\
553	0.00348844359976164\\
554	0.00348844359976164\\
555	0.00348844359976164\\
556	0.00348844359976164\\
557	0.00348844359976164\\
558	0.00348844359976164\\
559	0.00348844359976164\\
560	0.00348844359976164\\
561	0.00348844359976164\\
562	0.00348844359976164\\
563	0.00348844359976164\\
564	0.00348844359976164\\
565	0.00348844359976164\\
566	0.00348844359976164\\
567	0.00348844359976164\\
568	0.00348844359976164\\
569	0.00348844359976164\\
570	0.00348844359976164\\
571	0.00348844359976164\\
572	0.00348844359976164\\
573	0.00348844359976164\\
574	0.00348844359976164\\
575	0.00348844359976164\\
576	0.00348844359976164\\
577	0.00348844359976164\\
578	0.00348844359976164\\
579	0.00348844359976164\\
580	0.00348844359976164\\
581	0.00348844359976164\\
582	0.00348844359976164\\
583	0.00348844359976164\\
584	0.00348844359976164\\
585	0.00348844359976164\\
586	0.00348844359976164\\
587	0.00348844359976164\\
588	0.00348844359976164\\
589	0.00348844359976164\\
590	0.00348844359976164\\
591	0.00348844359976164\\
592	0.00348844359976164\\
593	0.00348844359976164\\
594	0.00348844359976164\\
595	0.00348844359976164\\
596	0.00348844359976164\\
597	0.00348844359976164\\
598	0.00348844359976164\\
599	0.00348844359976164\\
600	0.00348844359976164\\
601	0.00348844359976164\\
602	0.00348844359976164\\
603	0.00348844359976164\\
604	0.00348844359976164\\
605	0.00348844359976164\\
606	0.00348844359976164\\
607	0.00348844359976164\\
608	0.00348844359976164\\
609	0.00348844359976164\\
610	0.00348844359976164\\
611	0.00348844359976164\\
612	0.00348844359976164\\
613	0.00348844359976164\\
614	0.00348844359976164\\
615	0.00348844359976164\\
616	0.00348844359976164\\
617	0.00348844359976164\\
618	0.00348844359976164\\
619	0.00348844359976164\\
620	0.00348844359976164\\
621	0.00348844359976164\\
622	0.00348844359976164\\
623	0.00348844359976164\\
624	0.00348844359976164\\
625	0.00348844359976164\\
626	0.00348844359976164\\
627	0.00348844359976164\\
628	0.00348844359976164\\
629	0.00348844359976164\\
630	0.00348844359976164\\
631	0.00348844359976164\\
632	0.00348844359976164\\
633	0.00348844359976164\\
634	0.00348844359976164\\
635	0.00348844359976164\\
636	0.00348844359976164\\
637	0.00348844359976164\\
638	0.00348844359976164\\
639	0.00348844359976164\\
640	0.00348844359976164\\
641	0.00348844359976164\\
642	0.00348844359976164\\
643	0.00348844359976164\\
644	0.00348844359976164\\
645	0.00348844359976164\\
646	0.00348844359976164\\
647	0.00348844359976164\\
648	0.00348844359976164\\
649	0.00348844359976164\\
650	0.00348844359976164\\
651	0.00348844359976164\\
652	0.00348844359976164\\
653	0.00348844359976164\\
654	0.00348844359976164\\
655	0.00348844359976164\\
656	0.00348844359976164\\
657	0.00348844359976164\\
658	0.00348844359976164\\
659	0.00348844359976164\\
660	0.00348844359976164\\
661	0.00348844359976164\\
662	0.00348844359976164\\
663	0.00348844359976164\\
664	0.00348844359976164\\
665	0.00348844359976164\\
666	0.00348844359976164\\
667	0.00348844359976164\\
668	0.00348844359976164\\
669	0.00348844359976164\\
670	0.00348844359976164\\
671	0.00348844359976164\\
672	0.00348844359976164\\
673	0.00348844359976164\\
674	0.00348844359976164\\
675	0.00348844359976164\\
676	0.00348844359976164\\
677	0.00348844359976164\\
678	0.00348844359976164\\
679	0.00348844359976164\\
680	0.00348844359976164\\
681	0.00348844359976164\\
682	0.00348844359976164\\
683	0.00348844359976164\\
684	0.00348844359976164\\
685	0.00348844359976164\\
686	0.00348844359976164\\
687	0.00348844359976164\\
688	0.00348844359976164\\
689	0.00348844359976164\\
690	0.00348844359976164\\
691	0.00348844359976164\\
692	0.00348844359976164\\
693	0.00348844359976164\\
694	0.00348844359976164\\
695	0.00348844359976164\\
696	0.00348844359976164\\
697	0.00348844359976164\\
698	0.00348844359976164\\
699	0.00348844359976164\\
700	0.00348844359976164\\
701	0.00348844359976164\\
702	0.00348844359976164\\
703	0.00348844359976164\\
704	0.00348844359976164\\
705	0.00348844359976164\\
706	0.00348844359976164\\
707	0.00348844359976164\\
708	0.00348844359976164\\
709	0.00348844359976164\\
710	0.00348844359976164\\
711	0.00348844359976164\\
712	0.00348844359976164\\
713	0.00348844359976164\\
714	0.00348844359976164\\
715	0.00348844359976164\\
716	0.00348844359976164\\
717	0.00348844359976164\\
718	0.00348844359976164\\
719	0.00348844359976164\\
720	0.00348844359976164\\
721	0.00348844359976164\\
722	0.00348844359976164\\
723	0.00348844359976164\\
724	0.00348844359976164\\
725	0.00348844359976164\\
726	0.00348844359976164\\
727	0.00348844359976164\\
728	0.00348844359976164\\
729	0.00348844359976164\\
730	0.00348844359976164\\
731	0.00348844359976164\\
732	0.00348844359976164\\
733	0.00348844359976164\\
734	0.00348844359976164\\
735	0.00348844359976164\\
736	0.00348844359976164\\
737	0.00348844359976164\\
738	0.00348844359976164\\
739	0.00348844359976164\\
740	0.00348844359976164\\
741	0.00348844359976164\\
742	0.00348844359976164\\
743	0.00348844359976164\\
744	0.00348844359976164\\
745	0.00348844359976164\\
746	0.00348844359976164\\
747	0.00348844359976164\\
748	0.00348844359976164\\
749	0.00348844359976164\\
750	0.00348844359976164\\
751	0.00348844359976164\\
752	0.00348844359976164\\
753	0.00348844359976164\\
754	0.00348844359976164\\
755	0.00348844359976164\\
756	0.00348844359976164\\
757	0.00348844359976164\\
758	0.00348844359976164\\
759	0.00348844359976164\\
760	0.00348844359976164\\
761	0.00348844359976164\\
762	0.00348844359976164\\
763	0.00348844359976164\\
764	0.00348844359976164\\
765	0.00348844359976164\\
766	0.00348844359976164\\
767	0.00348844359976164\\
768	0.00348844359976164\\
769	0.00348844359976164\\
770	0.00348844359976164\\
771	0.00348844359976164\\
772	0.00348844359976164\\
773	0.00348844359976164\\
774	0.00348844359976164\\
775	0.00348844359976164\\
776	0.00348844359976164\\
777	0.00348844359976164\\
778	0.00348844359976164\\
779	0.00348844359976164\\
780	0.00348844359976164\\
781	0.00348844359976164\\
782	0.00348844359976164\\
783	0.00348844359976164\\
784	0.00348844359976164\\
785	0.00348844359976164\\
786	0.00348844359976164\\
787	0.00348844359976164\\
788	0.00348844359976164\\
789	0.00348844359976164\\
790	0.00348844359976164\\
791	0.00348844359976164\\
792	0.00348844359976164\\
793	0.00348844359976164\\
794	0.00348844359976164\\
795	0.00348844359976164\\
796	0.00348844359976164\\
797	0.00348844359976164\\
798	0.00348844359976164\\
799	0.00348844359976164\\
800	0.00348844359976164\\
801	0.00348844359976164\\
802	0.00348844359976164\\
803	0.00348844359976164\\
804	0.00348844359976164\\
805	0.00348844359976164\\
806	0.00348844359976164\\
807	0.00348844359976164\\
808	0.00348844359976164\\
809	0.00348844359976164\\
810	0.00348844359976164\\
811	0.00348844359976164\\
812	0.00348844359976164\\
813	0.00348844359976164\\
814	0.00348844359976164\\
815	0.00348844359976164\\
816	0.00348844359976164\\
817	0.00348844359976164\\
818	0.00348844359976164\\
819	0.00348844359976164\\
820	0.00348844359976164\\
821	0.00348844359976164\\
822	0.00348844359976164\\
823	0.00348844359976164\\
824	0.00348844359976164\\
825	0.00348844359976164\\
826	0.00348844359976164\\
827	0.00348844359976164\\
828	0.00348844359976164\\
829	0.00348844359976164\\
830	0.00348844359976164\\
831	0.00348844359976164\\
832	0.00348844359976164\\
833	0.00348844359976164\\
834	0.00348844359976164\\
835	0.00348844359976164\\
836	0.00348844359976164\\
837	0.00348844359976164\\
838	0.00348844359976164\\
839	0.00348844359976164\\
840	0.00348844359976164\\
841	0.00348844359976164\\
842	0.00348844359976164\\
843	0.00348844359976164\\
844	0.00348844359976164\\
845	0.00348844359976164\\
846	0.00348844359976164\\
847	0.00348844359976164\\
848	0.00348844359976164\\
849	0.00348844359976164\\
850	0.00348844359976164\\
851	0.00348844359976164\\
852	0.00348844359976164\\
853	0.00348844359976164\\
854	0.00348844359976164\\
855	0.00348844359976164\\
856	0.00348844359976164\\
857	0.00348844359976164\\
858	0.00348844359976164\\
859	0.00348844359976164\\
860	0.00348844359976164\\
861	0.00348844359976164\\
862	0.00348844359976164\\
863	0.00348844359976164\\
864	0.00348844359976164\\
865	0.00348844359976164\\
866	0.00348844359976164\\
867	0.00348844359976164\\
868	0.00348844359976164\\
869	0.00348844359976164\\
870	0.00348844359976164\\
871	0.00348844359976164\\
872	0.00348844359976164\\
873	0.00348844359976164\\
874	0.00348844359976164\\
875	0.00348844359976164\\
876	0.00348844359976164\\
877	0.00348844359976164\\
878	0.00348844359976164\\
879	0.00348844359976164\\
880	0.00348844359976164\\
881	0.00348844359976164\\
882	0.00348844359976164\\
883	0.00348844359976164\\
884	0.00348844359976164\\
885	0.00348844359976164\\
886	0.00348844359976164\\
887	0.00348844359976164\\
888	0.00348844359976164\\
889	0.00348844359976164\\
890	0.00348844359976164\\
891	0.00348844359976164\\
892	0.00348844359976164\\
893	0.00348844359976164\\
894	0.00348844359976164\\
895	0.00348844359976164\\
896	0.00348844359976164\\
897	0.00348844359976164\\
898	0.00348844359976164\\
899	0.00348844359976164\\
900	0.00348844359976164\\
901	0.00348844359976164\\
902	0.00348844359976164\\
903	0.00348844359976164\\
904	0.00348844359976164\\
905	0.00348844359976164\\
906	0.00348844359976164\\
907	0.00348844359976164\\
908	0.00348844359976164\\
909	0.00348844359976164\\
910	0.00348844359976164\\
911	0.00348844359976164\\
912	0.00348844359976164\\
913	0.00348844359976164\\
914	0.00348844359976164\\
915	0.00348844359976164\\
916	0.00348844359976164\\
917	0.00348844359976164\\
918	0.00348844359976164\\
919	0.00348844359976164\\
920	0.00348844359976164\\
921	0.00348844359976164\\
922	0.00348844359976164\\
923	0.00348844359976164\\
924	0.00348844359976164\\
925	0.00348844359976164\\
926	0.00348844359976164\\
927	0.00348844359976164\\
928	0.00348844359976164\\
929	0.00348844359976164\\
930	0.00348844359976164\\
931	0.00348844359976164\\
932	0.00348844359976164\\
933	0.00348844359976164\\
934	0.00348844359976164\\
935	0.00348844359976164\\
936	0.00348844359976164\\
937	0.00348844359976164\\
938	0.00348844359976164\\
939	0.00348844359976164\\
940	0.00348844359976164\\
941	0.00348844359976164\\
942	0.00348844359976164\\
943	0.00348844359976164\\
944	0.00348844359976164\\
945	0.00348844359976164\\
946	0.00348844359976164\\
947	0.00348844359976164\\
948	0.00348844359976164\\
949	0.00348844359976164\\
950	0.00348844359976164\\
951	0.00348844359976164\\
952	0.00348844359976164\\
953	0.00348844359976164\\
954	0.00348844359976164\\
955	0.00348844359976164\\
956	0.00348844359976164\\
957	0.00348844359976164\\
958	0.00348844359976164\\
959	0.00348844359976164\\
960	0.00348844359976164\\
961	0.00348844359976164\\
962	0.00348844359976164\\
963	0.00348844359976164\\
964	0.00348844359976164\\
965	0.00348844359976164\\
966	0.00348844359976164\\
967	0.00348844359976164\\
968	0.00348844359976164\\
969	0.00348844359976164\\
970	0.00348844359976164\\
971	0.00348844359976164\\
972	0.00348844359976164\\
973	0.00348844359976164\\
974	0.00348844359976164\\
975	0.00348844359976164\\
976	0.00348844359976164\\
977	0.00348844359976164\\
978	0.00348844359976164\\
979	0.00348844359976164\\
980	0.00348844359976164\\
981	0.00348844359976164\\
982	0.00348844359976164\\
983	0.00348844359976164\\
984	0.00348844359976164\\
985	0.00348844359976164\\
986	0.00348844359976164\\
987	0.00348844359976164\\
988	0.00348844359976164\\
989	0.00348844359976164\\
990	0.00348844359976164\\
991	0.00348844359976164\\
992	0.00348844359976164\\
993	0.00348844359976164\\
994	0.00348844359976164\\
995	0.00348844359976164\\
996	0.00348844359976164\\
997	0.00348844359976164\\
998	0.00348844359976164\\
999	0.00348844359976164\\
1000	0.00348844359976164\\
1001	0.00348844359976164\\
1002	0.00348844359976164\\
1003	0.00348844359976164\\
1004	0.00348844359976164\\
1005	0.00348844359976164\\
1006	0.00348844359976164\\
1007	0.00348844359976164\\
1008	0.00348844359976164\\
1009	0.00348844359976164\\
1010	0.00348844359976164\\
1011	0.00348844359976164\\
1012	0.00348844359976164\\
1013	0.00348844359976164\\
1014	0.00348844359976164\\
1015	0.00348844359976164\\
1016	0.00348844359976164\\
1017	0.00348844359976164\\
1018	0.00348844359976164\\
1019	0.00348844359976164\\
1020	0.00348844359976164\\
1021	0.00348844359976164\\
1022	0.00348844359976164\\
1023	0.00348844359976164\\
1024	0.00348844359976164\\
1025	0.00348844359976164\\
1026	0.00348844359976164\\
1027	0.00348844359976164\\
1028	0.00348844359976164\\
1029	0.00348844359976164\\
1030	0.00348844359976164\\
1031	0.00348844359976164\\
1032	0.00348844359976164\\
1033	0.00348844359976164\\
1034	0.00348844359976164\\
1035	0.00348844359976164\\
1036	0.00348844359976164\\
1037	0.00348844359976164\\
1038	0.00348844359976164\\
1039	0.00348844359976164\\
1040	0.00348844359976164\\
1041	0.00348844359976164\\
1042	0.00348844359976164\\
1043	0.00348844359976164\\
1044	0.00348844359976164\\
1045	0.00348844359976164\\
1046	0.00348844359976164\\
1047	0.00348844359976164\\
1048	0.00348844359976164\\
1049	0.00348844359976164\\
1050	0.00348844359976164\\
1051	0.00348844359976164\\
1052	0.00348844359976164\\
1053	0.00348844359976164\\
1054	0.00348844359976164\\
1055	0.00348844359976164\\
1056	0.00348844359976164\\
1057	0.00348844359976164\\
1058	0.00348844359976164\\
1059	0.00348844359976164\\
1060	0.00348844359976164\\
1061	0.00348844359976164\\
1062	0.00348844359976164\\
1063	0.00348844359976164\\
1064	0.00348844359976164\\
1065	0.00348844359976164\\
1066	0.00348844359976164\\
1067	0.00348844359976164\\
1068	0.00348844359976164\\
1069	0.00348844359976164\\
1070	0.00348844359976164\\
1071	0.00348844359976164\\
1072	0.00348844359976164\\
1073	0.00348844359976164\\
1074	0.00348844359976164\\
1075	0.00348844359976164\\
1076	0.00348844359976164\\
1077	0.00348844359976164\\
1078	0.00348844359976164\\
1079	0.00348844359976164\\
1080	0.00348844359976164\\
1081	0.00348844359976164\\
1082	0.00348844359976164\\
1083	0.00348844359976164\\
1084	0.00348844359976164\\
1085	0.00348844359976164\\
1086	0.00348844359976164\\
1087	0.00348844359976164\\
1088	0.00348844359976164\\
1089	0.00348844359976164\\
1090	0.00348844359976164\\
1091	0.00348844359976164\\
1092	0.00348844359976164\\
1093	0.00348844359976164\\
1094	0.00348844359976164\\
1095	0.00348844359976164\\
1096	0.00348844359976164\\
1097	0.00348844359976164\\
1098	0.00348844359976164\\
1099	0.00348844359976164\\
1100	0.00348844359976164\\
1101	0.00348844359976164\\
1102	0.00348844359976164\\
1103	0.00348844359976164\\
1104	0.00348844359976164\\
1105	0.00348844359976164\\
1106	0.00348844359976164\\
1107	0.00348844359976164\\
1108	0.00348844359976164\\
1109	0.00348844359976164\\
1110	0.00348844359976164\\
1111	0.00348844359976164\\
1112	0.00348844359976164\\
1113	0.00348844359976164\\
1114	0.00348844359976164\\
1115	0.00348844359976164\\
1116	0.00348844359976164\\
1117	0.00348844359976164\\
1118	0.00348844359976164\\
1119	0.00348844359976164\\
1120	0.00348844359976164\\
1121	0.00348844359976164\\
1122	0.00348844359976164\\
1123	0.00348844359976164\\
1124	0.00348844359976164\\
1125	0.00348844359976164\\
1126	0.00348844359976164\\
1127	0.00348844359976164\\
1128	0.00348844359976164\\
1129	0.00348844359976164\\
1130	0.00348844359976164\\
1131	0.00348844359976164\\
1132	0.00348844359976164\\
1133	0.00348844359976164\\
1134	0.00348844359976164\\
1135	0.00348844359976164\\
1136	0.00348844359976164\\
1137	0.00348844359976164\\
1138	0.00348844359976164\\
1139	0.00348844359976164\\
1140	0.00348844359976164\\
1141	0.00348844359976164\\
1142	0.00348844359976164\\
1143	0.00348844359976164\\
1144	0.00348844359976164\\
1145	0.00348844359976164\\
1146	0.00348844359976164\\
1147	0.00348844359976164\\
1148	0.00348844359976164\\
1149	0.00348844359976164\\
1150	0.00348844359976164\\
1151	0.00348844359976164\\
1152	0.00348844359976164\\
1153	0.00348844359976164\\
1154	0.00348844359976164\\
1155	0.00348844359976164\\
1156	0.00348844359976164\\
1157	0.00348844359976164\\
1158	0.00348844359976164\\
1159	0.00348844359976164\\
1160	0.00348844359976164\\
1161	0.00348844359976164\\
1162	0.00348844359976164\\
1163	0.00348844359976164\\
1164	0.00348844359976164\\
1165	0.00348844359976164\\
1166	0.00348844359976164\\
1167	0.00348844359976164\\
1168	0.00348844359976164\\
1169	0.00348844359976164\\
1170	0.00348844359976164\\
1171	0.00348844359976164\\
1172	0.00348844359976164\\
1173	0.00348844359976164\\
1174	0.00348844359976164\\
1175	0.00348844359976164\\
1176	0.00348844359976164\\
1177	0.00348844359976164\\
1178	0.00348844359976164\\
1179	0.00348844359976164\\
1180	0.00348844359976164\\
1181	0.00348844359976164\\
1182	0.00348844359976164\\
1183	0.00348844359976164\\
1184	0.00348844359976164\\
1185	0.00348844359976164\\
1186	0.00348844359976164\\
1187	0.00348844359976164\\
1188	0.00348844359976164\\
1189	0.00348844359976164\\
1190	0.00348844359976164\\
1191	0.00348844359976164\\
1192	0.00348844359976164\\
1193	0.00348844359976164\\
1194	0.00348844359976164\\
1195	0.00348844359976164\\
1196	0.00348844359976164\\
1197	0.00348844359976164\\
1198	0.00348844359976164\\
1199	0.00348844359976164\\
};
\addlegendentry{Lemma \ref{eq:CharaErr_q01}}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
300	0.0195721615050631\\
350	0.0198818900260509\\
400	0.0200141772645138\\
450	0.0200073179262232\\
500	0.0199445412621869\\
550	0.0200000345561109\\
600	0.0199079947077743\\
650	0.0198498697303819\\
700	0.0201725691847001\\
750	0.0199781245824581\\
800	0.0198166283217426\\
850	0.0200947946639536\\
900	0.0198136102128947\\
950	0.0200387409159505\\
1000	0.0199144150484143\\
1050	0.0198235660524708\\
1100	0.0199210149790024\\
1150	0.0201225070923705\\
};
\addlegendentry{$q_{10}$ (Simulation)}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
300	0.0199495619522579\\
301	0.0199495619522579\\
302	0.0199495619522579\\
303	0.0199495619522579\\
304	0.0199495619522579\\
305	0.0199495619522579\\
306	0.0199495619522579\\
307	0.0199495619522579\\
308	0.0199495619522579\\
309	0.0199495619522579\\
310	0.0199495619522579\\
311	0.0199495619522579\\
312	0.0199495619522579\\
313	0.0199495619522579\\
314	0.0199495619522579\\
315	0.0199495619522579\\
316	0.0199495619522579\\
317	0.0199495619522579\\
318	0.0199495619522579\\
319	0.0199495619522579\\
320	0.0199495619522579\\
321	0.0199495619522579\\
322	0.0199495619522579\\
323	0.0199495619522579\\
324	0.0199495619522579\\
325	0.0199495619522579\\
326	0.0199495619522579\\
327	0.0199495619522579\\
328	0.0199495619522579\\
329	0.0199495619522579\\
330	0.0199495619522579\\
331	0.0199495619522579\\
332	0.0199495619522579\\
333	0.0199495619522579\\
334	0.0199495619522579\\
335	0.0199495619522579\\
336	0.0199495619522579\\
337	0.0199495619522579\\
338	0.0199495619522579\\
339	0.0199495619522579\\
340	0.0199495619522579\\
341	0.0199495619522579\\
342	0.0199495619522579\\
343	0.0199495619522579\\
344	0.0199495619522579\\
345	0.0199495619522579\\
346	0.0199495619522579\\
347	0.0199495619522579\\
348	0.0199495619522579\\
349	0.0199495619522579\\
350	0.0199495619522579\\
351	0.0199495619522579\\
352	0.0199495619522579\\
353	0.0199495619522579\\
354	0.0199495619522579\\
355	0.0199495619522579\\
356	0.0199495619522579\\
357	0.0199495619522579\\
358	0.0199495619522579\\
359	0.0199495619522579\\
360	0.0199495619522579\\
361	0.0199495619522579\\
362	0.0199495619522579\\
363	0.0199495619522579\\
364	0.0199495619522579\\
365	0.0199495619522579\\
366	0.0199495619522579\\
367	0.0199495619522579\\
368	0.0199495619522579\\
369	0.0199495619522579\\
370	0.0199495619522579\\
371	0.0199495619522579\\
372	0.0199495619522579\\
373	0.0199495619522579\\
374	0.0199495619522579\\
375	0.0199495619522579\\
376	0.0199495619522579\\
377	0.0199495619522579\\
378	0.0199495619522579\\
379	0.0199495619522579\\
380	0.0199495619522579\\
381	0.0199495619522579\\
382	0.0199495619522579\\
383	0.0199495619522579\\
384	0.0199495619522579\\
385	0.0199495619522579\\
386	0.0199495619522579\\
387	0.0199495619522579\\
388	0.0199495619522579\\
389	0.0199495619522579\\
390	0.0199495619522579\\
391	0.0199495619522579\\
392	0.0199495619522579\\
393	0.0199495619522579\\
394	0.0199495619522579\\
395	0.0199495619522579\\
396	0.0199495619522579\\
397	0.0199495619522579\\
398	0.0199495619522579\\
399	0.0199495619522579\\
400	0.0199495619522579\\
401	0.0199495619522579\\
402	0.0199495619522579\\
403	0.0199495619522579\\
404	0.0199495619522579\\
405	0.0199495619522579\\
406	0.0199495619522579\\
407	0.0199495619522579\\
408	0.0199495619522579\\
409	0.0199495619522579\\
410	0.0199495619522579\\
411	0.0199495619522579\\
412	0.0199495619522579\\
413	0.0199495619522579\\
414	0.0199495619522579\\
415	0.0199495619522579\\
416	0.0199495619522579\\
417	0.0199495619522579\\
418	0.0199495619522579\\
419	0.0199495619522579\\
420	0.0199495619522579\\
421	0.0199495619522579\\
422	0.0199495619522579\\
423	0.0199495619522579\\
424	0.0199495619522579\\
425	0.0199495619522579\\
426	0.0199495619522579\\
427	0.0199495619522579\\
428	0.0199495619522579\\
429	0.0199495619522579\\
430	0.0199495619522579\\
431	0.0199495619522579\\
432	0.0199495619522579\\
433	0.0199495619522579\\
434	0.0199495619522579\\
435	0.0199495619522579\\
436	0.0199495619522579\\
437	0.0199495619522579\\
438	0.0199495619522579\\
439	0.0199495619522579\\
440	0.0199495619522579\\
441	0.0199495619522579\\
442	0.0199495619522579\\
443	0.0199495619522579\\
444	0.0199495619522579\\
445	0.0199495619522579\\
446	0.0199495619522579\\
447	0.0199495619522579\\
448	0.0199495619522579\\
449	0.0199495619522579\\
450	0.0199495619522579\\
451	0.0199495619522579\\
452	0.0199495619522579\\
453	0.0199495619522579\\
454	0.0199495619522579\\
455	0.0199495619522579\\
456	0.0199495619522579\\
457	0.0199495619522579\\
458	0.0199495619522579\\
459	0.0199495619522579\\
460	0.0199495619522579\\
461	0.0199495619522579\\
462	0.0199495619522579\\
463	0.0199495619522579\\
464	0.0199495619522579\\
465	0.0199495619522579\\
466	0.0199495619522579\\
467	0.0199495619522579\\
468	0.0199495619522579\\
469	0.0199495619522579\\
470	0.0199495619522579\\
471	0.0199495619522579\\
472	0.0199495619522579\\
473	0.0199495619522579\\
474	0.0199495619522579\\
475	0.0199495619522579\\
476	0.0199495619522579\\
477	0.0199495619522579\\
478	0.0199495619522579\\
479	0.0199495619522579\\
480	0.0199495619522579\\
481	0.0199495619522579\\
482	0.0199495619522579\\
483	0.0199495619522579\\
484	0.0199495619522579\\
485	0.0199495619522579\\
486	0.0199495619522579\\
487	0.0199495619522579\\
488	0.0199495619522579\\
489	0.0199495619522579\\
490	0.0199495619522579\\
491	0.0199495619522579\\
492	0.0199495619522579\\
493	0.0199495619522579\\
494	0.0199495619522579\\
495	0.0199495619522579\\
496	0.0199495619522579\\
497	0.0199495619522579\\
498	0.0199495619522579\\
499	0.0199495619522579\\
500	0.0199495619522579\\
501	0.0199495619522579\\
502	0.0199495619522579\\
503	0.0199495619522579\\
504	0.0199495619522579\\
505	0.0199495619522579\\
506	0.0199495619522579\\
507	0.0199495619522579\\
508	0.0199495619522579\\
509	0.0199495619522579\\
510	0.0199495619522579\\
511	0.0199495619522579\\
512	0.0199495619522579\\
513	0.0199495619522579\\
514	0.0199495619522579\\
515	0.0199495619522579\\
516	0.0199495619522579\\
517	0.0199495619522579\\
518	0.0199495619522579\\
519	0.0199495619522579\\
520	0.0199495619522579\\
521	0.0199495619522579\\
522	0.0199495619522579\\
523	0.0199495619522579\\
524	0.0199495619522579\\
525	0.0199495619522579\\
526	0.0199495619522579\\
527	0.0199495619522579\\
528	0.0199495619522579\\
529	0.0199495619522579\\
530	0.0199495619522579\\
531	0.0199495619522579\\
532	0.0199495619522579\\
533	0.0199495619522579\\
534	0.0199495619522579\\
535	0.0199495619522579\\
536	0.0199495619522579\\
537	0.0199495619522579\\
538	0.0199495619522579\\
539	0.0199495619522579\\
540	0.0199495619522579\\
541	0.0199495619522579\\
542	0.0199495619522579\\
543	0.0199495619522579\\
544	0.0199495619522579\\
545	0.0199495619522579\\
546	0.0199495619522579\\
547	0.0199495619522579\\
548	0.0199495619522579\\
549	0.0199495619522579\\
550	0.0199495619522579\\
551	0.0199495619522579\\
552	0.0199495619522579\\
553	0.0199495619522579\\
554	0.0199495619522579\\
555	0.0199495619522579\\
556	0.0199495619522579\\
557	0.0199495619522579\\
558	0.0199495619522579\\
559	0.0199495619522579\\
560	0.0199495619522579\\
561	0.0199495619522579\\
562	0.0199495619522579\\
563	0.0199495619522579\\
564	0.0199495619522579\\
565	0.0199495619522579\\
566	0.0199495619522579\\
567	0.0199495619522579\\
568	0.0199495619522579\\
569	0.0199495619522579\\
570	0.0199495619522579\\
571	0.0199495619522579\\
572	0.0199495619522579\\
573	0.0199495619522579\\
574	0.0199495619522579\\
575	0.0199495619522579\\
576	0.0199495619522579\\
577	0.0199495619522579\\
578	0.0199495619522579\\
579	0.0199495619522579\\
580	0.0199495619522579\\
581	0.0199495619522579\\
582	0.0199495619522579\\
583	0.0199495619522579\\
584	0.0199495619522579\\
585	0.0199495619522579\\
586	0.0199495619522579\\
587	0.0199495619522579\\
588	0.0199495619522579\\
589	0.0199495619522579\\
590	0.0199495619522579\\
591	0.0199495619522579\\
592	0.0199495619522579\\
593	0.0199495619522579\\
594	0.0199495619522579\\
595	0.0199495619522579\\
596	0.0199495619522579\\
597	0.0199495619522579\\
598	0.0199495619522579\\
599	0.0199495619522579\\
600	0.0199495619522579\\
601	0.0199495619522579\\
602	0.0199495619522579\\
603	0.0199495619522579\\
604	0.0199495619522579\\
605	0.0199495619522579\\
606	0.0199495619522579\\
607	0.0199495619522579\\
608	0.0199495619522579\\
609	0.0199495619522579\\
610	0.0199495619522579\\
611	0.0199495619522579\\
612	0.0199495619522579\\
613	0.0199495619522579\\
614	0.0199495619522579\\
615	0.0199495619522579\\
616	0.0199495619522579\\
617	0.0199495619522579\\
618	0.0199495619522579\\
619	0.0199495619522579\\
620	0.0199495619522579\\
621	0.0199495619522579\\
622	0.0199495619522579\\
623	0.0199495619522579\\
624	0.0199495619522579\\
625	0.0199495619522579\\
626	0.0199495619522579\\
627	0.0199495619522579\\
628	0.0199495619522579\\
629	0.0199495619522579\\
630	0.0199495619522579\\
631	0.0199495619522579\\
632	0.0199495619522579\\
633	0.0199495619522579\\
634	0.0199495619522579\\
635	0.0199495619522579\\
636	0.0199495619522579\\
637	0.0199495619522579\\
638	0.0199495619522579\\
639	0.0199495619522579\\
640	0.0199495619522579\\
641	0.0199495619522579\\
642	0.0199495619522579\\
643	0.0199495619522579\\
644	0.0199495619522579\\
645	0.0199495619522579\\
646	0.0199495619522579\\
647	0.0199495619522579\\
648	0.0199495619522579\\
649	0.0199495619522579\\
650	0.0199495619522579\\
651	0.0199495619522579\\
652	0.0199495619522579\\
653	0.0199495619522579\\
654	0.0199495619522579\\
655	0.0199495619522579\\
656	0.0199495619522579\\
657	0.0199495619522579\\
658	0.0199495619522579\\
659	0.0199495619522579\\
660	0.0199495619522579\\
661	0.0199495619522579\\
662	0.0199495619522579\\
663	0.0199495619522579\\
664	0.0199495619522579\\
665	0.0199495619522579\\
666	0.0199495619522579\\
667	0.0199495619522579\\
668	0.0199495619522579\\
669	0.0199495619522579\\
670	0.0199495619522579\\
671	0.0199495619522579\\
672	0.0199495619522579\\
673	0.0199495619522579\\
674	0.0199495619522579\\
675	0.0199495619522579\\
676	0.0199495619522579\\
677	0.0199495619522579\\
678	0.0199495619522579\\
679	0.0199495619522579\\
680	0.0199495619522579\\
681	0.0199495619522579\\
682	0.0199495619522579\\
683	0.0199495619522579\\
684	0.0199495619522579\\
685	0.0199495619522579\\
686	0.0199495619522579\\
687	0.0199495619522579\\
688	0.0199495619522579\\
689	0.0199495619522579\\
690	0.0199495619522579\\
691	0.0199495619522579\\
692	0.0199495619522579\\
693	0.0199495619522579\\
694	0.0199495619522579\\
695	0.0199495619522579\\
696	0.0199495619522579\\
697	0.0199495619522579\\
698	0.0199495619522579\\
699	0.0199495619522579\\
700	0.0199495619522579\\
701	0.0199495619522579\\
702	0.0199495619522579\\
703	0.0199495619522579\\
704	0.0199495619522579\\
705	0.0199495619522579\\
706	0.0199495619522579\\
707	0.0199495619522579\\
708	0.0199495619522579\\
709	0.0199495619522579\\
710	0.0199495619522579\\
711	0.0199495619522579\\
712	0.0199495619522579\\
713	0.0199495619522579\\
714	0.0199495619522579\\
715	0.0199495619522579\\
716	0.0199495619522579\\
717	0.0199495619522579\\
718	0.0199495619522579\\
719	0.0199495619522579\\
720	0.0199495619522579\\
721	0.0199495619522579\\
722	0.0199495619522579\\
723	0.0199495619522579\\
724	0.0199495619522579\\
725	0.0199495619522579\\
726	0.0199495619522579\\
727	0.0199495619522579\\
728	0.0199495619522579\\
729	0.0199495619522579\\
730	0.0199495619522579\\
731	0.0199495619522579\\
732	0.0199495619522579\\
733	0.0199495619522579\\
734	0.0199495619522579\\
735	0.0199495619522579\\
736	0.0199495619522579\\
737	0.0199495619522579\\
738	0.0199495619522579\\
739	0.0199495619522579\\
740	0.0199495619522579\\
741	0.0199495619522579\\
742	0.0199495619522579\\
743	0.0199495619522579\\
744	0.0199495619522579\\
745	0.0199495619522579\\
746	0.0199495619522579\\
747	0.0199495619522579\\
748	0.0199495619522579\\
749	0.0199495619522579\\
750	0.0199495619522579\\
751	0.0199495619522579\\
752	0.0199495619522579\\
753	0.0199495619522579\\
754	0.0199495619522579\\
755	0.0199495619522579\\
756	0.0199495619522579\\
757	0.0199495619522579\\
758	0.0199495619522579\\
759	0.0199495619522579\\
760	0.0199495619522579\\
761	0.0199495619522579\\
762	0.0199495619522579\\
763	0.0199495619522579\\
764	0.0199495619522579\\
765	0.0199495619522579\\
766	0.0199495619522579\\
767	0.0199495619522579\\
768	0.0199495619522579\\
769	0.0199495619522579\\
770	0.0199495619522579\\
771	0.0199495619522579\\
772	0.0199495619522579\\
773	0.0199495619522579\\
774	0.0199495619522579\\
775	0.0199495619522579\\
776	0.0199495619522579\\
777	0.0199495619522579\\
778	0.0199495619522579\\
779	0.0199495619522579\\
780	0.0199495619522579\\
781	0.0199495619522579\\
782	0.0199495619522579\\
783	0.0199495619522579\\
784	0.0199495619522579\\
785	0.0199495619522579\\
786	0.0199495619522579\\
787	0.0199495619522579\\
788	0.0199495619522579\\
789	0.0199495619522579\\
790	0.0199495619522579\\
791	0.0199495619522579\\
792	0.0199495619522579\\
793	0.0199495619522579\\
794	0.0199495619522579\\
795	0.0199495619522579\\
796	0.0199495619522579\\
797	0.0199495619522579\\
798	0.0199495619522579\\
799	0.0199495619522579\\
800	0.0199495619522579\\
801	0.0199495619522579\\
802	0.0199495619522579\\
803	0.0199495619522579\\
804	0.0199495619522579\\
805	0.0199495619522579\\
806	0.0199495619522579\\
807	0.0199495619522579\\
808	0.0199495619522579\\
809	0.0199495619522579\\
810	0.0199495619522579\\
811	0.0199495619522579\\
812	0.0199495619522579\\
813	0.0199495619522579\\
814	0.0199495619522579\\
815	0.0199495619522579\\
816	0.0199495619522579\\
817	0.0199495619522579\\
818	0.0199495619522579\\
819	0.0199495619522579\\
820	0.0199495619522579\\
821	0.0199495619522579\\
822	0.0199495619522579\\
823	0.0199495619522579\\
824	0.0199495619522579\\
825	0.0199495619522579\\
826	0.0199495619522579\\
827	0.0199495619522579\\
828	0.0199495619522579\\
829	0.0199495619522579\\
830	0.0199495619522579\\
831	0.0199495619522579\\
832	0.0199495619522579\\
833	0.0199495619522579\\
834	0.0199495619522579\\
835	0.0199495619522579\\
836	0.0199495619522579\\
837	0.0199495619522579\\
838	0.0199495619522579\\
839	0.0199495619522579\\
840	0.0199495619522579\\
841	0.0199495619522579\\
842	0.0199495619522579\\
843	0.0199495619522579\\
844	0.0199495619522579\\
845	0.0199495619522579\\
846	0.0199495619522579\\
847	0.0199495619522579\\
848	0.0199495619522579\\
849	0.0199495619522579\\
850	0.0199495619522579\\
851	0.0199495619522579\\
852	0.0199495619522579\\
853	0.0199495619522579\\
854	0.0199495619522579\\
855	0.0199495619522579\\
856	0.0199495619522579\\
857	0.0199495619522579\\
858	0.0199495619522579\\
859	0.0199495619522579\\
860	0.0199495619522579\\
861	0.0199495619522579\\
862	0.0199495619522579\\
863	0.0199495619522579\\
864	0.0199495619522579\\
865	0.0199495619522579\\
866	0.0199495619522579\\
867	0.0199495619522579\\
868	0.0199495619522579\\
869	0.0199495619522579\\
870	0.0199495619522579\\
871	0.0199495619522579\\
872	0.0199495619522579\\
873	0.0199495619522579\\
874	0.0199495619522579\\
875	0.0199495619522579\\
876	0.0199495619522579\\
877	0.0199495619522579\\
878	0.0199495619522579\\
879	0.0199495619522579\\
880	0.0199495619522579\\
881	0.0199495619522579\\
882	0.0199495619522579\\
883	0.0199495619522579\\
884	0.0199495619522579\\
885	0.0199495619522579\\
886	0.0199495619522579\\
887	0.0199495619522579\\
888	0.0199495619522579\\
889	0.0199495619522579\\
890	0.0199495619522579\\
891	0.0199495619522579\\
892	0.0199495619522579\\
893	0.0199495619522579\\
894	0.0199495619522579\\
895	0.0199495619522579\\
896	0.0199495619522579\\
897	0.0199495619522579\\
898	0.0199495619522579\\
899	0.0199495619522579\\
900	0.0199495619522579\\
901	0.0199495619522579\\
902	0.0199495619522579\\
903	0.0199495619522579\\
904	0.0199495619522579\\
905	0.0199495619522579\\
906	0.0199495619522579\\
907	0.0199495619522579\\
908	0.0199495619522579\\
909	0.0199495619522579\\
910	0.0199495619522579\\
911	0.0199495619522579\\
912	0.0199495619522579\\
913	0.0199495619522579\\
914	0.0199495619522579\\
915	0.0199495619522579\\
916	0.0199495619522579\\
917	0.0199495619522579\\
918	0.0199495619522579\\
919	0.0199495619522579\\
920	0.0199495619522579\\
921	0.0199495619522579\\
922	0.0199495619522579\\
923	0.0199495619522579\\
924	0.0199495619522579\\
925	0.0199495619522579\\
926	0.0199495619522579\\
927	0.0199495619522579\\
928	0.0199495619522579\\
929	0.0199495619522579\\
930	0.0199495619522579\\
931	0.0199495619522579\\
932	0.0199495619522579\\
933	0.0199495619522579\\
934	0.0199495619522579\\
935	0.0199495619522579\\
936	0.0199495619522579\\
937	0.0199495619522579\\
938	0.0199495619522579\\
939	0.0199495619522579\\
940	0.0199495619522579\\
941	0.0199495619522579\\
942	0.0199495619522579\\
943	0.0199495619522579\\
944	0.0199495619522579\\
945	0.0199495619522579\\
946	0.0199495619522579\\
947	0.0199495619522579\\
948	0.0199495619522579\\
949	0.0199495619522579\\
950	0.0199495619522579\\
951	0.0199495619522579\\
952	0.0199495619522579\\
953	0.0199495619522579\\
954	0.0199495619522579\\
955	0.0199495619522579\\
956	0.0199495619522579\\
957	0.0199495619522579\\
958	0.0199495619522579\\
959	0.0199495619522579\\
960	0.0199495619522579\\
961	0.0199495619522579\\
962	0.0199495619522579\\
963	0.0199495619522579\\
964	0.0199495619522579\\
965	0.0199495619522579\\
966	0.0199495619522579\\
967	0.0199495619522579\\
968	0.0199495619522579\\
969	0.0199495619522579\\
970	0.0199495619522579\\
971	0.0199495619522579\\
972	0.0199495619522579\\
973	0.0199495619522579\\
974	0.0199495619522579\\
975	0.0199495619522579\\
976	0.0199495619522579\\
977	0.0199495619522579\\
978	0.0199495619522579\\
979	0.0199495619522579\\
980	0.0199495619522579\\
981	0.0199495619522579\\
982	0.0199495619522579\\
983	0.0199495619522579\\
984	0.0199495619522579\\
985	0.0199495619522579\\
986	0.0199495619522579\\
987	0.0199495619522579\\
988	0.0199495619522579\\
989	0.0199495619522579\\
990	0.0199495619522579\\
991	0.0199495619522579\\
992	0.0199495619522579\\
993	0.0199495619522579\\
994	0.0199495619522579\\
995	0.0199495619522579\\
996	0.0199495619522579\\
997	0.0199495619522579\\
998	0.0199495619522579\\
999	0.0199495619522579\\
1000	0.0199495619522579\\
1001	0.0199495619522579\\
1002	0.0199495619522579\\
1003	0.0199495619522579\\
1004	0.0199495619522579\\
1005	0.0199495619522579\\
1006	0.0199495619522579\\
1007	0.0199495619522579\\
1008	0.0199495619522579\\
1009	0.0199495619522579\\
1010	0.0199495619522579\\
1011	0.0199495619522579\\
1012	0.0199495619522579\\
1013	0.0199495619522579\\
1014	0.0199495619522579\\
1015	0.0199495619522579\\
1016	0.0199495619522579\\
1017	0.0199495619522579\\
1018	0.0199495619522579\\
1019	0.0199495619522579\\
1020	0.0199495619522579\\
1021	0.0199495619522579\\
1022	0.0199495619522579\\
1023	0.0199495619522579\\
1024	0.0199495619522579\\
1025	0.0199495619522579\\
1026	0.0199495619522579\\
1027	0.0199495619522579\\
1028	0.0199495619522579\\
1029	0.0199495619522579\\
1030	0.0199495619522579\\
1031	0.0199495619522579\\
1032	0.0199495619522579\\
1033	0.0199495619522579\\
1034	0.0199495619522579\\
1035	0.0199495619522579\\
1036	0.0199495619522579\\
1037	0.0199495619522579\\
1038	0.0199495619522579\\
1039	0.0199495619522579\\
1040	0.0199495619522579\\
1041	0.0199495619522579\\
1042	0.0199495619522579\\
1043	0.0199495619522579\\
1044	0.0199495619522579\\
1045	0.0199495619522579\\
1046	0.0199495619522579\\
1047	0.0199495619522579\\
1048	0.0199495619522579\\
1049	0.0199495619522579\\
1050	0.0199495619522579\\
1051	0.0199495619522579\\
1052	0.0199495619522579\\
1053	0.0199495619522579\\
1054	0.0199495619522579\\
1055	0.0199495619522579\\
1056	0.0199495619522579\\
1057	0.0199495619522579\\
1058	0.0199495619522579\\
1059	0.0199495619522579\\
1060	0.0199495619522579\\
1061	0.0199495619522579\\
1062	0.0199495619522579\\
1063	0.0199495619522579\\
1064	0.0199495619522579\\
1065	0.0199495619522579\\
1066	0.0199495619522579\\
1067	0.0199495619522579\\
1068	0.0199495619522579\\
1069	0.0199495619522579\\
1070	0.0199495619522579\\
1071	0.0199495619522579\\
1072	0.0199495619522579\\
1073	0.0199495619522579\\
1074	0.0199495619522579\\
1075	0.0199495619522579\\
1076	0.0199495619522579\\
1077	0.0199495619522579\\
1078	0.0199495619522579\\
1079	0.0199495619522579\\
1080	0.0199495619522579\\
1081	0.0199495619522579\\
1082	0.0199495619522579\\
1083	0.0199495619522579\\
1084	0.0199495619522579\\
1085	0.0199495619522579\\
1086	0.0199495619522579\\
1087	0.0199495619522579\\
1088	0.0199495619522579\\
1089	0.0199495619522579\\
1090	0.0199495619522579\\
1091	0.0199495619522579\\
1092	0.0199495619522579\\
1093	0.0199495619522579\\
1094	0.0199495619522579\\
1095	0.0199495619522579\\
1096	0.0199495619522579\\
1097	0.0199495619522579\\
1098	0.0199495619522579\\
1099	0.0199495619522579\\
1100	0.0199495619522579\\
1101	0.0199495619522579\\
1102	0.0199495619522579\\
1103	0.0199495619522579\\
1104	0.0199495619522579\\
1105	0.0199495619522579\\
1106	0.0199495619522579\\
1107	0.0199495619522579\\
1108	0.0199495619522579\\
1109	0.0199495619522579\\
1110	0.0199495619522579\\
1111	0.0199495619522579\\
1112	0.0199495619522579\\
1113	0.0199495619522579\\
1114	0.0199495619522579\\
1115	0.0199495619522579\\
1116	0.0199495619522579\\
1117	0.0199495619522579\\
1118	0.0199495619522579\\
1119	0.0199495619522579\\
1120	0.0199495619522579\\
1121	0.0199495619522579\\
1122	0.0199495619522579\\
1123	0.0199495619522579\\
1124	0.0199495619522579\\
1125	0.0199495619522579\\
1126	0.0199495619522579\\
1127	0.0199495619522579\\
1128	0.0199495619522579\\
1129	0.0199495619522579\\
1130	0.0199495619522579\\
1131	0.0199495619522579\\
1132	0.0199495619522579\\
1133	0.0199495619522579\\
1134	0.0199495619522579\\
1135	0.0199495619522579\\
1136	0.0199495619522579\\
1137	0.0199495619522579\\
1138	0.0199495619522579\\
1139	0.0199495619522579\\
1140	0.0199495619522579\\
1141	0.0199495619522579\\
1142	0.0199495619522579\\
1143	0.0199495619522579\\
1144	0.0199495619522579\\
1145	0.0199495619522579\\
1146	0.0199495619522579\\
1147	0.0199495619522579\\
1148	0.0199495619522579\\
1149	0.0199495619522579\\
1150	0.0199495619522579\\
1151	0.0199495619522579\\
1152	0.0199495619522579\\
1153	0.0199495619522579\\
1154	0.0199495619522579\\
1155	0.0199495619522579\\
1156	0.0199495619522579\\
1157	0.0199495619522579\\
1158	0.0199495619522579\\
1159	0.0199495619522579\\
1160	0.0199495619522579\\
1161	0.0199495619522579\\
1162	0.0199495619522579\\
1163	0.0199495619522579\\
1164	0.0199495619522579\\
1165	0.0199495619522579\\
1166	0.0199495619522579\\
1167	0.0199495619522579\\
1168	0.0199495619522579\\
1169	0.0199495619522579\\
1170	0.0199495619522579\\
1171	0.0199495619522579\\
1172	0.0199495619522579\\
1173	0.0199495619522579\\
1174	0.0199495619522579\\
1175	0.0199495619522579\\
1176	0.0199495619522579\\
1177	0.0199495619522579\\
1178	0.0199495619522579\\
1179	0.0199495619522579\\
1180	0.0199495619522579\\
1181	0.0199495619522579\\
1182	0.0199495619522579\\
1183	0.0199495619522579\\
1184	0.0199495619522579\\
1185	0.0199495619522579\\
1186	0.0199495619522579\\
1187	0.0199495619522579\\
1188	0.0199495619522579\\
1189	0.0199495619522579\\
1190	0.0199495619522579\\
1191	0.0199495619522579\\
1192	0.0199495619522579\\
1193	0.0199495619522579\\
1194	0.0199495619522579\\
1195	0.0199495619522579\\
1196	0.0199495619522579\\
1197	0.0199495619522579\\
1198	0.0199495619522579\\
1199	0.0199495619522579\\
};
\addlegendentry{Lemma \ref{eq:CharaErr_q10}}

\end{axis}
\end{tikzpicture}%

==> TexFiles/TexImages/rates_N.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
% width=7cm,
% height=5.5cm,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=10,
xmax=100000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={N},
ymode=log,
ymin=1,
ymax=100000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Rate [bps/Hz]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Rate vs. N},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.513,0.47)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
10	10920.150056484\\
10.0926219098705	10933.4682399073\\
10.1861017015598	10940.1273308141\\
10.2804473209331	10953.445511021\\
10.3756667874519	10966.7636890902\\
10.4717681948552	10973.4227773248\\
10.568759711848	10986.740952197\\
10.6666495827954	11000.0591249445\\
10.7654461284232	11006.718210523\\
10.8651577465254	11020.0363800929\\
10.9657929126781	11026.6954640855\\
11.0673601809597	11040.0136304894\\
11.1698681846782	11053.3317947889\\
11.2733256371049	11059.9908761511\\
11.3777413322149	11073.3090373036\\
11.4831241454351	11086.6271963644\\
11.5894830343981	11093.286275112\\
11.6968270397039	11106.6044310447\\
11.805165285688	11119.9225848983\\
11.9145069811978	11126.581661047\\
12.0248614203741	11139.8998117912\\
12.1362379834424	11146.558886388\\
12.2486461375093	11159.8770340339\\
12.3620954373677	11173.1951796206\\
12.4765955263087	11179.8542516432\\
12.5921561369415	11193.1723941501\\
12.7087870920206	11206.4905346099\\
12.8264983052806	11213.1496040737\\
12.9452997822792	11226.467741472\\
13.0652016212472	11239.7858768354\\
13.1862140139475	11246.4449437555\\
13.3083472465408	11259.7630760755\\
13.4316117004602	11266.4221414766\\
13.5560178532937	11279.740270764\\
13.6815762796747	11293.0583980358\\
13.8082976521809	11299.7174609172\\
13.9361927422414	11313.0355851742\\
14.0652724210524	11326.3537074274\\
14.195547660501	11333.012767804\\
14.3270295340983	11346.3308870601\\
14.4597292179202	11359.6490043242\\
14.5936579915576	11366.3080622106\\
14.728827239075	11379.6261764952\\
14.8652484499786	11392.9442887994\\
15.0029332201922	11399.6033442102\\
15.1418932530435	11412.9214535524\\
15.2821403602587	11419.5805074848\\
15.4236864629663	11432.8986138753\\
15.5665435927106	11446.2167183037\\
15.7107238924745	11452.8757697836\\
15.8562396177114	11466.1938712776\\
16.003103137387	11479.5119708209\\
16.1513269350309	11486.1710198625\\
16.3009236097974	11499.4891164883\\
16.4519058775366	11512.8072111748\\
16.6042865718753	11519.4662577922\\
16.7580786453077	11532.784349578\\
16.9132951702965	11539.4433947476\\
17.0699493403841	11552.7614836429\\
17.2280544713139	11566.0795706167\\
17.3876240021625	11572.7386133844\\
17.5486714964815	11586.0566974843\\
17.7112106434509	11599.3747796737\\
17.8752552590424	11606.0338200534\\
18.0408192871938	11619.3518993854\\
18.2079168009946	11632.6699768179\\
18.3765620038817	11639.3290148232\\
18.546769230847	11652.6470894145\\
18.7185529496558	11665.9651621172\\
18.8919277620767	11672.6241977617\\
19.0669084051225	11685.9422676395\\
19.2435097523033	11692.601301874\\
19.4217468148903	11705.9193689366\\
19.6016347431919	11719.2374341277\\
19.7831888278416	11725.8964660228\\
19.9664245010979	11739.2145284146\\
20.1513573381556	11752.5325889456\\
20.3380030584698	11759.1916185146\\
20.5263775270925	11772.5096762622\\
20.7164967560207	11785.8277321595\\
20.9083769055575	11792.4867594155\\
21.102034285686	11805.8048125451\\
21.2974853574552	11812.4638384196\\
21.4947467343798	11825.7818887909\\
21.6938351838518	11839.0999373284\\
21.8947676285662	11845.7589609109\\
22.097561147959	11859.0770067056\\
22.3022329796594	11872.3950506769\\
22.5088005209546	11879.0540719801\\
22.717281330269	11892.372113224\\
22.9276931286565	11905.6901526547\\
23.1400538013065	11912.3491716914\\
23.3543813990648	11925.6672084099\\
23.5706941399673	11932.3262260928\\
23.7890104107889	11945.6442601082\\
24.0093487686065	11958.9622923265\\
24.231727942376	11965.6213077631\\
24.4561668345245	11978.9393372934\\
24.6826845225569	11992.2573650366\\
24.9113002606779	11998.9163782393\\
25.142033481428	12012.2344033094\\
25.3749037973357	12025.5524266024\\
25.6099310025846	12032.2114375836\\
25.8471350746956	12045.5294582182\\
26.0865361762255	12058.8474770855\\
26.3281546564802	12065.5064858576\\
26.5720110532451	12078.8245020812\\
26.8181260945302	12085.4835095336\\
27.0665207003324	12098.8015231223\\
27.3172159844138	12112.1195349591\\
27.5702332560958	12118.7785402218\\
27.8255940220712	12132.0965494382\\
28.0833199882317	12145.4145569125\\
28.3434330615131	12152.0735599974\\
28.6059553517574	12165.3915648656\\
28.8709091735924	12178.709568001\\
29.1383170483279	12185.3685689202\\
29.4082017058706	12198.6865694638\\
29.680586086656	12205.3455690892\\
29.9554933435981	12218.6635670495\\
30.2329468440578	12231.9815632922\\
30.5129701718287	12238.6405607706\\
30.7955871291423	12251.958554444\\
31.0808217386906	12265.2765464091\\
31.3686982456688	12271.9355417523\\
31.6592411198352	12285.2535311621\\
31.9524750575921	12298.5715188729\\
32.2484249840844	12305.2305120923\\
32.5471160553185	12318.5484972616\\
32.8485736603004	12331.8664807411\\
33.1528234231942	12338.5254718483\\
33.4598912054997	12351.8434528\\
33.7698031082509	12358.5024426453\\
34.0825854742345	12371.8204210773\\
34.3982648902292	12385.1383978341\\
34.7168681892656	12391.7973855854\\
35.0384224529068	12405.115359836\\
35.3629550135504	12418.4333324204\\
35.6904934567523	12425.0923180889\\
36.0210656235707	12438.4102881806\\
36.3546996129332	12451.7282566149\\
36.6914237840249	12458.3872402117\\
37.0312667586993	12471.7052061667\\
37.3742574239106	12478.3641885258\\
37.72042493417	12491.6821520094\\
38.0697987140229	12505.0001138498\\
38.4224084605506	12511.6590941548\\
38.7782841458946	12524.9770535369\\
39.1374560198038	12538.2950112845\\
39.4999546122064	12544.9539895465\\
39.8658107358044	12558.2719448489\\
40.2350554886929	12571.5898985254\\
40.6077202570037	12578.2488747551\\
40.9838367175726	12591.5668259994\\
41.3634368406327	12598.2258010149\\
41.7465528925314	12611.5437498346\\
42.1332174384729	12624.8616970423\\
42.5234633452868	12631.5206700426\\
42.9173237842216	12644.8386148385\\
43.314832233764	12658.1565580307\\
43.716022482485	12664.8155290265\\
44.1209286319119	12678.1334698197\\
44.5295850994266	12691.4514090176\\
44.9420266211914	12698.1103780194\\
45.3582882551019	12711.4283148309\\
45.7784053837662	12724.7462500555\\
46.2024137175131	12731.4052170737\\
46.6303492974273	12744.7231499243\\
47.0622484984128	12751.3821157574\\
47.498148032285	12764.7000462414\\
47.9380849508911	12778.0179751517\\
48.3820966492596	12784.6769390178\\
48.8302208687788	12797.9948655739\\
49.2824957004051	12811.3127905646\\
49.7389595879006	12817.9717524739\\
50.1996513311008	12831.2896751226\\
50.6646100892127	12844.6075962139\\
51.1338753841433	12851.2665561766\\
51.6074871038591	12864.584474938\\
52.0854855057766	12871.2434337376\\
52.5679112201842	12884.5613501763\\
53.0548052536957	12897.8792650706\\
53.5462089927361	12904.5382219396\\
54.0421642070592	12917.8561345233\\
54.5427130532983	12931.1740455704\\
55.0478980785497	12937.8330005188\\
55.5577622239888	12951.1509092672\\
56.0723488285203	12964.468816487\\
56.5917016324624	12971.1277695247\\
57.1158647812643	12984.4456744575\\
57.6448828292588	12991.1046263534\\
58.1788007434494	13004.4225290062\\
58.7176639073326	13017.740430143\\
59.2615181247555	13024.3993801439\\
59.8104096238094	13037.7172790123\\
60.3643850607587	13051.0351763725\\
60.9234915240071	13057.6941244879\\
61.4877765381002	13071.0120195913\\
62.057288067765	13084.3299131941\\
62.6320745219869	13090.9888594337\\
63.2121847581246	13104.3067507913\\
63.7976680860628	13117.6246406558\\
64.3885742724042	13124.2835850291\\
64.9849535446989	13137.6014726597\\
65.5868565957143	13144.2604159178\\
66.194334587744	13157.5783013214\\
66.8074391569561	13170.896185244\\
67.4262224177834	13177.5551266509\\
68.0507369673521	13190.8730083577\\
68.681035889953	13204.1908885911\\
69.3171727615541	13210.8498281561\\
69.9592016543537	13224.1677061848\\
70.6071771413777	13237.4855827475\\
71.2611543011175	13244.14452048\\
71.9211887222119	13257.462394849\\
72.5873365081725	13264.1213314864\\
73.2596542821523	13277.4392036685\\
73.9381991917587	13290.7570743964\\
74.6230289139111	13297.4160092158\\
75.3142016597437	13310.7338777677\\
76.0117761795533	13324.0517448725\\
76.715811767793	13330.7106778831\\
77.4263682681127	13344.0285428228\\
78.1435060784454	13357.3464063227\\
78.8672861561415	13364.0053375336\\
79.5977700231499	13377.3231988791\\
80.3350197712473	13390.641058792\\
81.0790980673169	13397.2999882121\\
81.8300681586739	13410.6178459813\\
82.5879938784427	13417.2767743312\\
83.352939650982	13430.5946299632\\
84.1249704973612	13443.9124841739\\
84.9041520408875	13450.5714107471\\
85.6905505126835	13463.8892628312\\
86.4842327573172	13477.2071135009\\
87.2852662384838	13483.8660383063\\
88.0937190447399	13497.1838868599\\
88.9096598952916	13510.5017340062\\
89.7331581458352	13517.1606570525\\
90.5642837944529	13530.4785020931\\
91.4031074875623	13537.1374240881\\
92.2497005259218	13550.4552670291\\
93.1041348706908	13563.7731085739\\
93.9664831495469	13570.4320288236\\
94.8368186628592	13583.7498682792\\
95.7152153899187	13597.0677063454\\
96.6017479952265	13603.7266248583\\
97.4964918348409	13617.0444608455\\
98.3995229627823	13630.3622954501\\
99.310918137498	13637.0212122348\\
100.230754828387	13650.3390447706\\
101.159111222383	13656.9979605223\\
102.096066230605	13670.3157909953\\
103.041699495059	13683.6336200964\\
103.996091395412	13690.2925341334\\
104.959323055823	13703.6103611818\\
105.931476351837	13716.928186865\\
106.912633917348	13723.5870991955\\
107.902879151618	13736.9049228359\\
108.902296226373	13750.2227451177\\
109.91097009295	13756.88165575\\
110.928986489522	13770.199475999\\
111.956431948388	13783.5172948959\\
112.993393803322	13790.1762038382\\
114.039960197003	13803.4940207121\\
115.096220088503	13810.1529286443\\
116.16226326085	13823.4707435009\\
117.23818032866	13836.788557016\\
118.324062745838	13843.4474632712\\
119.420002813353	13856.7652747787\\
120.526093687084	13870.0830849511\\
121.642429385737	13876.7419895374\\
122.769104798836	13890.0597977119\\
123.906215694792	13903.3776045577\\
125.053858729039	13910.036507483\\
126.212131452255	13923.3543123405\\
127.381132318648	13930.0132142731\\
128.56096069433	13943.3310171479\\
129.751716865759	13956.6488187041\\
130.953502048267	13963.3077189885\\
132.166418394661	13976.6255185715\\
133.390569003906	13989.9433168422\\
134.626057929891	13996.6022154862\\
135.872990190271	14009.9200117931\\
137.131471775395	14023.237806794\\
138.401609657313	14029.8967038054\\
139.683511798874	14043.2144968517\\
140.977287162897	14049.8733928873\\
142.283045721435	14063.1911839848\\
143.600898465126	14076.508973786\\
144.930957412622	14083.1678682014\\
146.273335620113	14096.4856560629\\
147.628147190939	14109.8034426344\\
148.995507285285	14116.4623354372\\
150.375532129974	14129.7801200781\\
151.768339028341	14143.0979034351\\
153.174046370208	14149.7567946329\\
154.592773641948	14163.0745760684\\
156.024641436637	14176.3923562259\\
157.469771464309	14183.0512458262\\
158.928286562298	14196.3690240713\\
160.400310705682	14203.0279127167\\
161.88596901782	14216.3456890548\\
163.385387780986	14229.6634641245\\
164.898694447106	14236.3223511844\\
166.42601764859	14249.6401243559\\
167.967487209265	14262.957896265\\
169.523234155412	14269.6167817469\\
171.093390726901	14282.9345517667\\
172.678090388436	14296.2523205299\\
174.277467840892	14302.911204441\\
175.891659032773	14316.2289713237\\
177.520801171764	14322.8878542959\\
179.16503273639	14336.2056193034\\
180.824493487795	14349.5233830637\\
182.499324481615	14356.1822644768\\
184.189668079971	14369.5000263705\\
185.895667963569	14382.8177870227\\
187.617469143912	14389.476666884\\
189.35521797563	14402.7944256784\\
191.109062168914	14416.112183237\\
192.879150802078	14422.7710615536\\
194.665634334226	14436.0888172629\\
196.468664618044	14449.4065717421\\
198.288394912707	14456.0654485212\\
200.124979896904	14469.3832011596\\
201.978575681988	14476.0420770196\\
203.849339825246	14489.3598278223\\
205.737431343291	14502.677577404\\
207.643010725577	14509.3364517377\\
209.566239948043	14522.6541994922\\
211.507282486879	14535.9719460312\\
213.466303332425	14542.6308188456\\
215.443469003188	14555.9485635657\\
217.438947560008	14569.266307076\\
219.452908620331	14575.9251783781\\
221.485523372636	14589.2429200777\\
223.53696459098	14595.9017904758\\
225.607406649686	14609.2195303698\\
227.697025538168	14622.5372690627\\
229.805998875885	14629.1961379595\\
231.934505927443	14642.513874855\\
234.082727617829	14655.8316105549\\
236.250846547795	14662.4904779572\\
238.439047009372	14675.8082118679\\
240.647515001542	14689.1259445884\\
242.876438246045	14695.784810503\\
245.126006203334	14709.1025414424\\
247.396410088681	14715.7614064676\\
249.687842888433	14729.0791356306\\
252.000499376409	14742.3968636121\\
254.334576130465	14749.0557271604\\
256.690271549195	14762.3734533736\\
259.067785868801	14775.6911784105\\
261.467321180109	14782.3500404885\\
263.889081445751	14795.6677637651\\
266.333272517498	14808.9854858708\\
268.800102153761	14815.6443464852\\
271.289780037246	14828.9620668384\\
273.802517792786	14842.2797860259\\
276.338529005317	14848.9386451832\\
278.898029238044	14862.2563626262\\
281.481236050758	14868.9152209124\\
284.08836901833	14882.2329366155\\
286.719649749377	14895.5506511612\\
289.375301905095	14902.2095080007\\
292.055551218275	14915.5272208144\\
294.760625512486	14928.8449324759\\
297.490754721444	14935.5037878752\\
300.246170908555	14948.8214978122\\
303.02710828664	14962.1392066023\\
305.833803237843	14968.7980605678\\
308.666494333727	14982.1157676411\\
311.525422355549	14988.7746207495\\
314.410830314726	15002.0923261106\\
317.322963473498	15015.4100303329\\
320.262069365765	15022.0688820176\\
323.228397818138	15035.3865845353\\
326.222200971167	15048.7042859192\\
329.243733300777	15055.3631361866\\
332.293251639897	15068.6808358734\\
335.371015200293	15081.9985344315\\
338.477285594598	15088.6573832878\\
341.612326858553	15101.9750801563\\
344.776405473446	15108.6339281689\\
347.969790388769	15121.9516233524\\
351.192753045073	15135.2693174149\\
354.445567397044	15141.9281640265\\
357.728509936787	15155.2458564114\\
361.041859717334	15168.5635476803\\
364.385898376354	15175.2223928969\\
367.760910160103	15188.5400824955\\
371.167181947577	15201.857770983\\
374.605003274899	15208.5166148108\\
378.074666359935	15221.8343016353\\
381.576466127125	15235.1519873537\\
385.110700232557	15241.8108297987\\
388.677669089267	15255.1285138613\\
392.277675892772	15261.7873554795\\
395.911026646846	15275.1050378908\\
399.578030189527	15288.4227192035\\
403.278998219371	15295.0815594486\\
407.014245321944	15308.3992391171\\
410.784088996565	15321.716917692\\
414.588849683291	15328.3757565698\\
418.428850790158	15341.6934335077\\
422.304418720667	15355.0111093565\\
426.215882901532	15361.6699468731\\
430.16357581068	15374.987621092\\
434.147833005509	15381.6464577947\\
438.168993151419	15394.9641303878\\
442.22739805059	15408.2818018995\\
446.32339267104	15414.9406372504\\
450.457325175946	15428.2583071434\\
454.62954695324	15441.5759759597\\
458.840412645476	15448.2348099646\\
463.090280179974	15461.5524771691\\
467.379510799246	15474.8701433014\\
471.708469091702	15481.5289759661\\
476.077523022637	15494.8466404937\\
480.487043965513	15508.1643039537\\
484.937406733523	15514.823135284\\
489.428989611453	15528.1407971461\\
493.962174387832	15534.7996276784\\
498.537346387389	15548.1172879468\\
503.154894503806	15561.4349471549\\
507.815211232767	15568.093776362\\
512.518692705333	15581.4114339831\\
517.265738721602	15594.7290905486\\
522.056752784698	15601.387918436\\
526.892142135068	15614.7055734212\\
531.772317785097	15628.0232273552\\
536.697694554048	15634.6820539286\\
541.668691103315	15647.9997062892\\
546.685729972018	15654.6585320769\\
551.749237612913	15667.976182868\\
556.859644428641	15681.2938326151\\
562.017384808319	15687.9526570977\\
567.222897164454	15701.2703052819\\
572.476623970218	15714.5879524266\\
577.779011797051	15721.2467756096\\
583.130511352622	15734.5644211981\\
588.531577519145	15747.8820657514\\
593.982669392036	15754.5408876403\\
599.484250318941	15767.858530644\\
605.036787939122	15774.5173517591\\
610.640754223204	15787.8349932171\\
616.296625513294	15801.1526336469\\
622.004882563471	15807.8114534767\\
627.76601058065	15821.1290923673\\
633.580499265825	15834.446730234\\
639.448842855694	15841.1055487838\\
645.37154016467	15854.4231851178\\
651.34909462728	15867.7408204322\\
657.382014340959	15874.3996377075\\
663.470812109235	15887.7172714956\\
669.616005485321	15901.0349042684\\
675.818116816111	15907.6937202745\\
682.077673286569	15921.0113515274\\
688.39520696455	15927.6701667745\\
694.771254846024	15940.9877965114\\
701.206358900718	15954.3054252396\\
707.701066118189	15960.9642392261\\
714.255928554313	15974.2818664446\\
720.871503378214	15987.5994926587\\
727.548352919623	15994.2583053897\\
734.287044716676	16007.5759301004\\
741.088151564157	16020.8935538109\\
747.952251562182	16027.5523652916\\
754.879928165343	16040.8699875049\\
761.8717702323	16047.528798238\\
768.928372075831	16060.8464189578\\
776.050333513357	16074.1640386841\\
783.23825991792	16080.8228481752\\
790.492762269642	16094.1404664142\\
797.814457207663	16107.4580836637\\
805.203967082547	16114.116891918\\
812.661920009195	16127.4345076864\\
820.18894992022	16140.7521224694\\
827.785696619847	16147.4109294919\\
835.452805838287	16160.7285428\\
843.190929286625	16167.3873490859\\
851.000724712225	16180.7049609225\\
858.882855954625	16194.0225717802\\
866.837993001977	16200.6813768425\\
874.866812047991	16213.9989862349\\
882.969995549409	16227.3165946525\\
891.14823228402	16233.9753984962\\
899.402217409204	16247.2930054544\\
907.732652521022	16260.6106114417\\
916.140245713852	16267.2694140718\\
924.625711640574	16280.5870186058\\
933.189771573324	16293.9046221729\\
941.833153464795	16300.5634235943\\
950.556592010119	16313.881025714\\
959.360828709315	16320.5398264126\\
968.246611930312	16333.8574270884\\
977.214696972572	16347.1750268036\\
986.265846131282	16353.8338263015\\
995.400828762152	16367.1514245787\\
1004.62042134681	16380.4690218992\\
1013.92540755882	16387.1278202011\\
1023.31657833024	16400.4454160895\\
1032.79473191895	16413.7630110251\\
1042.3606739764	16420.421808136\\
1052.01521761616	16433.7394016452\\
1061.759183483	16440.3981980439\\
1071.59339982267	16453.7157901302\\
1081.51870255229	16467.0333812699\\
1091.53593533139	16473.6921764852\\
1101.64594963366	16487.0097662078\\
1111.84960481927	16500.3273549875\\
1122.14776820798	16506.9861490243\\
1132.54131515281	16520.3037363927\\
1143.03112911448	16533.621322822\\
1153.61810173648	16540.280115685\\
1164.30313292088	16553.5977007086\\
1175.08713090481	16566.9152847969\\
1185.97101233767	16573.5740764908\\
1196.95570235904	16586.8916591791\\
1208.04213467733	16593.5504501738\\
1219.23125164911	16606.8680314654\\
1230.52400435926	16620.1856118277\\
1241.92135270178	16626.8444016608\\
1253.4242654614	16640.161980632\\
1265.0337203959	16653.4795586777\\
1276.75070431927	16660.1383473539\\
1288.57621318552	16673.455924014\\
1300.51125217341	16686.7734997523\\
1312.55683577184	16693.4322872762\\
1324.71398786612	16706.7498616345\\
1336.98374182495	16713.4086484692\\
1349.36714058831	16726.7262214507\\
1361.86523675608	16740.0437935163\\
1374.47909267754	16746.702579206\\
1387.20978054162	16760.0201499003\\
1400.0583824681	16773.3377196823\\
1413.02599059953	16779.9965042316\\
1426.11370719413	16793.3140726478\\
1439.32264471941	16806.6316401552\\
1452.65392594678	16813.2904235686\\
1466.10868404698	16826.6079897157\\
1479.6880626864	16833.2667724497\\
1493.39321612425	16846.5843372396\\
1507.22530931076	16859.9019011265\\
1521.1855179861	16866.5606827318\\
1535.27502878042	16879.8782452669\\
1549.49503931463	16893.1958069026\\
1563.84675830225	16899.8545873836\\
1578.33140565212	16913.1721476728\\
1592.95021257212	16926.4897070661\\
1607.70442167382	16933.1484864272\\
1622.59528707809	16946.4660444794\\
1637.62407452169	16959.7836016392\\
1652.7920614649	16966.4423798849\\
1668.10053720006	16979.7599357087\\
1683.5508029612	16986.4187132872\\
1699.14417203463	16999.7362677783\\
1714.88196987054	17013.0538213826\\
1730.76553419573	17019.7125978527\\
1746.79621512725	17033.0301501294\\
1762.97537528721	17046.3477015229\\
1779.30438991858	17053.0064768888\\
1795.78464700209	17066.3240269598\\
1812.41754737424	17079.641576151\\
1829.20450484629	17086.3003504171\\
1846.14694632455	17099.6178982911\\
1863.24631193156	17106.2766718993\\
1880.50405512858	17119.5942184591\\
1897.9216428391	17132.9117641446\\
1915.50055557353	17139.5705366598\\
1933.24228755505	17152.8880810362\\
1951.14834684662	17166.2056245416\\
1969.22025547917	17172.8643959681\\
1987.45954958098	17186.1819381696\\
2005.86777950823	17199.4994795034\\
2024.4465099768	17206.1582498453\\
2043.19732019527	17219.4757898802\\
2062.12180399914	17226.1345595735\\
2081.22156998634	17239.4520983125\\
2100.49824165392	17252.7696361892\\
2119.95345753607	17259.4284048046\\
2139.58887134342	17272.7459413904\\
2159.40615210357	17286.0634771173\\
2179.40698430296	17292.722244659\\
2199.59306803007	17306.0397791\\
2219.96611911995	17319.3573126853\\
2240.52786930002	17326.0160791575\\
2261.28006633728	17339.3336114618\\
2282.2244741869	17352.6511429137\\
2303.36287314213	17359.3099083205\\
2324.69705998565	17372.6274384964\\
2346.22884814226	17379.2862032658\\
2367.96006783308	17392.6037321685\\
2389.89256623105	17405.9212602241\\
2412.02820761801	17412.5800239346\\
2434.36887354311	17425.897550722\\
2456.91646298279	17439.2150766654\\
2479.67289250216	17445.873839321\\
2502.64009641792	17459.191364001\\
2525.82002696278	17472.5088878403\\
2549.21465445142	17479.1676494451\\
2572.82596744793	17492.4851720258\\
2596.65597293487	17499.143933002\\
2620.70669648385	17512.4614543269\\
2644.98018242772	17525.7789748163\\
2669.47849403432	17532.437734748\\
2694.20371368188	17545.7552539864\\
2719.15794303602	17559.0727723924\\
2744.34330322837	17565.7315312836\\
2769.76193503689	17579.0490484434\\
2795.41599906786	17592.3665647739\\
2821.30767593947	17599.0253226285\\
2847.43916646725	17612.3428377175\\
2873.81269185107	17625.6603519804\\
2900.43049386399	17632.3191088024\\
2927.29483504282	17645.6366218284\\
2954.40799888038	17652.2953780328\\
2981.77229001967	17665.6128898248\\
3009.39003444972	17678.9304007956\\
3037.26357970331	17685.5891559735\\
3065.39529505653	17698.906665715\\
3093.78757173014	17712.2241746384\\
3122.44282309286	17718.8829287938\\
3151.36348486648	17732.2004364924\\
3180.55201533292	17745.5179433761\\
3210.01089554317	17752.1766965127\\
3239.7426295282	17765.4942021763\\
3269.74974451177	17772.1529547035\\
3300.03479112529	17785.4704591496\\
3330.60034362459	17798.7879627856\\
3361.44900010877	17805.4467143002\\
3392.58338274099	17818.7642167233\\
3424.00613797143	17832.0817183393\\
3455.71993676214	17838.7404688451\\
3487.72747481418	17852.0579692528\\
3520.03147279668	17865.3754688564\\
3552.63467657814	17872.0342183571\\
3585.53985745982	17885.3517167569\\
3618.74981241128	17892.0104656563\\
3652.26736430818	17905.327962855\\
3686.09536217216	17918.6454592543\\
3720.23668141307	17925.3042071547\\
3754.69422407334	17938.6217023573\\
3789.47091907467	17951.9391967637\\
3824.569722467	17958.5979436686\\
3859.99361767977	17971.9154368827\\
3895.7456157755	17985.2329293034\\
3931.82875570577	17991.8916752167\\
3968.24610456948	18005.2091664496\\
4005.00075787361	18018.526656892\\
4042.09583979631	18025.1854018172\\
4079.53450345245	18038.5028910762\\
4117.31993116168	18045.1616354103\\
4155.45533471887	18058.4791234885\\
4193.94395566719	18071.7966107809\\
4232.78906557355	18078.4553541328\\
4271.99396630678	18091.7728402487\\
4311.56199031823	18105.0903255817\\
4351.49650092505	18111.749067955\\
4391.80089259609	18125.0665521159\\
4432.4785912404	18138.3840354968\\
4473.53305449847	18145.0427768951\\
4514.9677720361	18158.3602591081\\
4556.78626584106	18165.0189999231\\
4598.99209052244	18178.3364809708\\
4641.58883361278	18191.6539612431\\
4684.58011587305	18198.3127010888\\
4727.96959160039	18211.6301802001\\
4771.76094893875	18224.9476585387\\
4815.95791019235	18231.6063974187\\
4860.56423214213	18244.9238746006\\
4905.58370636505	18258.2413510127\\
4951.02015955635	18264.9000889304\\
4996.87745385488	18278.2175641899\\
5043.15948717136	18284.876301532\\
5089.87019351968	18298.1937756415\\
5137.01354335134	18311.5112489856\\
5184.59354389291	18318.1699853711\\
5232.61423948666	18331.4874575694\\
5281.07971193433	18344.8049290052\\
5329.99408084409	18351.4636644375\\
5379.3615039807	18364.7811347315\\
5429.18617761894	18378.0986042659\\
5479.47233690029	18384.7573387484\\
5530.2242561929	18398.0748071452\\
5581.44624945496	18411.3922747849\\
5633.14267060136	18418.0510083212\\
5685.31791387375	18431.3684748275\\
5737.97641421413	18438.0272077977\\
5791.12264764176	18451.344673173\\
5844.76113163363	18464.6621377956\\
5898.8964255085	18471.320869825\\
5953.53313081437	18484.6383333207\\
6008.67589171969	18497.9557960664\\
6064.32939540806	18504.6145271584\\
6120.4983724767	18517.9319887813\\
6177.18759733849	18531.249449657\\
6234.40188862786	18537.9081798149\\
6292.14610961034	18551.2256395717\\
6350.42516859596	18557.8843691709\\
6409.24401935645	18571.2018278112\\
6468.60766154633	18584.5192857087\\
6528.52114112785	18591.1780143791\\
6588.98955079995	18604.4954711641\\
6650.01803043112	18617.8129272088\\
6711.61176749628	18624.4716549539\\
6773.77599751775	18637.7891098901\\
6836.51600451024	18651.1065640887\\
6899.83712143002	18657.7652909117\\
6963.74473062822	18671.0827440058\\
7028.24426430835	18684.4001963649\\
7093.341204988	18691.0589222692\\
7159.04108596489	18704.3763735277\\
7225.34949178721	18711.0350988822\\
7292.27205872831	18724.3525490425\\
7359.81447526576	18737.669998472\\
7427.98248256492	18744.328722913\\
7496.78187496688	18757.6461712482\\
7566.21850048106	18770.9636188551\\
7636.29826128224	18777.6223423858\\
7707.0271142123	18790.9397889022\\
7778.41107128649	18804.257234693\\
7850.45620020451	18810.9159573167\\
7923.16862486625	18824.2334020209\\
7996.55452589235	18830.8921241018\\
8070.62014114951	18844.2095677218\\
8145.37176628074	18857.5270106202\\
8220.81575524054	18864.1857317991\\
8296.95852083491	18877.5031736171\\
8373.80653526649	18890.8206147161\\
8451.36633068472	18897.4793349962\\
8529.64449974103	18910.7967750185\\
8608.64769614924	18924.1142143244\\
8688.38263525118	18930.7729337089\\
8768.85609458743	18944.0903719419\\
8850.07491447344	18950.7490907906\\
8932.04599858097	18964.066527953\\
9014.77631452492	18977.383964403\\
9098.27289445556	18984.0426823611\\
9182.54283565628	18997.3601177442\\
9267.59330114688	19010.6775524173\\
9353.43152029239	19017.336269488\\
9440.0647894176	19030.653703098\\
9527.50047242729	19043.9711360006\\
9615.74600143209	19050.6298521869\\
9704.80887738031	19063.9472840301\\
9794.6966706954	19077.2647151683\\
9885.41702191957	19083.9234304733\\
9976.9776423632	19097.2408605558\\
10069.3863147603	19103.8995753335\\
10162.65089393	19117.2170043626\\
10256.7793074442	19130.5344326905\\
10351.7795563018	19137.1931465919\\
10447.6597156081	19150.51057387\\
10544.4279352617	19163.8280004495\\
10642.0924406472	19170.4867134775\\
10740.6615333343	19183.8041390109\\
10840.1435917833	19197.121563848\\
10940.5470720574	19203.7802760057\\
11041.8805085416	19217.0976998003\\
11144.1525146679	19223.7564114373\\
11247.3717836475	19237.0738341916\\
11351.54708921	19250.3912562534\\
11456.6872863487	19257.049967025\\
11562.8013120738	19270.36738805\\
11669.8981861715	19283.6848083851\\
11777.9870119712	19290.3435182942\\
11887.076977119	19303.6609375961\\
11997.1773543589	19316.9783562104\\
12108.2975023204	19323.63706526\\
12220.4468663149	19336.9544828447\\
12333.6349791377	19343.61319138\\
12447.8714618791	19356.9306079371\\
12563.1660247412	19370.2480238105\\
12679.5284678643	19376.906731491\\
12796.9686821594	19390.2241463404\\
12915.4966501488	19403.5415605083\\
13035.1224468151	19410.200267337\\
13155.8562404571	19423.5176804845\\
13277.7082935543	19436.8350929528\\
13400.6889636395	19443.4937989325\\
13524.8087041787	19456.8112103839\\
13650.0780654601	19470.1286211584\\
13776.5076954905	19476.7873262922\\
13904.1083409007	19490.1047360532\\
14032.8908478587	19496.7634406808\\
14162.866162992	19510.0808494304\\
14294.0453343176	19523.398257507\\
14426.4395121816	19530.0569612931\\
14560.0599502065	19543.3743683617\\
14694.9180062482	19556.6917747594\\
14831.025143361	19563.350477707\\
14968.3929307726	19576.6678831002\\
15107.0330448666	19589.9852878249\\
15246.9572701758	19596.6439899368\\
15388.1775003835	19609.9613936604\\
15530.7057393346	19616.6200952722\\
15674.554102056	19629.9374979967\\
15819.734815786	19643.2549000563\\
15966.2602210143	19649.913600837\\
16114.1427725302	19663.2310019009\\
16263.3950404819	19676.5484023021\\
16414.0297114447	19683.2071022545\\
16566.0595894992	19696.5245016633\\
16719.4975973199	19709.8419004118\\
16874.3567772738	19716.5005995386\\
17030.6502925284	19729.8179972981\\
17188.3914281715	19743.1353943994\\
17347.5935923393	19749.7940927035\\
17508.2703173573	19763.1114888192\\
17670.4352608895	19769.7701866309\\
17834.1022071001	19783.087581763\\
17999.2850678248	19796.4049762403\\
18165.9978837533	19803.0636732338\\
18334.2548256229	19816.3810667308\\
18504.070195423	19829.6984595753\\
18675.4584276107	19836.3571557532\\
18848.434090338	19849.6745476207\\
19023.0118866895	19862.991938838\\
19199.2066559329	19869.650634203\\
19377.0333747799	19882.9680244465\\
19556.5071586595	19889.6267193251\\
19737.6432630026	19902.9441085968\\
19920.4570845387	19916.2614972217\\
20104.964162605	19922.9201912918\\
20291.1801804668	19936.2375789481\\
20479.1209666508	19949.5549659598\\
20668.8024962908	19956.2136592242\\
20860.240892485	19969.5310452705\\
21053.4524276671	19982.8484306744\\
21248.4535249888	19989.5071231357\\
21445.2607597167	20002.8245075774\\
21643.8908606402	20009.4831995581\\
21844.3607114943	20022.8005830396\\
22046.6873523941	20036.1179658821\\
22250.8879812837	20042.776657064\\
22456.9799553977	20056.0940389494\\
22664.9807927369	20069.411420198\\
22874.908173557	20076.0701105836\\
23086.7799418717	20089.3874908783\\
23300.6141069692	20102.7048705382\\
23516.4288449435	20109.3635601303\\
23734.2425002387	20122.6809388395\\
23954.0735872088	20135.998316916\\
24175.9407916913	20142.6570057172\\
24399.8629725955	20155.9743828461\\
24625.8591635054	20162.633071174\\
24853.948574298	20175.9504473573\\
25084.1505927754	20189.2678229112\\
25316.4847863136	20195.9265104524\\
25550.9709035251	20209.2438850637\\
25787.628875938	20222.5612590477\\
26026.47881969	20229.2199458048\\
26267.5410372384	20242.5373188493\\
26510.8360190854	20255.8546912687\\
26756.3844455205	20262.5133772441\\
27004.2071883777	20275.8307487271\\
27254.3253128103	20282.4894342349\\
27506.7600790807	20295.8068047833\\
27761.532944368	20309.1241747099\\
28018.665564592	20315.7828594401\\
28278.1797962534	20329.1002284352\\
28540.0976982924	20342.4175968103\\
28804.441533963	20349.0762807657\\
29071.2337727258	20362.3936482124\\
29340.4970921579	20375.7110150412\\
29612.2543798803	20382.3696982242\\
29886.5287355038	20395.6870641277\\
30163.343472592	20402.3457468484\\
30442.7221206431	20415.6631118283\\
30724.68842709	20428.9804761935\\
31009.2663593192	20435.6391581459\\
31296.4801067075	20448.9565215906\\
31586.3540826782	20462.2738844226\\
31878.9129267765	20468.9325656091\\
32174.1815067637	20482.2499275236\\
32472.1849207313	20495.5672888274\\
32772.9484992338	20502.2259692505\\
33076.4978074424	20515.5433296397\\
33382.8586473176	20528.8606894202\\
33692.0570598027	20535.5193690824\\
34004.119327037	20548.8367279513\\
34319.0719745904	20555.4954071582\\
34636.9417737173	20568.8127651173\\
34957.7557436328	20582.1301224708\\
35281.5411538088	20588.7888009207\\
35608.3255262927	20602.1061573674\\
35938.1366380463	20615.4235132104\\
36271.0025233065	20622.0821909058\\
36606.9514759691	20635.3995458449\\
36946.012051993	20648.7169001823\\
37288.2130718283	20655.3755771256\\
37633.5836228653	20668.692930562\\
37982.1530619074	20675.3516070552\\
38333.9510176661	20688.6689595923\\
38689.0073932798	20701.9863115308\\
39047.3523688556	20708.6449872759\\
39409.0164040345	20721.962338318\\
39774.0302405804	20735.2796887635\\
40142.4249049933	20741.9383637627\\
40514.2317111465	20755.2557133146\\
40889.4822629486	20768.5730622719\\
41268.2084570295	20775.2317365277\\
41650.4424854519	20788.5490845942\\
42036.2168384472	20801.866432068\\
42425.5643071778	20808.5251055828\\
42818.5179865241	20821.8424521687\\
43215.1112778976	20828.50112524\\
43615.3778920801	20841.8184709398\\
44019.3518520888	20855.1358160498\\
44427.0674960688	20861.7944883839\\
44838.5594802118	20875.1118326106\\
45253.8627817017	20888.4291762495\\
45673.0127016875	20895.0878478486\\
46096.0448682844	20908.405190607\\
46522.9952396019	20921.7225327793\\
46953.9001068005	20928.3812036459\\
47388.7960971765	20941.6985449406\\
47827.7201772749	20948.3572153688\\
48270.7096560319	20961.6745557874\\
48717.8021879463	20974.991895623\\
49169.0357762802	20981.6505653224\\
49624.4487762891	20994.9679042848\\
50084.0798984821	21008.285242666\\
50547.9682119125	21014.9439116388\\
51016.1531474983	21028.2612491496\\
51488.6745013749	21041.5785860809\\
51965.5724382766	21048.2372543296\\
52446.8874949512	21061.5545903932\\
52932.6605836057	21068.2132582084\\
53422.9329953835	21081.530593406\\
53917.7464038749	21094.8479280272\\
54417.1428686589	21101.5065951218\\
54921.1648388779	21114.8239288797\\
55429.8551568467	21128.1412620629\\
55943.2570616938	21134.7999284393\\
56461.4141930366	21148.1172607619\\
56984.3705946914	21161.4345925117\\
57512.1707184161	21168.0932581721\\
58044.8594276898	21181.410589064\\
58582.4820015254	21194.7279193849\\
59125.0841383187	21201.3865843314\\
59672.7119597331	21214.7039137971\\
60225.4120146193	21221.3625783165\\
60783.2312829724	21234.6799069286\\
61346.2171799251	21247.9972349726\\
61914.4175597783	21254.6558987818\\
62487.8807200689	21267.9732259748\\
63066.6554056741	21281.2905526015\\
63650.7908129558	21287.9492157027\\
64240.3365939419	21301.2665414812\\
64835.3428605471	21314.583866695\\
65435.8601888323	21321.2425290904\\
66041.9396233031	21334.5598534586\\
66653.6326812492	21341.2185154317\\
67270.9913571234	21354.5358389559\\
67894.068126961	21367.8531619183\\
68522.9159528406	21374.5118231891\\
69157.5882873853	21387.8291453102\\
69798.1390783067	21401.1464668712\\
70444.6227729904	21407.8051274419\\
71097.0943231242	21421.1224481641\\
71755.6091893692	21434.4397683281\\
72420.2233460732	21441.0984282009\\
73090.9932860292	21454.4157475287\\
73767.9760252773	21461.0744069838\\
74451.2291079513	21474.391725477\\
75140.8106111696	21487.7090434146\\
75836.7791499719	21494.3677021753\\
76539.1938823016	21507.685019281\\
77248.114514034	21521.0023358328\\
77963.6013040524	21527.6609939012\\
78685.7150693684	21540.9783096236\\
79414.5171902934	21554.2956247938\\
80150.0696156541	21560.9542821721\\
80892.4348680594	21574.2715965155\\
81641.6760492147	21587.5889103085\\
82397.8568452851	21594.2475669988\\
83161.0415323096	21607.5648799674\\
83931.2949816637	21614.2235362459\\
84708.682665574	21627.5408483918\\
85493.2706626838	21640.8581599899\\
86285.1256636689	21647.5168155838\\
87084.3149769072	21660.8341263617\\
87890.9065341996	21674.1514365935\\
88704.968896544	21680.8100915049\\
89526.571259964	21694.127400919\\
90355.7834613892	21707.4447097888\\
91192.675984593	21714.1033640197\\
92037.3199661823	21727.4206720742\\
92889.787201645	21734.079325898\\
93750.1501514529	21747.3966331387\\
94618.4819472199	21760.7139398378\\
95494.8563979197	21767.3725929844\\
96379.347996158	21780.6898988723\\
97272.0319245054	21794.0072042201\\
98172.9840618884	21800.6658566917\\
99082.2809900379	21813.9831612307\\
100000	21827.3004652314\\
};
\addlegendentry{Full CSI Bound, (\ref{eq:ergodic_Cap_K_CSIT})}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
10	10906.1504087474\\
10.0926219098705	10819.2568088118\\
10.1861017015598	10726.5029972385\\
10.2804473209331	10641.0169953269\\
10.3756667874519	10556.1966411381\\
10.4717681948552	10465.6786673275\\
10.568759711848	10382.2329419355\\
10.6666495827954	10299.4373830938\\
10.7654461284232	10211.1022867878\\
10.8651577465254	10129.6491387881\\
10.9657929126781	10042.7592242228\\
11.0673601809597	9962.62707199688\\
11.1698681846782	9883.11988636102\\
11.2733256371049	9798.32678081139\\
11.3777413322149	9720.10959814799\\
11.4831241454351	9642.50282029558\\
11.5894830343981	9559.75678502245\\
11.6968270397039	9483.40972522865\\
11.805165285688	9407.65883785989\\
11.9145069811978	9326.91128743256\\
12.0248614203741	9252.39052553846\\
12.1362379834424	9172.96580237568\\
12.2486461375093	9099.6555023288\\
12.3620954373677	9026.918212717\\
12.4765955263087	8949.41302940375\\
12.5921561369415	8877.85773775797\\
12.7087870920206	8806.86207225324\\
12.8264983052806	8731.23080628943\\
12.9452997822792	8661.38932703802\\
13.0652016212472	8592.09439344872\\
13.1862140139475	8518.29248298367\\
13.3083472465408	8450.12456170385\\
13.4316117004602	8377.53328252114\\
13.5560178532937	8310.47432272216\\
13.6815762796747	8243.94062586018\\
13.8082976521809	8173.10630719334\\
13.9361927422414	8107.65543732895\\
14.0652724210524	8042.71753191461\\
14.195547660501	7973.59833616913\\
14.3270295340983	7909.71772388181\\
14.4597292179202	7846.3380576645\\
14.5936579915576	7778.89312238171\\
14.728827239075	7716.54580271326\\
14.8652484499786	7654.68768471153\\
15.0029332201922	7588.87710050057\\
15.1418932530435	7528.02695672148\\
15.2821403602587	7463.29768022151\\
15.4236864629663	7403.43932712651\\
15.5665435927106	7344.05107196577\\
15.7107238924745	7280.89132343979\\
15.8562396177114	7222.47142225392\\
16.003103137387	7164.51057952169\\
16.1513269350309	7102.88289682212\\
16.3009236097974	7045.86751197565\\
16.4519058775366	6989.30039857125\\
16.6042865718753	6929.16819544851\\
16.7580786453077	6873.52417240617\\
16.9132951702965	6814.38120756295\\
17.0699493403841	6759.64542689688\\
17.2280544713139	6705.34037479934\\
17.3876240021625	6647.6334734519\\
17.5486714964815	6594.21515716605\\
17.7112106434509	6541.21743183719\\
17.8752552590424	6484.91225634777\\
18.0408192871938	6432.78025775376\\
18.2079168009946	6381.0589450668\\
18.3765620038817	6326.1219625461\\
18.546769230847	6275.24585386704\\
18.7185529496558	6224.77075346249\\
18.8919277620767	6171.16921741651\\
19.0669084051225	6121.51927374243\\
19.2435097523033	6068.80090537996\\
19.4217468148903	6019.96281547048\\
19.6016347431919	5971.50999905411\\
19.7831888278416	5920.07390723479\\
19.9664245010979	5872.41367150195\\
20.1513573381556	5825.12961638832\\
20.3380030584698	5774.94507292981\\
20.5263775270925	5728.43477277951\\
20.7164967560207	5682.29176976269\\
20.9083769055575	5633.32876874685\\
21.102034285686	5587.94113226896\\
21.2974853574552	5539.78582420115\\
21.4947467343798	5495.14135540359\\
21.6938351838518	5450.8497428658\\
21.8947676285662	5403.86726434728\\
22.097561147959	5360.30114296549\\
22.3022329796594	5317.0795326173\\
22.5088005209546	5271.24173108115\\
22.717281330269	5228.72834673326\\
22.9276931286565	5186.55132091413\\
23.1400538013065	5141.83070698205\\
23.3543813990648	5100.34504408665\\
23.5706941399673	5056.36299183773\\
23.7890104107889	5015.55750788186\\
24.0093487686065	4975.07513226482\\
24.231727942376	4932.16564661034\\
24.4561668345245	4892.34724127512\\
24.6826845225569	4852.84428706446\\
24.9113002606779	4810.9815800627\\
25.142033481428	4772.12676563395\\
25.3749037973357	4733.57992243715\\
25.6099310025846	4692.73881493633\\
25.8471350746956	4654.82465060943\\
26.0865361762255	4617.21115096729\\
26.3281546564802	4577.36705858134\\
26.5720110532451	4540.3711381013\\
26.8181260945302	4501.18601712857\\
27.0665207003324	4464.79766460936\\
27.3172159844138	4428.69810417822\\
27.5702332560958	4390.47009983726\\
27.8255940220712	4354.963595385\\
28.0833199882317	4319.73902183123\\
28.3434330615131	4282.44507527154\\
28.6059553517574	4247.79938533866\\
28.8709091735924	4213.42892454326\\
29.1383170483279	4177.04652272247\\
29.4082017058706	4143.24110508377\\
29.680586086656	4107.46108224579\\
29.9554933435981	4074.21153372268\\
30.2329468440578	4041.22632632185\\
30.5129701718287	4006.32131630982\\
30.7955871291423	3973.87867748007\\
31.0808217386906	3941.69408751913\\
31.3686982456688	3907.64297700449\\
31.6592411198352	3875.9879670721\\
31.9524750575921	3844.58486033876\\
32.2484249840844	3811.36703675476\\
32.5471160553185	3780.48082638482\\
32.8485736603004	3749.84051681292\\
33.1528234231942	3717.43585674554\\
33.4598912054997	3687.30005778117\\
33.7698031082509	3655.43265071799\\
34.0825854742345	3625.79315507897\\
34.3982648902292	3596.38981048337\\
34.7168681892656	3565.30291815398\\
35.0384224529068	3536.38397563562\\
35.3629550135504	3507.69554965458\\
35.6904934567523	3477.37030279174\\
36.0210656235707	3449.15465762483\\
36.3546996129332	3421.16402616505\\
36.6914237840249	3391.58200415247\\
37.0312667586993	3364.0528058096\\
37.3742574239106	3334.96175036705\\
37.72042493417	3307.88646746496\\
38.0697987140229	3281.02726139223\\
38.4224084605506	3252.64954849372\\
38.7782841458946	3226.23335499364\\
39.1374560198038	3200.02807354644\\
39.4999546122064	3172.34643268845\\
39.8658107358044	3146.57351800405\\
40.2350554886929	3121.00647158268\\
40.6077202570037	3094.00404367337\\
40.9838367175726	3068.85896935202\\
41.3634368406327	3042.30515246721\\
41.7465528925314	3017.5751654983\\
42.1332174384729	2993.04285668362\\
42.5234633452868	2967.14090697721\\
42.9173237842216	2943.01369914957\\
43.314832233764	2919.07943623286\\
43.716022482485	2893.81354909334\\
44.1209286319119	2870.27463674786\\
44.5295850994266	2846.92404720444\\
44.9420266211914	2822.27879520265\\
45.3582882551019	2799.31403632268\\
45.7784053837662	2776.53308672926\\
46.2024137175131	2752.49341080106\\
46.6303492974273	2730.088997151\\
47.0622484984128	2706.44921840777\\
47.498148032285	2684.41518620959\\
47.9380849508911	2662.5576356483\\
48.3820966492596	2639.49901065591\\
48.8302208687788	2618.0029128349\\
49.2824957004051	2596.67906179998\\
49.7389595879006	2574.18747545461\\
50.1996513311008	2553.21635996234\\
50.6646100892127	2532.41335612183\\
51.1338753841433	2510.47503094715\\
51.6074871038591	2490.01625207015\\
52.0854855057766	2468.44322335592\\
52.5679112201842	2448.32303536867\\
53.0548052536957	2428.36424665365\\
53.5462089927361	2407.32213784848\\
54.0421642070592	2387.69376521147\\
54.5427130532983	2368.2229125486\\
55.0478980785497	2347.69881123892\\
55.5577622239888	2328.55039388192\\
56.0723488285203	2309.55570874272\\
56.5917016324624	2289.53701190752\\
57.1158647812643	2270.85697083853\\
57.6448828292588	2251.17192419664\\
58.1788007434494	2232.8013704049\\
58.7176639073326	2214.57840120073\\
59.2615181247555	2195.37832458299\\
59.8104096238094	2177.45735937547\\
60.3643850607587	2159.68042581832\\
60.9234915240071	2140.95350880718\\
61.4877765381002	2123.47127393455\\
62.057288067765	2106.12960179143\\
62.6320745219869	2087.86431743275\\
63.2121847581246	2070.81021248954\\
63.7976680860628	2053.89328343148\\
64.3885742724042	2036.07838155798\\
64.9849535446989	2019.44205799533\\
65.5868565957143	2001.92442899367\\
66.194334587744	1985.56410436152\\
66.8074391569561	1969.33545963461\\
67.4262224177834	1952.24997477073\\
68.0507369673521	1936.29064306642\\
68.681035889953	1920.45981491388\\
69.3171727615541	1903.79593296589\\
69.9592016543537	1888.22789131378\\
70.6071771413777	1872.78525216609\\
71.2611543011175	1856.53268544099\\
71.9211887222119	1841.34646193679\\
72.5873365081725	1825.36534443364\\
73.2596542821523	1810.43132179683\\
73.9381991917587	1795.61767012672\\
74.6230289139111	1780.03119163307\\
75.3142016597437	1765.4636228007\\
76.0117761795533	1751.013516982\\
76.715811767793	1735.8120390892\\
77.4263682681127	1721.6020441913\\
78.1435060784454	1707.50667343234\\
78.8672861561415	1692.68078991428\\
79.5977700231499	1678.81970085298\\
80.3350197712473	1665.07046452933\\
81.0790980673169	1650.6109958475\\
81.8300681586739	1637.09035135108\\
82.5879938784427	1622.87265804114\\
83.352939650982	1609.57684203125\\
84.1249704973612	1596.38838282049\\
84.9041520408875	1582.52222644219\\
85.6905505126835	1569.55313213537\\
86.4842327573172	1556.68879619968\\
87.2852662384838	1543.16557765945\\
88.0937190447399	1530.51527382161\\
88.9096598952916	1517.96719180259\\
89.7331581458352	1504.77851956082\\
90.5642837944529	1492.43926454084\\
91.4031074875623	1479.47131045944\\
92.2497005259218	1467.33744036717\\
93.1041348706908	1455.3016776557\\
93.9664831495469	1442.65467052845\\
94.8368186628592	1430.81929499205\\
95.7152153899187	1419.07964888143\\
96.6017479952265	1406.74572855223\\
97.4964918348409	1395.2015916947\\
98.3995229627823	1383.75086303797\\
99.310918137498	1371.72235935321\\
100.230754828387	1360.46237903955\\
101.159111222383	1348.635349135\\
102.096066230605	1337.56296939777\\
103.041699495059	1326.5802331555\\
103.996091395412	1315.04619087785\\
104.959323055823	1304.24648425534\\
105.931476351837	1293.53424528814\\
106.912633917348	1282.28600687028\\
107.902879151618	1271.75233634585\\
108.902296226373	1261.30400963855\\
109.91097009295	1250.33456521927\\
110.928986489522	1240.06045296957\\
111.956431948388	1229.86961148229\\
112.993393803322	1219.17212096416\\
114.039960197003	1209.1512446127\\
115.096220088503	1198.63312467199\\
116.16226326085	1188.779404566\\
117.23818032866	1179.00559352282\\
118.324062745838	1168.74834490603\\
119.420002813353	1159.13761066276\\
120.526093687084	1149.60484254799\\
121.642429385737	1139.60205966707\\
122.769104798836	1130.2283870841\\
123.906215694792	1120.93078423378\\
125.053858729039	1111.17621685002\\
126.212131452255	1102.03382412016\\
127.381132318648	1092.44295019617\\
128.56096069433	1083.45319968748\\
129.751716865759	1074.5364440385\\
130.953502048267	1065.18365971028\\
132.166418394661	1056.41581643213\\
133.390569003906	1047.71919084375\\
134.626057929891	1038.59864344095\\
135.872990190271	1030.04729027789\\
137.131471775395	1021.56542027454\\
138.401609657313	1012.67139926302\\
139.683511798874	1004.33124951481\\
140.977287162897	995.586600373647\\
142.283045721435	987.385823614669\\
143.600898465126	979.251717912254\\
144.930957412622	970.724344489104\\
146.273335620113	962.726202032663\\
147.628147190939	954.793105325288\\
148.995507285285	946.477660797294\\
150.375532129974	938.677199907327\\
151.768339028341	930.940198519335\\
153.174046370208	922.831466090417\\
154.592773641948	915.223853452384\\
156.024641436637	907.678152208054\\
157.469771464309	899.771041993747\\
158.928286562298	892.3515608848\\
160.400310705682	884.577380637297\\
161.88596901782	877.282026285198\\
163.385387780986	870.046073809875\\
164.898694447106	862.46527147125\\
166.42601764859	855.350404417005\\
167.967487209265	848.293488806974\\
169.523234155412	840.90129919908\\
171.093390726901	833.962501234925\\
172.678090388436	827.080239211347\\
174.277467840892	819.872013232954\\
175.891659032773	813.104972890502\\
177.520801171764	806.018020535472\\
179.16503273639	799.364288927469\\
180.824493487795	792.764798942029\\
182.499324481615	785.85428053418\\
184.189668079971	779.365319806114\\
185.895667963569	772.929274639915\\
187.617469143912	766.190838030904\\
189.35521797563	759.862609969293\\
191.109062168914	753.586003392295\\
192.879150802078	747.015402585424\\
194.665634334226	740.84396667978\\
196.468664618044	734.722889406768\\
198.288394912707	728.315982004208\\
200.124979896904	722.297493121587\\
201.978575681988	715.998481111508\\
203.849339825246	710.080875214574\\
205.737431343291	704.211581328287\\
207.643010725577	698.069554438664\\
209.566239948043	692.298665305687\\
211.507282486879	686.574905276961\\
213.466303332425	680.585986104798\\
215.443469003188	674.958212732581\\
217.438947560008	669.376414143958\\
219.452908620331	663.536820009553\\
221.485523372636	658.048648679509\\
223.53696459098	652.307468427297\\
225.607406649686	646.911366383203\\
227.697025538168	641.55936857896\\
229.805998875885	635.961388133015\\
231.934505927443	630.69919540915\\
234.082727617829	625.480025782816\\
236.250846547795	620.021704730298\\
238.439047009372	614.890130996169\\
240.647515001542	609.800525382151\\
242.876438246045	604.478409906309\\
245.126006203334	599.474244696985\\
247.396410088681	594.241886882924\\
249.687842888433	589.321738962532\\
252.000499376409	584.441849769831\\
254.334576130465	579.340105286014\\
256.690271549195	574.542164971326\\
259.067785868801	569.783495379709\\
261.467321180109	564.80913186741\\
263.889081445751	560.13039307\\
266.333272517498	555.489960936161\\
268.800102153761	550.639825192126\\
271.289780037246	546.077354889255\\
273.802517792786	541.552250564401\\
276.338529005317	536.823266627636\\
278.898029238044	532.374203112911\\
281.481236050758	527.725045776786\\
284.08836901833	523.350754990798\\
286.719649749377	519.012306165898\\
289.375301905095	514.479320709812\\
292.055551218275	510.213801321032\\
294.760625512486	505.983243027562\\
297.490754721444	501.563551002387\\
300.246170908555	497.404123776845\\
303.02710828664	493.278798167405\\
305.833803237843	488.969591717457\\
308.666494333727	484.913642652874\\
311.525422355549	480.677227286393\\
314.410830314726	476.689496754028\\
317.322963473498	472.734475514649\\
320.262069365765	468.604000212796\\
323.228397818138	464.715514060106\\
326.222200971167	460.858932448388\\
329.243733300777	456.831769848626\\
332.293251639897	453.040080958849\\
335.371015200293	449.279511423149\\
338.477285594598	445.353098671583\\
341.612326858553	441.6558195853\\
344.776405473446	437.795776966554\\
347.969790388769	434.160730949804\\
351.192753045073	430.55553243118\\
354.445567397044	426.792091093259\\
357.728509936787	423.247588358363\\
361.041859717334	419.732197995199\\
364.385898376354	416.062960004207\\
367.760910160103	412.606765699633\\
371.167181947577	409.178966536484\\
374.605003274899	405.601592899432\\
378.074666359935	402.231526725131\\
381.576466127125	398.889155928702\\
385.110700232557	395.401365162225\\
388.677669089267	392.115300056474\\
392.277675892772	388.686515509728\\
395.911026646846	385.455814345874\\
399.578030189527	382.251675203161\\
403.278998219371	378.908780779187\\
407.014245321944	375.758636255681\\
410.784088996565	372.63439867493\\
414.588849683291	369.375259899719\\
418.428850790158	366.303681124063\\
422.304418720667	363.257370186484\\
426.215882901532	360.079905123773\\
430.16357581068	357.084949876573\\
434.147833005509	353.961276181151\\
438.168993151419	351.016816925737\\
442.22739805059	348.096590486715\\
446.32339267104	345.051220986656\\
450.457325175946	342.180240415668\\
454.62954695324	339.332894417499\\
458.840412645476	336.363881464459\\
463.090280179974	333.564561838372\\
467.379510799246	330.788293147715\\
471.708469091702	327.893737083308\\
476.077523022637	325.164305155861\\
480.487043965513	322.457354780943\\
484.937406733523	319.63540276784\\
489.428989611453	316.974128711248\\
493.962174387832	314.199988805393\\
498.537346387389	311.583625616475\\
503.154894503806	308.988821972154\\
507.815211232767	306.284287663429\\
512.518692705333	303.733281697565\\
517.265738721602	301.203302351804\\
522.056752784698	298.566640465432\\
526.892142135068	296.079372921989\\
531.772317785097	293.612612105973\\
536.697694554048	291.042132228923\\
541.668691103315	288.617023990396\\
546.685729972018	286.090122999635\\
551.749237612913	283.705968741752\\
556.859644428641	281.341479413357\\
562.017384808319	278.878025023075\\
567.222897164454	276.553473630582\\
572.476623970218	274.248100602716\\
577.779011797051	271.846511678562\\
583.130511352622	269.580085499436\\
588.531577519145	267.332363032478\\
593.982669392036	264.991097490029\\
599.484250318941	262.781355136679\\
605.036787939122	260.479807076776\\
610.640754223204	258.307407318469\\
616.296625513294	256.152942788813\\
622.004882563471	253.909222898675\\
627.76601058065	251.791173680023\\
633.580499265825	249.690615499529\\
639.448842855694	247.503281479433\\
645.37154016467	245.43823412828\\
651.34909462728	243.390244512486\\
657.382014340959	241.257889719035\\
663.470812109235	239.24452869928\\
669.616005485321	237.247802736311\\
675.818116816111	235.169055310381\\
682.077673286569	233.206097417751\\
688.39520696455	231.16264149986\\
694.771254846024	229.232884286094\\
701.206358900718	227.319077863135\\
707.701066118189	225.327009731075\\
714.255928554313	223.445578624168\\
720.871503378214	221.57970279401\\
727.548352919623	219.637739464028\\
734.287044716676	217.803433911063\\
741.088151564157	215.984297829509\\
747.952251562182	214.091188074815\\
754.879928165343	212.302837060907\\
761.8717702323	210.441886376467\\
768.928372075831	208.683802759321\\
776.050333513357	206.940264089467\\
783.23825991792	205.126142708654\\
790.492762269642	203.412118343479\\
797.814457207663	201.712277941615\\
805.203967082547	199.94381577163\\
812.661920009195	198.272755146163\\
820.18894992022	196.615526371008\\
827.785696619847	194.891582309092\\
835.452805838287	193.262416893461\\
843.190929286625	191.567775412644\\
851.000724712225	189.966201093285\\
858.882855954625	188.377888683129\\
866.837993001977	186.725919321036\\
874.866812047991	185.164510922681\\
882.969995549409	183.616034998025\\
891.14823228402	182.005670711066\\
899.402217409204	180.483428667859\\
907.732652521022	178.973797767379\\
916.140245713852	177.403997973401\\
924.625711640574	175.919947364449\\
933.189771573324	174.448194474761\\
941.833153464795	172.917944403405\\
950.556592010119	171.471134352018\\
959.360828709315	169.966913733559\\
968.246611930312	168.544626370448\\
977.214696972572	167.134129457823\\
986.265846131282	165.667817077567\\
995.400828762152	164.281231531361\\
1004.62042134681	162.906143224358\\
1013.92540755882	161.47679024541\\
1023.31657833024	160.125017086981\\
1032.79473191895	158.784455179663\\
1042.3606739764	157.391136322473\\
1052.01521761616	156.073308080764\\
1061.759183483	154.703702906203\\
1071.59339982267	153.408225112571\\
1081.51870255229	152.123495738478\\
1091.53593533139	150.788428054505\\
1101.64594963366	149.525491504831\\
1111.84960481927	148.273035847984\\
1122.14776820798	146.971640545289\\
1132.54131515281	145.740433880018\\
1143.03112911448	144.519447178177\\
1153.61810173648	143.250880645118\\
1164.30313292088	142.050612555377\\
1175.08713090481	140.860309936131\\
1185.97101233767	139.623749529631\\
1196.95570235904	138.453648267078\\
1208.04213467733	137.23814853925\\
1219.23125164911	136.087907790873\\
1230.52400435926	134.947220689364\\
1241.92135270178	133.762396574679\\
1253.4242654614	132.641073980734\\
1265.0337203959	131.52906698953\\
1276.75070431927	130.374149397901\\
1288.57621318552	129.281023189636\\
1300.51125217341	128.196980417878\\
1312.55683577184	127.071219392076\\
1324.71398786612	126.00558565964\\
1336.98374182495	124.899008689127\\
1349.36714058831	123.851473175942\\
1361.86523675608	122.812645431144\\
1374.47909267754	121.734012145361\\
1387.20978054162	120.712830272741\\
1400.0583824681	119.700139022368\\
1413.02599059953	118.648748325256\\
1426.11370719413	117.653261811406\\
1439.32264471941	116.66605414086\\
1452.65392594678	115.641222392554\\
1466.10868404698	114.670789259233\\
1479.6880626864	113.663431026784\\
1493.39321612425	112.709489012411\\
1507.22530931076	111.763483185306\\
1521.1855179861	110.781578338683\\
1535.27502878042	109.851651135156\\
1549.49503931463	108.929462053918\\
1563.84675830225	107.972371529482\\
1578.33140565212	107.065858809558\\
1592.95021257212	106.166891047286\\
1607.70442167382	105.233991706373\\
1622.59528707809	104.350308024918\\
1637.62407452169	103.473980916851\\
1652.7920614649	102.564665152502\\
1668.10053720006	101.703239581278\\
1683.5508029612	100.809438240192\\
1699.14417203463	99.962662215774\\
1714.88196987054	99.1229379870883\\
1730.76553419573	98.2517376904563\\
1746.79621512725	97.4262962246794\\
1762.97537528721	96.6077303836672\\
1779.30438991858	95.7585631828938\\
1795.78464700209	94.9539224304742\\
1812.41754737424	94.1559854958145\\
1829.20450484629	93.3282976099499\\
1846.14694632455	92.5439369750885\\
1863.24631193156	91.7303781404273\\
1880.50405512858	90.9593640733723\\
1897.9216428391	90.194775884149\\
1915.50055557353	89.4018009225279\\
1933.24228755505	88.6502248938373\\
1951.14834684662	87.9049140845104\\
1969.22025547917	87.1320053879715\\
1987.45954958098	86.3993806446886\\
2005.86777950823	85.6728644457088\\
2024.4465099768	84.9195173285271\\
2043.19732019527	84.2053692092076\\
2062.12180399914	83.4648886866653\\
2081.22156998634	82.7628992236129\\
2100.49824165392	82.0667648608515\\
2119.95345753607	81.3450299063168\\
2139.58887134342	80.6607493357194\\
2159.40615210357	79.9821773659086\\
2179.40698430296	79.2787162846823\\
2199.59306803007	78.6117008278824\\
2219.96611911995	77.9502511080299\\
2240.52786930002	77.2646039906794\\
2261.28006633728	76.6144209026788\\
2282.2244741869	75.9696642341143\\
2303.36287314213	75.3013826645028\\
2324.69705998565	74.6676099622249\\
2346.22884814226	74.0107494661739\\
2367.96006783308	73.3877745915063\\
2389.89256623105	72.7700007886728\\
2412.02820761801	72.1297808602815\\
2434.36887354311	71.5225338962485\\
2456.91646298279	70.920357744713\\
2479.67289250216	70.2963593083236\\
2502.64009641792	69.7044457562172\\
2525.82002696278	69.1174759935991\\
2549.21465445142	68.5092904544605\\
2572.82596744793	67.9323256347581\\
2596.65597293487	67.3345392533628\\
2620.70669648385	66.7674097225307\\
2644.98018242772	66.2050185327457\\
2669.47849403432	65.6223844854648\\
2694.20371368188	65.0695815801086\\
2719.15794303602	64.5213982585438\\
2744.34330322837	63.9535347049591\\
2769.76193503689	63.4146988205515\\
2795.41599906786	62.8803667158165\\
2821.30767593947	62.3269013724002\\
2847.43916646725	61.801681862605\\
2873.81269185107	61.2808532087559\\
2900.43049386399	60.7414231116113\\
2927.29483504282	60.2294780671414\\
2954.40799888038	59.6992772308143\\
2981.77229001967	59.1960650377449\\
3009.39003444972	58.6970610706182\\
3037.26357970331	58.180308726941\\
3065.39529505653	57.689818101788\\
3093.78757173014	57.2034301348534\\
3122.44282309286	56.6997871080329\\
3151.36348486648	56.2216984511173\\
3180.55201533292	55.7476095127219\\
3210.01089554317	55.2567451240672\\
3239.7426295282	54.7907468057156\\
3269.74974451177	54.3082847679847\\
3300.03479112529	53.8502396861242\\
3330.60034362459	53.3960278496704\\
3361.44900010877	52.9258099151204\\
3392.58338274099	52.479351267982\\
3424.00613797143	52.0366296375853\\
3455.71993676214	51.5783468148374\\
3487.72747481418	51.1431833223793\\
3520.03147279668	50.7116630155444\\
3552.63467657814	50.2650140597634\\
3585.53985745982	49.8408617115926\\
3618.74981241128	49.4018618526059\\
3652.26736430818	48.9849522764689\\
3686.09536217216	48.5715341519788\\
3720.23668141307	48.1436812289032\\
3754.69422407334	47.7373235792363\\
3789.47091907467	47.3343696721476\\
3824.569722467	46.9173822106231\\
3859.99361767977	46.5213110372333\\
3895.7456157755	46.1285580844319\\
3931.82875570577	45.7221616718221\\
3968.24610456948	45.3361181547664\\
4005.00075787361	44.9533094693337\\
4042.09583979631	44.557236578911\\
4079.53450345245	44.1809683642971\\
4117.31993116168	43.7916824457328\\
4155.45533471887	43.4218434920997\\
4193.94395566719	43.0551045319114\\
4232.78906557355	42.675709733856\\
4271.99396630678	42.3152380790909\\
4311.56199031823	41.9577884749406\\
4351.49650092505	41.5880348433517\\
4391.80089259609	41.2366946407251\\
4432.4785912404	40.8883004914382\\
4473.53305449847	40.5279443488224\\
4514.9677720361	40.1855056482861\\
4556.78626584106	39.8313272624634\\
4598.99209052244	39.4947426902044\\
4641.58883361278	39.1609812921848\\
4684.58011587305	38.815806560299\\
4727.96959160039	38.4877517289639\\
4771.76094893875	38.1624490417446\\
4815.95791019235	37.8260503030047\\
4860.56423214213	37.5063103152122\\
4905.58370636505	37.1892532158177\\
4951.02015955635	36.8614085301119\\
4996.87745385488	36.549773865474\\
5043.15948717136	36.2275521032915\\
5089.87019351968	35.9212475691709\\
5137.01354335134	35.6175139508495\\
5184.59354389291	35.3034875562132\\
5232.61423948666	35.0049496307741\\
5281.07971193433	34.7089178953177\\
5329.99408084409	34.4028795255145\\
5379.3615039807	34.111912413555\\
5429.18617761894	33.8233883839345\\
5479.47233690029	33.5251359099005\\
5530.2242561929	33.2415487189178\\
5581.44624945496	32.9603430806839\\
5633.14267060136	32.6696794568517\\
5685.31791387375	32.3932860752603\\
5737.97641421413	32.1076104933719\\
5791.12264764176	31.8359473931145\\
5844.76113163363	31.5665663714616\\
5898.8964255085	31.2881612065209\\
5953.53313081437	31.0233910643024\\
6008.67589171969	30.7608454994052\\
6064.32939540806	30.4895266764407\\
6120.4983724767	30.2314755833843\\
6177.18759733849	29.9755930053197\\
6234.40188862786	29.7111810818668\\
6292.14610961034	29.4596794878447\\
6350.42516859596	29.1998070793164\\
6409.24401935645	28.9526118000614\\
6468.60766154633	28.707494405304\\
6528.52114112785	28.4542389238067\\
6588.98955079995	28.2133190780157\\
6650.01803043112	27.9744247273905\\
6711.61176749628	27.7276185497146\\
6773.77599751775	27.4928157117702\\
6836.51600451024	27.2599872916664\\
6899.83712143002	27.019467015826\\
6963.74473062822	26.7906267336532\\
7028.24426430835	26.563711071407\\
7093.341204988	26.3293174110752\\
7159.04108596489	26.1062891072448\\
7225.34949178721	25.8759218011784\\
7292.27205872831	25.6567145546066\\
7359.81447526576	25.4393514298769\\
7427.98248256492	25.2148533534417\\
7496.78187496688	25.0012147032477\\
7566.21850048106	24.7893736424864\\
7636.29826128224	24.5705960092292\\
7707.0271142123	24.3623852662144\\
7778.41107128649	24.1559267466407\\
7850.45620020451	23.9427245200332\\
7923.16862486625	23.739804526868\\
7996.55452589235	23.5302661781786\\
8070.62014114951	23.3308243281292\\
8145.37176628074	23.1330613713551\\
8220.81575524054	22.9288640797653\\
8296.95852083491	22.7344912997561\\
8373.80653526649	22.5417550239601\\
8451.36633068472	22.3427633192587\\
8529.64449974103	22.1533314648967\\
8608.64769614924	21.9654947890056\\
8688.38263525118	21.7715766174368\\
8768.85609458743	21.5869607634996\\
8850.07491447344	21.3963764600209\\
8932.04599858097	21.2149264378196\\
9014.77631452492	21.0350047979826\\
9098.27289445556	20.8492806650366\\
9182.54283565628	20.6724447433179\\
9267.59330114688	20.4970985918643\\
9353.43152029239	20.3161112908641\\
9440.0647894176	20.1437727589074\\
9527.50047242729	19.9728863543752\\
9615.74600143209	19.7965156591619\\
9704.80887738031	19.6285607401832\\
9794.6966706954	19.462021250899\\
9885.41702191957	19.290149969716\\
9976.9776423632	19.1264677476481\\
10069.3863147603	18.9575528481488\\
10162.65089393	18.7966790785115\\
10256.7793074442	18.6371614265957\\
10351.7795563018	18.472556601944\\
10447.6597156081	18.3157762813057\\
10544.4279352617	18.1603177924502\\
10642.0924406472	17.9999135909703\\
10740.6615333343	17.847123102567\\
10840.1435917833	17.6956210214299\\
10940.5470720574	17.5393107555837\\
11041.8805085416	17.3904090896492\\
11144.1525146679	17.2367886229628\\
11247.3717836475	17.0904429234317\\
11351.54708921	16.9453316120707\\
11456.6872863487	16.7956327201851\\
11562.8013120738	16.653012612101\\
11669.8981861715	16.5115956657761\\
11777.9870119712	16.3657187115037\\
11887.076977119	16.2267298366623\\
11997.1773543589	16.0889136822542\\
12108.2975023204	15.9467615461876\\
12220.4468663149	15.8113119219939\\
12333.6349791377	15.671606924579\\
12447.8714618791	15.5384833596877\\
12563.1660247412	15.4064833197635\\
12679.5284678643	15.2703462442744\\
12796.9686821594	15.1406132936931\\
12915.4966501488	15.0119754299575\\
13035.1224468151	14.8793155786541\\
13155.8562404571	14.7528873206562\\
13277.7082935543	14.6275264268424\\
13400.6889636395	14.498255395216\\
13524.8087041787	14.3750480726787\\
13650.0780654601	14.2528810892518\\
13776.5076954905	14.1269127084028\\
13904.1083409007	14.0068446746491\\
14032.8908478587	13.8830459167325\\
14162.866162992	13.765040915545\\
14294.0453343176	13.6480325815296\\
14426.4395121816	13.5273972759994\\
14560.0599502065	13.4123996368806\\
14694.9180062482	13.2983734196866\\
14831.025143361	13.1808210992819\\
14968.3929307726	13.0687545595552\\
15107.0330448666	12.9576348321698\\
15246.9572701758	12.8430870656905\\
15388.1775003835	12.7338772855007\\
15530.7057393346	12.6213032003922\\
15674.554102056	12.5139706689417\\
15819.734815786	12.4075451830999\\
15966.2602210143	12.2978489582626\\
16114.1427725302	12.1932530715163\\
16263.3950404819	12.0895412425421\\
16414.0297114447	11.9826496392504\\
16566.0595894992	11.8807209624491\\
16719.4975973199	11.779653934779\\
16874.3567772738	11.6754955685165\\
17030.6502925284	11.5761664186583\\
17188.3914281715	11.4776770739927\\
17347.5935923393	11.3761823677903\\
17508.2703173573	11.2793867697278\\
17670.4352608895	11.1796416883113\\
17834.1022071001	11.0845108224287\\
17999.2850678248	10.9901844660579\\
18165.9978837533	10.8929906594539\\
18334.2548256229	10.8002867517857\\
18504.070195423	10.7083669502997\\
18675.4584276107	10.613659450976\\
18848.434090338	10.5233208828129\\
19023.0118866895	10.4337465319942\\
19199.2066559329	10.3414620183956\\
19377.0333747799	10.2534287268094\\
19556.5071586595	10.162735663773\\
19737.6432630026	10.0762170204277\\
19920.4570845387	9.99043045924464\\
20104.964162605	9.90205810486178\\
20291.1801804668	9.81774770083141\\
20479.1209666508	9.73415080257666\\
20668.8024962908	9.64804003251773\\
20860.240892485	9.56588177320418\\
21053.4524276671	9.48441891199375\\
21248.4535249888	9.40051210068752\\
21445.2607597167	9.32045130864848\\
21643.8908606402	9.23799200959019\\
21844.3607114943	9.15930924686717\\
22046.6873523941	9.08129262624141\\
22250.8879812837	9.0009442126372\\
22456.9799553977	8.92427058441838\\
22664.9807927369	8.84824618623765\\
22874.908173557	8.76995485416703\\
23086.7799418717	8.69523929757229\\
23300.6141069692	8.62115648593737\\
23516.4288449435	8.54486979610668\\
23734.2425002387	8.47206253905437\\
23954.0735872088	8.39987195815428\\
24175.9407916913	8.3255388014832\\
24399.8629725955	8.25459133026504\\
24625.8591635054	8.18154112432556\\
24853.948574298	8.11181543628904\\
25084.1505927754	8.04268046395338\\
25316.4847863136	7.97150124693884\\
25550.9709035251	7.90355697379787\\
25787.628875938	7.83618840932178\\
26026.47881969	7.76683246384506\\
26267.5410372384	7.70062430127132\\
26510.8360190854	7.63497721950141\\
26756.3844455205	7.56739803925117\\
27004.2071883777	7.50288182899655\\
27254.3253128103	7.43646944874843\\
27506.7600790807	7.37306470051554\\
27761.532944368	7.31019740159721\\
28018.665564592	7.2454866789106\\
28278.1797962534	7.18370255095669\\
28540.0976982924	7.12244221156169\\
28804.441533963	7.05938972791685\\
29071.2337727258	6.99918498484202\\
29340.4970921579	6.93949071493306\\
29612.2543798803	6.87805415435583\\
29886.5287355038	6.81938860450254\\
30163.343472592	6.75901316401185\\
30442.7221206431	6.70135867032661\\
30724.68842709	6.64419313952029\\
31009.2663593192	6.58536528435562\\
31296.4801067075	6.52918506199226\\
31586.3540826782	6.47348136793794\\
31878.9129267765	6.4161615930866\\
32174.1815067637	6.36141811212084\\
32472.1849207313	6.30713903943958\\
32772.9484992338	6.25128884357361\\
33076.4978074424	6.19794552456518\\
33382.8586473176	6.14505480045418\\
33692.0570598027	6.09063666056881\\
34004.119327037	6.03865785063276\\
34319.0719745904	5.98518003036253\\
34636.9417737173	5.93409746782298\\
34957.7557436328	5.88344841729904\\
35281.5411538088	5.8313420584469\\
35608.3255262927	5.78156641751301\\
35938.1366380463	5.73221325721855\\
36271.0025233065	5.68144333090197\\
36606.9514759691	5.63294132143694\\
36946.012051993	5.58485104048861\\
37288.2130718283	5.53538340836308\\
37633.5836228653	5.48812258393253\\
37982.1530619074	5.43951002390629\\
38333.9510176661	5.39306439986238\\
38689.0073932798	5.34701313647637\\
39047.3523688556	5.2996477438245\\
39409.0164040345	5.25439089853514\\
39774.0302405804	5.20951837392208\\
40142.4249049933	5.16336828053159\\
40514.2317111465	5.11926991893707\\
40889.4822629486	5.07554609233656\\
41268.2084570295	5.03058024068012\\
41650.4424854519	4.98761083593329\\
42036.2168384472	4.94500642839461\\
42425.5643071778	4.90119455102118\\
42818.5179865241	4.85932532511932\\
43215.1112778976	4.81627108657411\\
43615.3778920801	4.77512439983456\\
44019.3518520888	4.73432730473614\\
44427.0674960688	4.69237816660767\\
44838.5594802118	4.65228517982773\\
45253.8627817017	4.61253287904233\\
45673.0127016875	4.57166058790297\\
46096.0448682844	4.53259443246736\\
46522.9952396019	4.49386028310664\\
46953.9001068005	4.45403730462305\\
47388.7960971765	4.41597179370753\\
47827.7201772749	4.37683770503409\\
48270.7096560319	4.33942932971147\\
48717.8021879463	4.30233894107985\\
49169.0357762802	4.26420970599957\\
49624.4487762891	4.2277596828794\\
50084.0798984821	4.19161954211175\\
50547.9682119125	4.1544694592987\\
51016.1531474983	4.11895333989821\\
51488.6745013749	4.08373920403966\\
51965.5724382766	4.04754322662292\\
52446.8874949512	4.01293718316544\\
52932.6605836057	3.97736756028126\\
53422.9329953835	3.9433591437683\\
53917.7464038749	3.90963995351208\\
54417.1428686589	3.8749839947991\\
54921.1648388779	3.84184717326027\\
55429.8551568467	3.80899220322029\\
55943.2570616938	3.7752265299816\\
56461.4141930366	3.74293905816843\\
56984.3705946914	3.71092625022162\\
57512.1707184161	3.67802807935555\\
58044.8594276898	3.64656827708169\\
58582.4820015254	3.61537613344583\\
59125.0841383187	3.58332326234871\\
59672.7119597331	3.55267000021504\\
60225.4120146193	3.521172020777\\
60783.2312829724	3.49104836114141\\
61346.2171799251	3.46118104661941\\
61914.4175597783	3.43049251968999\\
62487.8807200689	3.40114127860285\\
63066.6554056741	3.37203984246736\\
63650.7908129558	3.34214004503177\\
64240.3365939419	3.31354149728488\\
64835.3428605471	3.2851863803876\\
65435.8601888323	3.25605511768637\\
66041.9396233031	3.22819003944708\\
66653.6326812492	3.19956325279979\\
67270.9913571234	3.17217977195156\\
67894.068126961	3.14502942808721\\
68522.9159528406	3.1171385717689\\
69157.5882873853	3.09045751723124\\
69798.1390783067	3.06400364895195\\
70444.6227729904	3.03682987458397\\
71097.0943231242	3.01083330069154\\
71755.6091893692	2.98505811350367\\
72420.2233460732	2.95858305339748\\
73090.9932860292	2.93325347085668\\
73767.9760252773	2.90723703448158\\
74451.2291079513	2.8823453777766\\
75140.8106111696	2.85766574212105\\
75836.7791499719	2.83231836638005\\
76539.1938823016	2.80806545981831\\
77248.114514034	2.78401916015454\\
77963.6013040524	2.75932370246381\\
78685.7150693684	2.73569322014288\\
79414.5171902934	2.71226406817905\\
80150.0696156541	2.68820382334099\\
80892.4348680594	2.66517985474351\\
81641.6760492147	2.64235207409406\\
82397.8568452851	2.61891076319097\\
83161.0415323096	2.59647780267097\\
83931.2949816637	2.57344272535835\\
84708.682665574	2.55139777799847\\
85493.2706626838	2.52954071453218\\
86285.1256636689	2.50709829082038\\
87084.3149769072	2.48561931458794\\
87890.9065341996	2.4643234217824\\
88704.968896544	2.44245845913582\\
89526.571259964	2.42153098043806\\
90355.7834613892	2.40078190679127\\
91192.675984593	2.37947960052781\\
92037.3199661823	2.35908951425699\\
92889.787201645	2.33815648749293\\
93750.1501514529	2.31811919709923\\
94618.4819472199	2.29825275729931\\
95494.8563979197	2.277858487321\\
96379.347996158	2.25833581463773\\
97272.0319245054	2.23897962540602\\
98172.9840618884	2.21911029594763\\
99082.2809900379	2.20008907513152\\
100000	2.18123008174949\\
};
\addlegendentry{Round Robin, (\ref{eq:ergodic_Cap_RR})}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
10	99.9694771160341\\
10.0926219098705	100.050621172135\\
10.1861017015598	100.131765228235\\
10.2804473209331	100.212909284336\\
10.3756667874519	100.375197396537\\
10.4717681948552	100.456341452638\\
10.568759711848	100.537485508739\\
10.6666495827954	100.618629564839\\
10.7654461284232	100.780917677041\\
10.8651577465254	100.862061733142\\
10.9657929126781	100.943205789242\\
11.0673601809597	101.024349845343\\
11.1698681846782	101.186637957544\\
11.2733256371049	101.267782013645\\
11.3777413322149	101.348926069746\\
11.4831241454351	101.430070125846\\
11.5894830343981	101.511214181947\\
11.6968270397039	101.673502294148\\
11.805165285688	101.754646350249\\
11.9145069811978	101.83579040635\\
12.0248614203741	101.91693446245\\
12.1362379834424	102.079222574652\\
12.2486461375093	102.160366630752\\
12.3620954373677	102.241510686853\\
12.4765955263087	102.322654742954\\
12.5921561369415	102.484942855155\\
12.7087870920206	102.566086911256\\
12.8264983052806	102.647230967356\\
12.9452997822792	102.728375023457\\
13.0652016212472	102.809519079558\\
13.1862140139475	102.971807191759\\
13.3083472465408	103.05295124786\\
13.4316117004602	103.13409530396\\
13.5560178532937	103.215239360061\\
13.6815762796747	103.377527472262\\
13.8082976521809	103.458671528363\\
13.9361927422414	103.539815584464\\
14.0652724210524	103.620959640565\\
14.195547660501	103.783247752766\\
14.3270295340983	103.864391808867\\
14.4597292179202	103.945535864967\\
14.5936579915576	104.026679921068\\
14.728827239075	104.188968033269\\
14.8652484499786	104.27011208937\\
15.0029332201922	104.351256145471\\
15.1418932530435	104.432400201571\\
15.2821403602587	104.513544257672\\
15.4236864629663	104.675832369873\\
15.5665435927106	104.756976425974\\
15.7107238924745	104.838120482075\\
15.8562396177114	104.919264538175\\
16.003103137387	105.081552650377\\
16.1513269350309	105.162696706477\\
16.3009236097974	105.243840762578\\
16.4519058775366	105.324984818679\\
16.6042865718753	105.48727293088\\
16.7580786453077	105.568416986981\\
16.9132951702965	105.649561043081\\
17.0699493403841	105.730705099182\\
17.2280544713139	105.811849155283\\
17.3876240021625	105.974137267484\\
17.5486714964815	106.055281323585\\
17.7112106434509	106.136425379686\\
17.8752552590424	106.217569435786\\
18.0408192871938	106.379857547988\\
18.2079168009946	106.461001604088\\
18.3765620038817	106.542145660189\\
18.546769230847	106.62328971629\\
18.7185529496558	106.785577828491\\
18.8919277620767	106.866721884592\\
19.0669084051225	106.947865940692\\
19.2435097523033	107.029009996793\\
19.4217468148903	107.110154052894\\
19.6016347431919	107.272442165095\\
19.7831888278416	107.353586221196\\
19.9664245010979	107.434730277296\\
20.1513573381556	107.515874333397\\
20.3380030584698	107.678162445598\\
20.5263775270925	107.759306501699\\
20.7164967560207	107.8404505578\\
20.9083769055575	107.9215946139\\
21.102034285686	108.083882726102\\
21.2974853574552	108.165026782202\\
21.4947467343798	108.246170838303\\
21.6938351838518	108.327314894404\\
21.8947676285662	108.408458950504\\
22.097561147959	108.570747062706\\
22.3022329796594	108.651891118806\\
22.5088005209546	108.733035174907\\
22.717281330269	108.814179231008\\
22.9276931286565	108.976467343209\\
23.1400538013065	109.05761139931\\
23.3543813990648	109.138755455411\\
23.5706941399673	109.219899511511\\
23.7890104107889	109.382187623713\\
24.0093487686065	109.463331679813\\
24.231727942376	109.544475735914\\
24.4561668345245	109.625619792015\\
24.6826845225569	109.787907904216\\
24.9113002606779	109.869051960317\\
25.142033481428	109.950196016417\\
25.3749037973357	110.031340072518\\
25.6099310025846	110.112484128619\\
25.8471350746956	110.27477224082\\
26.0865361762255	110.355916296921\\
26.3281546564802	110.437060353021\\
26.5720110532451	110.518204409122\\
26.8181260945302	110.680492521323\\
27.0665207003324	110.761636577424\\
27.3172159844138	110.842780633525\\
27.5702332560958	110.923924689625\\
27.8255940220712	111.086212801827\\
28.0833199882317	111.167356857927\\
28.3434330615131	111.248500914028\\
28.6059553517574	111.329644970129\\
28.8709091735924	111.41078902623\\
29.1383170483279	111.573077138431\\
29.4082017058706	111.654221194532\\
29.680586086656	111.735365250632\\
29.9554933435981	111.816509306733\\
30.2329468440578	111.978797418934\\
30.5129701718287	112.059941475035\\
30.7955871291423	112.141085531136\\
31.0808217386906	112.222229587236\\
31.3686982456688	112.384517699438\\
31.6592411198352	112.465661755538\\
31.9524750575921	112.546805811639\\
32.2484249840844	112.62794986774\\
32.5471160553185	112.70909392384\\
32.8485736603004	112.871382036042\\
33.1528234231942	112.952526092142\\
33.4598912054997	113.033670148243\\
33.7698031082509	113.114814204344\\
34.0825854742345	113.277102316545\\
34.3982648902292	113.358246372646\\
34.7168681892656	113.439390428746\\
35.0384224529068	113.520534484847\\
35.3629550135504	113.682822597048\\
35.6904934567523	113.763966653149\\
36.0210656235707	113.84511070925\\
36.3546996129332	113.92625476535\\
36.6914237840249	114.088542877552\\
37.0312667586993	114.169686933653\\
37.3742574239106	114.250830989753\\
37.72042493417	114.331975045854\\
38.0697987140229	114.413119101955\\
38.4224084605506	114.575407214156\\
38.7782841458946	114.656551270257\\
39.1374560198038	114.737695326357\\
39.4999546122064	114.818839382458\\
39.8658107358044	114.981127494659\\
40.2350554886929	115.06227155076\\
40.6077202570037	115.143415606861\\
40.9838367175726	115.224559662961\\
41.3634368406327	115.386847775163\\
41.7465528925314	115.467991831263\\
42.1332174384729	115.549135887364\\
42.5234633452868	115.630279943465\\
42.9173237842216	115.711423999565\\
43.314832233764	115.873712111767\\
43.716022482485	115.954856167867\\
44.1209286319119	116.036000223968\\
44.5295850994266	116.117144280069\\
44.9420266211914	116.27943239227\\
45.3582882551019	116.360576448371\\
45.7784053837662	116.441720504471\\
46.2024137175131	116.522864560572\\
46.6303492974273	116.685152672774\\
47.0622484984128	116.766296728874\\
47.498148032285	116.847440784975\\
47.9380849508911	116.928584841076\\
48.3820966492596	117.009728897176\\
48.8302208687788	117.172017009378\\
49.2824957004051	117.253161065478\\
49.7389595879006	117.334305121579\\
50.1996513311008	117.41544917768\\
50.6646100892127	117.577737289881\\
51.1338753841433	117.658881345982\\
51.6074871038591	117.740025402082\\
52.0854855057766	117.821169458183\\
52.5679112201842	117.983457570384\\
53.0548052536957	118.064601626485\\
53.5462089927361	118.145745682586\\
54.0421642070592	118.226889738686\\
54.5427130532983	118.389177850888\\
55.0478980785497	118.470321906988\\
55.5577622239888	118.551465963089\\
56.0723488285203	118.63261001919\\
56.5917016324624	118.71375407529\\
57.1158647812643	118.876042187492\\
57.6448828292588	118.957186243592\\
58.1788007434494	119.038330299693\\
58.7176639073326	119.119474355794\\
59.2615181247555	119.281762467995\\
59.8104096238094	119.362906524096\\
60.3643850607587	119.444050580197\\
60.9234915240071	119.525194636297\\
61.4877765381002	119.687482748499\\
62.057288067765	119.768626804599\\
62.6320745219869	119.8497708607\\
63.2121847581246	119.930914916801\\
63.7976680860628	120.012058972901\\
64.3885742724042	120.174347085103\\
64.9849535446989	120.255491141203\\
65.5868565957143	120.336635197304\\
66.194334587744	120.417779253405\\
66.8074391569561	120.580067365606\\
67.4262224177834	120.661211421707\\
68.0507369673521	120.742355477807\\
68.681035889953	120.823499533908\\
69.3171727615541	120.985787646109\\
69.9592016543537	121.06693170221\\
70.6071771413777	121.148075758311\\
71.2611543011175	121.229219814411\\
71.9211887222119	121.310363870512\\
72.5873365081725	121.472651982713\\
73.2596542821523	121.553796038814\\
73.9381991917587	121.634940094915\\
74.6230289139111	121.716084151015\\
75.3142016597437	121.878372263217\\
76.0117761795533	121.959516319318\\
76.715811767793	122.040660375418\\
77.4263682681127	122.121804431519\\
78.1435060784454	122.28409254372\\
78.8672861561415	122.365236599821\\
79.5977700231499	122.446380655922\\
80.3350197712473	122.527524712022\\
81.0790980673169	122.689812824224\\
81.8300681586739	122.770956880324\\
82.5879938784427	122.852100936425\\
83.352939650982	122.933244992526\\
84.1249704973612	123.014389048626\\
84.9041520408875	123.176677160828\\
85.6905505126835	123.257821216928\\
86.4842327573172	123.338965273029\\
87.2852662384838	123.42010932913\\
88.0937190447399	123.582397441331\\
88.9096598952916	123.663541497432\\
89.7331581458352	123.744685553532\\
90.5642837944529	123.825829609633\\
91.4031074875623	123.988117721834\\
92.2497005259218	124.069261777935\\
93.1041348706908	124.150405834036\\
93.9664831495469	124.231549890136\\
94.8368186628592	124.312693946237\\
95.7152153899187	124.474982058438\\
96.6017479952265	124.556126114539\\
97.4964918348409	124.63727017064\\
98.3995229627823	124.718414226741\\
99.310918137498	124.880702338942\\
100.230754828387	124.961846395043\\
101.159111222383	125.042990451143\\
102.096066230605	125.124134507244\\
103.041699495059	125.286422619445\\
103.996091395412	125.367566675546\\
104.959323055823	125.448710731647\\
105.931476351837	125.529854787747\\
106.912633917348	125.610998843848\\
107.902879151618	125.773286956049\\
108.902296226373	125.85443101215\\
109.91097009295	125.935575068251\\
110.928986489522	126.016719124351\\
111.956431948388	126.179007236553\\
112.993393803322	126.260151292653\\
114.039960197003	126.341295348754\\
115.096220088503	126.422439404855\\
116.16226326085	126.584727517056\\
117.23818032866	126.665871573157\\
118.324062745838	126.747015629257\\
119.420002813353	126.828159685358\\
120.526093687084	126.990447797559\\
121.642429385737	127.07159185366\\
122.769104798836	127.152735909761\\
123.906215694792	127.233879965862\\
125.053858729039	127.315024021962\\
126.212131452255	127.477312134164\\
127.381132318648	127.558456190264\\
128.56096069433	127.639600246365\\
129.751716865759	127.720744302466\\
130.953502048267	127.883032414667\\
132.166418394661	127.964176470768\\
133.390569003906	128.045320526868\\
134.626057929891	128.126464582969\\
135.872990190271	128.28875269517\\
137.131471775395	128.369896751271\\
138.401609657313	128.451040807372\\
139.683511798874	128.532184863472\\
140.977287162897	128.613328919573\\
142.283045721435	128.775617031774\\
143.600898465126	128.856761087875\\
144.930957412622	128.937905143976\\
146.273335620113	129.019049200076\\
147.628147190939	129.181337312278\\
148.995507285285	129.262481368378\\
150.375532129974	129.343625424479\\
151.768339028341	129.42476948058\\
153.174046370208	129.587057592781\\
154.592773641948	129.668201648882\\
156.024641436637	129.749345704983\\
157.469771464309	129.830489761083\\
158.928286562298	129.911633817184\\
160.400310705682	130.073921929385\\
161.88596901782	130.155065985486\\
163.385387780986	130.236210041587\\
164.898694447106	130.317354097687\\
166.42601764859	130.479642209889\\
167.967487209265	130.560786265989\\
169.523234155412	130.64193032209\\
171.093390726901	130.723074378191\\
172.678090388436	130.885362490392\\
174.277467840892	130.966506546493\\
175.891659032773	131.047650602593\\
177.520801171764	131.128794658694\\
179.16503273639	131.291082770895\\
180.824493487795	131.372226826996\\
182.499324481615	131.453370883097\\
184.189668079971	131.534514939197\\
185.895667963569	131.615658995298\\
187.617469143912	131.777947107499\\
189.35521797563	131.8590911636\\
191.109062168914	131.940235219701\\
192.879150802078	132.021379275801\\
194.665634334226	132.183667388003\\
196.468664618044	132.264811444103\\
198.288394912707	132.345955500204\\
200.124979896904	132.427099556305\\
201.978575681988	132.589387668506\\
203.849339825246	132.670531724607\\
205.737431343291	132.751675780708\\
207.643010725577	132.832819836808\\
209.566239948043	132.913963892909\\
211.507282486879	133.07625200511\\
213.466303332425	133.157396061211\\
215.443469003188	133.238540117312\\
217.438947560008	133.319684173412\\
219.452908620331	133.481972285614\\
221.485523372636	133.563116341714\\
223.53696459098	133.644260397815\\
225.607406649686	133.725404453916\\
227.697025538168	133.887692566117\\
229.805998875885	133.968836622218\\
231.934505927443	134.049980678318\\
234.082727617829	134.131124734419\\
236.250846547795	134.21226879052\\
238.439047009372	134.374556902721\\
240.647515001542	134.455700958822\\
242.876438246045	134.536845014922\\
245.126006203334	134.617989071023\\
247.396410088681	134.780277183224\\
249.687842888433	134.861421239325\\
252.000499376409	134.942565295426\\
254.334576130465	135.023709351527\\
256.690271549195	135.185997463728\\
259.067785868801	135.267141519829\\
261.467321180109	135.348285575929\\
263.889081445751	135.42942963203\\
266.333272517498	135.510573688131\\
268.800102153761	135.672861800332\\
271.289780037246	135.754005856433\\
273.802517792786	135.835149912533\\
276.338529005317	135.916293968634\\
278.898029238044	136.078582080835\\
281.481236050758	136.159726136936\\
284.08836901833	136.240870193037\\
286.719649749377	136.322014249137\\
289.375301905095	136.484302361339\\
292.055551218275	136.565446417439\\
294.760625512486	136.64659047354\\
297.490754721444	136.727734529641\\
300.246170908555	136.890022641842\\
303.02710828664	136.971166697943\\
305.833803237843	137.052310754043\\
308.666494333727	137.133454810144\\
311.525422355549	137.214598866245\\
314.410830314726	137.376886978446\\
317.322963473498	137.458031034547\\
320.262069365765	137.539175090647\\
323.228397818138	137.620319146748\\
326.222200971167	137.78260725895\\
329.243733300777	137.86375131505\\
332.293251639897	137.944895371151\\
335.371015200293	138.026039427252\\
338.477285594598	138.188327539453\\
341.612326858553	138.269471595554\\
344.776405473446	138.350615651654\\
347.969790388769	138.431759707755\\
351.192753045073	138.512903763856\\
354.445567397044	138.675191876057\\
357.728509936787	138.756335932158\\
361.041859717334	138.837479988258\\
364.385898376354	138.918624044359\\
367.760910160103	139.08091215656\\
371.167181947577	139.162056212661\\
374.605003274899	139.243200268762\\
378.074666359935	139.324344324862\\
381.576466127125	139.486632437064\\
385.110700232557	139.567776493164\\
388.677669089267	139.648920549265\\
392.277675892772	139.730064605366\\
395.911026646846	139.811208661466\\
399.578030189527	139.973496773668\\
403.278998219371	140.054640829768\\
407.014245321944	140.135784885869\\
410.784088996565	140.21692894197\\
414.588849683291	140.379217054171\\
418.428850790158	140.460361110272\\
422.304418720667	140.541505166373\\
426.215882901532	140.622649222473\\
430.16357581068	140.784937334675\\
434.147833005509	140.866081390775\\
438.168993151419	140.947225446876\\
442.22739805059	141.028369502977\\
446.32339267104	141.190657615178\\
450.457325175946	141.271801671279\\
454.62954695324	141.352945727379\\
458.840412645476	141.43408978348\\
463.090280179974	141.515233839581\\
467.379510799246	141.677521951782\\
471.708469091702	141.758666007883\\
476.077523022637	141.839810063983\\
480.487043965513	141.920954120084\\
484.937406733523	142.083242232285\\
489.428989611453	142.164386288386\\
493.962174387832	142.245530344487\\
498.537346387389	142.326674400587\\
503.154894503806	142.488962512789\\
507.815211232767	142.570106568889\\
512.518692705333	142.65125062499\\
517.265738721602	142.732394681091\\
522.056752784698	142.813538737191\\
526.892142135068	142.975826849393\\
531.772317785097	143.056970905494\\
536.697694554048	143.138114961594\\
541.668691103315	143.219259017695\\
546.685729972018	143.381547129896\\
551.749237612913	143.462691185997\\
556.859644428641	143.543835242098\\
562.017384808319	143.624979298198\\
567.222897164454	143.7872674104\\
572.476623970218	143.8684114665\\
577.779011797051	143.949555522601\\
583.130511352622	144.030699578702\\
588.531577519145	144.111843634802\\
593.982669392036	144.274131747004\\
599.484250318941	144.355275803104\\
605.036787939122	144.436419859205\\
610.640754223204	144.517563915306\\
616.296625513294	144.679852027507\\
622.004882563471	144.760996083608\\
627.76601058065	144.842140139708\\
633.580499265825	144.923284195809\\
639.448842855694	145.08557230801\\
645.37154016467	145.166716364111\\
651.34909462728	145.247860420212\\
657.382014340959	145.329004476312\\
663.470812109235	145.491292588514\\
669.616005485321	145.572436644615\\
675.818116816111	145.653580700715\\
682.077673286569	145.734724756816\\
688.39520696455	145.815868812917\\
694.771254846024	145.978156925118\\
701.206358900718	146.059300981219\\
707.701066118189	146.140445037319\\
714.255928554313	146.22158909342\\
720.871503378214	146.383877205621\\
727.548352919623	146.465021261722\\
734.287044716676	146.546165317823\\
741.088151564157	146.627309373923\\
747.952251562182	146.789597486125\\
754.879928165343	146.870741542225\\
761.8717702323	146.951885598326\\
768.928372075831	147.033029654427\\
776.050333513357	147.114173710527\\
783.23825991792	147.276461822729\\
790.492762269642	147.357605878829\\
797.814457207663	147.43874993493\\
805.203967082547	147.519893991031\\
812.661920009195	147.682182103232\\
820.18894992022	147.763326159333\\
827.785696619847	147.844470215433\\
835.452805838287	147.925614271534\\
843.190929286625	148.087902383735\\
851.000724712225	148.169046439836\\
858.882855954625	148.250190495937\\
866.837993001977	148.331334552038\\
874.866812047991	148.412478608138\\
882.969995549409	148.57476672034\\
891.14823228402	148.65591077644\\
899.402217409204	148.737054832541\\
907.732652521022	148.818198888642\\
916.140245713852	148.980487000843\\
924.625711640574	149.061631056944\\
933.189771573324	149.142775113044\\
941.833153464795	149.223919169145\\
950.556592010119	149.386207281346\\
959.360828709315	149.467351337447\\
968.246611930312	149.548495393548\\
977.214696972572	149.629639449648\\
986.265846131282	149.79192756185\\
995.400828762152	149.87307161795\\
1004.62042134681	149.954215674051\\
1013.92540755882	150.035359730152\\
1023.31657833024	150.116503786252\\
1032.79473191895	150.278791898454\\
1042.3606739764	150.359935954554\\
1052.01521761616	150.441080010655\\
1061.759183483	150.522224066756\\
1071.59339982267	150.684512178957\\
1081.51870255229	150.765656235058\\
1091.53593533139	150.846800291159\\
1101.64594963366	150.927944347259\\
1111.84960481927	151.090232459461\\
1122.14776820798	151.171376515561\\
1132.54131515281	151.252520571662\\
1143.03112911448	151.333664627763\\
1153.61810173648	151.414808683863\\
1164.30313292088	151.577096796065\\
1175.08713090481	151.658240852165\\
1185.97101233767	151.739384908266\\
1196.95570235904	151.820528964367\\
1208.04213467733	151.982817076568\\
1219.23125164911	152.063961132669\\
1230.52400435926	152.145105188769\\
1241.92135270178	152.22624924487\\
1253.4242654614	152.388537357071\\
1265.0337203959	152.469681413172\\
1276.75070431927	152.550825469273\\
1288.57621318552	152.631969525373\\
1300.51125217341	152.713113581474\\
1312.55683577184	152.875401693675\\
1324.71398786612	152.956545749776\\
1336.98374182495	153.037689805877\\
1349.36714058831	153.118833861977\\
1361.86523675608	153.281121974179\\
1374.47909267754	153.362266030279\\
1387.20978054162	153.44341008638\\
1400.0583824681	153.524554142481\\
1413.02599059953	153.686842254682\\
1426.11370719413	153.767986310783\\
1439.32264471941	153.849130366884\\
1452.65392594678	153.930274422984\\
1466.10868404698	154.092562535186\\
1479.6880626864	154.173706591286\\
1493.39321612425	154.254850647387\\
1507.22530931076	154.335994703488\\
1521.1855179861	154.417138759588\\
1535.27502878042	154.57942687179\\
1549.49503931463	154.66057092789\\
1563.84675830225	154.741714983991\\
1578.33140565212	154.822859040092\\
1592.95021257212	154.985147152293\\
1607.70442167382	155.066291208394\\
1622.59528707809	155.147435264494\\
1637.62407452169	155.228579320595\\
1652.7920614649	155.390867432796\\
1668.10053720006	155.472011488897\\
1683.5508029612	155.553155544998\\
1699.14417203463	155.634299601098\\
1714.88196987054	155.715443657199\\
1730.76553419573	155.8777317694\\
1746.79621512725	155.958875825501\\
1762.97537528721	156.040019881602\\
1779.30438991858	156.121163937703\\
1795.78464700209	156.283452049904\\
1812.41754737424	156.364596106005\\
1829.20450484629	156.445740162105\\
1846.14694632455	156.526884218206\\
1863.24631193156	156.689172330407\\
1880.50405512858	156.770316386508\\
1897.9216428391	156.851460442609\\
1915.50055557353	156.932604498709\\
1933.24228755505	157.01374855481\\
1951.14834684662	157.176036667011\\
1969.22025547917	157.257180723112\\
1987.45954958098	157.338324779213\\
2005.86777950823	157.419468835313\\
2024.4465099768	157.581756947515\\
2043.19732019527	157.662901003615\\
2062.12180399914	157.744045059716\\
2081.22156998634	157.825189115817\\
2100.49824165392	157.987477228018\\
2119.95345753607	158.068621284119\\
2139.58887134342	158.149765340219\\
2159.40615210357	158.23090939632\\
2179.40698430296	158.393197508521\\
2199.59306803007	158.474341564622\\
2219.96611911995	158.555485620723\\
2240.52786930002	158.636629676824\\
2261.28006633728	158.717773732924\\
2282.2244741869	158.880061845126\\
2303.36287314213	158.961205901226\\
2324.69705998565	159.042349957327\\
2346.22884814226	159.123494013428\\
2367.96006783308	159.285782125629\\
2389.89256623105	159.36692618173\\
2412.02820761801	159.44807023783\\
2434.36887354311	159.529214293931\\
2456.91646298279	159.691502406132\\
2479.67289250216	159.772646462233\\
2502.64009641792	159.853790518334\\
2525.82002696278	159.934934574434\\
2549.21465445142	160.016078630535\\
2572.82596744793	160.178366742736\\
2596.65597293487	160.259510798837\\
2620.70669648385	160.340654854938\\
2644.98018242772	160.421798911038\\
2669.47849403432	160.58408702324\\
2694.20371368188	160.66523107934\\
2719.15794303602	160.746375135441\\
2744.34330322837	160.827519191542\\
2769.76193503689	160.989807303743\\
2795.41599906786	161.070951359844\\
2821.30767593947	161.152095415945\\
2847.43916646725	161.233239472045\\
2873.81269185107	161.314383528146\\
2900.43049386399	161.476671640347\\
2927.29483504282	161.557815696448\\
2954.40799888038	161.638959752549\\
2981.77229001967	161.720103808649\\
3009.39003444972	161.882391920851\\
3037.26357970331	161.963535976951\\
3065.39529505653	162.044680033052\\
3093.78757173014	162.125824089153\\
3122.44282309286	162.288112201354\\
3151.36348486648	162.369256257455\\
3180.55201533292	162.450400313555\\
3210.01089554317	162.531544369656\\
3239.7426295282	162.612688425757\\
3269.74974451177	162.774976537958\\
3300.03479112529	162.856120594059\\
3330.60034362459	162.937264650159\\
3361.44900010877	163.01840870626\\
3392.58338274099	163.180696818461\\
3424.00613797143	163.261840874562\\
3455.71993676214	163.342984930663\\
3487.72747481418	163.424128986763\\
3520.03147279668	163.586417098965\\
3552.63467657814	163.667561155065\\
3585.53985745982	163.748705211166\\
3618.74981241128	163.829849267267\\
3652.26736430818	163.992137379468\\
3686.09536217216	164.073281435569\\
3720.23668141307	164.15442549167\\
3754.69422407334	164.23556954777\\
3789.47091907467	164.316713603871\\
3824.569722467	164.479001716072\\
3859.99361767977	164.560145772173\\
3895.7456157755	164.641289828274\\
3931.82875570577	164.722433884374\\
3968.24610456948	164.884721996576\\
4005.00075787361	164.965866052676\\
4042.09583979631	165.047010108777\\
4079.53450345245	165.128154164878\\
4117.31993116168	165.290442277079\\
4155.45533471887	165.37158633318\\
4193.94395566719	165.45273038928\\
4232.78906557355	165.533874445381\\
4271.99396630678	165.615018501482\\
4311.56199031823	165.777306613683\\
4351.49650092505	165.858450669784\\
4391.80089259609	165.939594725884\\
4432.4785912404	166.020738781985\\
4473.53305449847	166.183026894186\\
4514.9677720361	166.264170950287\\
4556.78626584106	166.345315006388\\
4598.99209052244	166.426459062489\\
4641.58883361278	166.58874717469\\
4684.58011587305	166.669891230791\\
4727.96959160039	166.751035286891\\
4771.76094893875	166.832179342992\\
4815.95791019235	166.913323399093\\
4860.56423214213	167.075611511294\\
4905.58370636505	167.156755567395\\
4951.02015955635	167.237899623495\\
4996.87745385488	167.319043679596\\
5043.15948717136	167.481331791797\\
5089.87019351968	167.562475847898\\
5137.01354335134	167.643619903999\\
5184.59354389291	167.724763960099\\
5232.61423948666	167.887052072301\\
5281.07971193433	167.968196128401\\
5329.99408084409	168.049340184502\\
5379.3615039807	168.130484240603\\
5429.18617761894	168.292772352804\\
5479.47233690029	168.373916408905\\
5530.2242561929	168.455060465005\\
5581.44624945496	168.536204521106\\
5633.14267060136	168.617348577207\\
5685.31791387375	168.779636689408\\
5737.97641421413	168.860780745509\\
5791.12264764176	168.94192480161\\
5844.76113163363	169.02306885771\\
5898.8964255085	169.185356969912\\
5953.53313081437	169.266501026012\\
6008.67589171969	169.347645082113\\
6064.32939540806	169.428789138214\\
6120.4983724767	169.591077250415\\
6177.18759733849	169.672221306516\\
6234.40188862786	169.753365362616\\
6292.14610961034	169.834509418717\\
6350.42516859596	169.915653474818\\
6409.24401935645	170.077941587019\\
6468.60766154633	170.15908564312\\
6528.52114112785	170.24022969922\\
6588.98955079995	170.321373755321\\
6650.01803043112	170.483661867522\\
6711.61176749628	170.564805923623\\
6773.77599751775	170.645949979724\\
6836.51600451024	170.727094035824\\
6899.83712143002	170.889382148026\\
6963.74473062822	170.970526204126\\
7028.24426430835	171.051670260227\\
7093.341204988	171.132814316328\\
7159.04108596489	171.213958372428\\
7225.34949178721	171.37624648463\\
7292.27205872831	171.45739054073\\
7359.81447526576	171.538534596831\\
7427.98248256492	171.619678652932\\
7496.78187496688	171.781966765133\\
7566.21850048106	171.863110821234\\
7636.29826128224	171.944254877335\\
7707.0271142123	172.025398933435\\
7778.41107128649	172.187687045637\\
7850.45620020451	172.268831101737\\
7923.16862486625	172.349975157838\\
7996.55452589235	172.431119213939\\
8070.62014114951	172.59340732614\\
8145.37176628074	172.674551382241\\
8220.81575524054	172.755695438341\\
8296.95852083491	172.836839494442\\
8373.80653526649	172.917983550543\\
8451.36633068472	173.080271662744\\
8529.64449974103	173.161415718845\\
8608.64769614924	173.242559774945\\
8688.38263525118	173.323703831046\\
8768.85609458743	173.485991943247\\
8850.07491447344	173.567135999348\\
8932.04599858097	173.648280055449\\
9014.77631452492	173.729424111549\\
9098.27289445556	173.891712223751\\
9182.54283565628	173.972856279851\\
9267.59330114688	174.054000335952\\
9353.43152029239	174.135144392053\\
9440.0647894176	174.216288448154\\
9527.50047242729	174.378576560355\\
9615.74600143209	174.459720616456\\
9704.80887738031	174.540864672556\\
9794.6966706954	174.622008728657\\
9885.41702191957	174.784296840858\\
9976.9776423632	174.865440896959\\
10069.3863147603	174.94658495306\\
10162.65089393	175.02772900916\\
10256.7793074442	175.190017121362\\
10351.7795563018	175.271161177462\\
10447.6597156081	175.352305233563\\
10544.4279352617	175.433449289664\\
10642.0924406472	175.514593345764\\
10740.6615333343	175.676881457966\\
10840.1435917833	175.758025514066\\
10940.5470720574	175.839169570167\\
11041.8805085416	175.920313626268\\
11144.1525146679	176.082601738469\\
11247.3717836475	176.16374579457\\
11351.54708921	176.24488985067\\
11456.6872863487	176.326033906771\\
11562.8013120738	176.488322018972\\
11669.8981861715	176.569466075073\\
11777.9870119712	176.650610131174\\
11887.076977119	176.731754187274\\
11997.1773543589	176.894042299476\\
12108.2975023204	176.975186355577\\
12220.4468663149	177.056330411677\\
12333.6349791377	177.137474467778\\
12447.8714618791	177.218618523879\\
12563.1660247412	177.38090663608\\
12679.5284678643	177.462050692181\\
12796.9686821594	177.543194748281\\
12915.4966501488	177.624338804382\\
13035.1224468151	177.786626916583\\
13155.8562404571	177.867770972684\\
13277.7082935543	177.948915028785\\
13400.6889636395	178.030059084885\\
13524.8087041787	178.192347197087\\
13650.0780654601	178.273491253187\\
13776.5076954905	178.354635309288\\
13904.1083409007	178.435779365389\\
14032.8908478587	178.516923421489\\
14162.866162992	178.679211533691\\
14294.0453343176	178.760355589791\\
14426.4395121816	178.841499645892\\
14560.0599502065	178.922643701993\\
14694.9180062482	179.084931814194\\
14831.025143361	179.166075870295\\
14968.3929307726	179.247219926395\\
15107.0330448666	179.328363982496\\
15246.9572701758	179.490652094698\\
15388.1775003835	179.571796150798\\
15530.7057393346	179.652940206899\\
15674.554102056	179.734084263\\
15819.734815786	179.8152283191\\
15966.2602210143	179.977516431302\\
16114.1427725302	180.058660487402\\
16263.3950404819	180.139804543503\\
16414.0297114447	180.220948599604\\
16566.0595894992	180.383236711805\\
16719.4975973199	180.464380767906\\
16874.3567772738	180.545524824006\\
17030.6502925284	180.626668880107\\
17188.3914281715	180.788956992308\\
17347.5935923393	180.870101048409\\
17508.2703173573	180.95124510451\\
17670.4352608895	181.03238916061\\
17834.1022071001	181.194677272812\\
17999.2850678248	181.275821328912\\
18165.9978837533	181.356965385013\\
18334.2548256229	181.438109441114\\
18504.070195423	181.519253497214\\
18675.4584276107	181.681541609416\\
18848.434090338	181.762685665516\\
19023.0118866895	181.843829721617\\
19199.2066559329	181.924973777718\\
19377.0333747799	182.087261889919\\
19556.5071586595	182.16840594602\\
19737.6432630026	182.249550002121\\
19920.4570845387	182.330694058221\\
20104.964162605	182.492982170423\\
20291.1801804668	182.574126226523\\
20479.1209666508	182.655270282624\\
20668.8024962908	182.736414338725\\
20860.240892485	182.817558394825\\
21053.4524276671	182.979846507027\\
21248.4535249888	183.060990563127\\
21445.2607597167	183.142134619228\\
21643.8908606402	183.223278675329\\
21844.3607114943	183.38556678753\\
22046.6873523941	183.466710843631\\
22250.8879812837	183.547854899731\\
22456.9799553977	183.628998955832\\
22664.9807927369	183.791287068033\\
22874.908173557	183.872431124134\\
23086.7799418717	183.953575180235\\
23300.6141069692	184.034719236335\\
23516.4288449435	184.115863292436\\
23734.2425002387	184.278151404637\\
23954.0735872088	184.359295460738\\
24175.9407916913	184.440439516839\\
24399.8629725955	184.521583572939\\
24625.8591635054	184.683871685141\\
24853.948574298	184.765015741242\\
25084.1505927754	184.846159797342\\
25316.4847863136	184.927303853443\\
25550.9709035251	185.089591965644\\
25787.628875938	185.170736021745\\
26026.47881969	185.251880077846\\
26267.5410372384	185.333024133946\\
26510.8360190854	185.414168190047\\
26756.3844455205	185.576456302248\\
27004.2071883777	185.657600358349\\
27254.3253128103	185.73874441445\\
27506.7600790807	185.81988847055\\
27761.532944368	185.982176582752\\
28018.665564592	186.063320638852\\
28278.1797962534	186.144464694953\\
28540.0976982924	186.225608751054\\
28804.441533963	186.387896863255\\
29071.2337727258	186.469040919356\\
29340.4970921579	186.550184975456\\
29612.2543798803	186.631329031557\\
29886.5287355038	186.793617143758\\
30163.343472592	186.874761199859\\
30442.7221206431	186.95590525596\\
30724.68842709	187.03704931206\\
31009.2663593192	187.118193368161\\
31296.4801067075	187.280481480362\\
31586.3540826782	187.361625536463\\
31878.9129267765	187.442769592564\\
32174.1815067637	187.523913648665\\
32472.1849207313	187.686201760866\\
32772.9484992338	187.767345816967\\
33076.4978074424	187.848489873067\\
33382.8586473176	187.929633929168\\
33692.0570598027	188.091922041369\\
34004.119327037	188.17306609747\\
34319.0719745904	188.254210153571\\
34636.9417737173	188.335354209671\\
34957.7557436328	188.416498265772\\
35281.5411538088	188.578786377973\\
35608.3255262927	188.659930434074\\
35938.1366380463	188.741074490175\\
36271.0025233065	188.822218546275\\
36606.9514759691	188.984506658477\\
36946.012051993	189.065650714577\\
37288.2130718283	189.146794770678\\
37633.5836228653	189.227938826779\\
37982.1530619074	189.39022693898\\
38333.9510176661	189.471370995081\\
38689.0073932798	189.552515051181\\
39047.3523688556	189.633659107282\\
39409.0164040345	189.714803163383\\
39774.0302405804	189.877091275584\\
40142.4249049933	189.958235331685\\
40514.2317111465	190.039379387786\\
40889.4822629486	190.120523443886\\
41268.2084570295	190.282811556088\\
41650.4424854519	190.363955612188\\
42036.2168384472	190.445099668289\\
42425.5643071778	190.52624372439\\
42818.5179865241	190.688531836591\\
43215.1112778976	190.769675892692\\
43615.3778920801	190.850819948792\\
44019.3518520888	190.931964004893\\
44427.0674960688	191.094252117094\\
44838.5594802118	191.175396173195\\
45253.8627817017	191.256540229296\\
45673.0127016875	191.337684285396\\
46096.0448682844	191.418828341497\\
46522.9952396019	191.581116453698\\
46953.9001068005	191.662260509799\\
47388.7960971765	191.7434045659\\
47827.7201772749	191.824548622\\
48270.7096560319	191.986836734202\\
48717.8021879463	192.067980790302\\
49169.0357762802	192.149124846403\\
49624.4487762891	192.230268902504\\
50084.0798984821	192.392557014705\\
50547.9682119125	192.473701070806\\
51016.1531474983	192.554845126906\\
51488.6745013749	192.635989183007\\
51965.5724382766	192.717133239108\\
52446.8874949512	192.879421351309\\
52932.6605836057	192.96056540741\\
53422.9329953835	193.041709463511\\
53917.7464038749	193.122853519611\\
54417.1428686589	193.285141631813\\
54921.1648388779	193.366285687913\\
55429.8551568467	193.447429744014\\
55943.2570616938	193.528573800115\\
56461.4141930366	193.690861912316\\
56984.3705946914	193.772005968417\\
57512.1707184161	193.853150024517\\
58044.8594276898	193.934294080618\\
58582.4820015254	194.015438136719\\
59125.0841383187	194.17772624892\\
59672.7119597331	194.258870305021\\
60225.4120146193	194.340014361121\\
60783.2312829724	194.421158417222\\
61346.2171799251	194.583446529423\\
61914.4175597783	194.664590585524\\
62487.8807200689	194.745734641625\\
63066.6554056741	194.826878697725\\
63650.7908129558	194.989166809927\\
64240.3365939419	195.070310866027\\
64835.3428605471	195.151454922128\\
65435.8601888323	195.232598978229\\
66041.9396233031	195.39488709043\\
66653.6326812492	195.476031146531\\
67270.9913571234	195.557175202632\\
67894.068126961	195.638319258732\\
68522.9159528406	195.719463314833\\
69157.5882873853	195.881751427034\\
69798.1390783067	195.962895483135\\
70444.6227729904	196.044039539236\\
71097.0943231242	196.125183595336\\
71755.6091893692	196.287471707538\\
72420.2233460732	196.368615763638\\
73090.9932860292	196.449759819739\\
73767.9760252773	196.53090387584\\
74451.2291079513	196.693191988041\\
75140.8106111696	196.774336044142\\
75836.7791499719	196.855480100242\\
76539.1938823016	196.936624156343\\
77248.114514034	197.017768212444\\
77963.6013040524	197.180056324645\\
78685.7150693684	197.261200380746\\
79414.5171902934	197.342344436846\\
80150.0696156541	197.423488492947\\
80892.4348680594	197.585776605148\\
81641.6760492147	197.666920661249\\
82397.8568452851	197.74806471735\\
83161.0415323096	197.82920877345\\
83931.2949816637	197.991496885652\\
84708.682665574	198.072640941753\\
85493.2706626838	198.153784997853\\
86285.1256636689	198.234929053954\\
87084.3149769072	198.316073110055\\
87890.9065341996	198.478361222256\\
88704.968896544	198.559505278357\\
89526.571259964	198.640649334457\\
90355.7834613892	198.721793390558\\
91192.675984593	198.884081502759\\
92037.3199661823	198.96522555886\\
92889.787201645	199.046369614961\\
93750.1501514529	199.127513671061\\
94618.4819472199	199.289801783263\\
95494.8563979197	199.370945839363\\
96379.347996158	199.452089895464\\
97272.0319245054	199.533233951565\\
98172.9840618884	199.695522063766\\
99082.2809900379	199.776666119867\\
100000	199.857810175967\\
};
\addlegendentry{MIMO-GT, (\ref{eq:compare_our_rate})}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
10	12\\
10.0926219098705	12\\
10.1861017015598	12\\
10.2804473209331	12\\
10.3756667874519	12\\
10.4717681948552	12\\
10.568759711848	12\\
10.6666495827954	12\\
10.7654461284232	12\\
10.8651577465254	12\\
10.9657929126781	12\\
11.0673601809597	12\\
11.1698681846782	12\\
11.2733256371049	12\\
11.3777413322149	12\\
11.4831241454351	12\\
11.5894830343981	12\\
11.6968270397039	12\\
11.805165285688	12\\
11.9145069811978	12\\
12.0248614203741	12\\
12.1362379834424	12\\
12.2486461375093	12\\
12.3620954373677	12\\
12.4765955263087	12\\
12.5921561369415	12\\
12.7087870920206	12\\
12.8264983052806	12\\
12.9452997822792	12\\
13.0652016212472	12\\
13.1862140139475	12\\
13.3083472465408	12\\
13.4316117004602	12\\
13.5560178532937	12\\
13.6815762796747	12\\
13.8082976521809	12\\
13.9361927422414	12\\
14.0652724210524	12\\
14.195547660501	12\\
14.3270295340983	12\\
14.4597292179202	12\\
14.5936579915576	12\\
14.728827239075	12\\
14.8652484499786	12\\
15.0029332201922	12\\
15.1418932530435	12\\
15.2821403602587	12\\
15.4236864629663	12\\
15.5665435927106	12\\
15.7107238924745	12\\
15.8562396177114	12\\
16.003103137387	12\\
16.1513269350309	12\\
16.3009236097974	12\\
16.4519058775366	12\\
16.6042865718753	12\\
16.7580786453077	12\\
16.9132951702965	12\\
17.0699493403841	12\\
17.2280544713139	12\\
17.3876240021625	12\\
17.5486714964815	12\\
17.7112106434509	12\\
17.8752552590424	12\\
18.0408192871938	12\\
18.2079168009946	12\\
18.3765620038817	12\\
18.546769230847	12\\
18.7185529496558	12\\
18.8919277620767	12\\
19.0669084051225	12\\
19.2435097523033	12\\
19.4217468148903	12\\
19.6016347431919	12\\
19.7831888278416	12\\
19.9664245010979	12\\
20.1513573381556	12\\
20.3380030584698	12\\
20.5263775270925	12\\
20.7164967560207	12\\
20.9083769055575	12\\
21.102034285686	12\\
21.2974853574552	12\\
21.4947467343798	12\\
21.6938351838518	12\\
21.8947676285662	12\\
22.097561147959	12\\
22.3022329796594	12\\
22.5088005209546	12\\
22.717281330269	12\\
22.9276931286565	12\\
23.1400538013065	12\\
23.3543813990648	12\\
23.5706941399673	12\\
23.7890104107889	12\\
24.0093487686065	12\\
24.231727942376	12\\
24.4561668345245	12\\
24.6826845225569	12\\
24.9113002606779	12\\
25.142033481428	12\\
25.3749037973357	12\\
25.6099310025846	12\\
25.8471350746956	12\\
26.0865361762255	12\\
26.3281546564802	12\\
26.5720110532451	12\\
26.8181260945302	12\\
27.0665207003324	12\\
27.3172159844138	12\\
27.5702332560958	12\\
27.8255940220712	12\\
28.0833199882317	12\\
28.3434330615131	12\\
28.6059553517574	12\\
28.8709091735924	12\\
29.1383170483279	12\\
29.4082017058706	12\\
29.680586086656	12\\
29.9554933435981	12\\
30.2329468440578	12\\
30.5129701718287	12\\
30.7955871291423	12\\
31.0808217386906	12\\
31.3686982456688	12\\
31.6592411198352	12\\
31.9524750575921	12\\
32.2484249840844	12\\
32.5471160553185	12\\
32.8485736603004	12\\
33.1528234231942	12\\
33.4598912054997	12\\
33.7698031082509	12\\
34.0825854742345	12\\
34.3982648902292	12\\
34.7168681892656	12\\
35.0384224529068	12\\
35.3629550135504	12\\
35.6904934567523	12\\
36.0210656235707	12\\
36.3546996129332	12\\
36.6914237840249	12\\
37.0312667586993	12\\
37.3742574239106	12\\
37.72042493417	12\\
38.0697987140229	12\\
38.4224084605506	12\\
38.7782841458946	12\\
39.1374560198038	12\\
39.4999546122064	12\\
39.8658107358044	12\\
40.2350554886929	12\\
40.6077202570037	12\\
40.9838367175726	12\\
41.3634368406327	12\\
41.7465528925314	12\\
42.1332174384729	12\\
42.5234633452868	12\\
42.9173237842216	12\\
43.314832233764	12\\
43.716022482485	12\\
44.1209286319119	12\\
44.5295850994266	12\\
44.9420266211914	12\\
45.3582882551019	12\\
45.7784053837662	12\\
46.2024137175131	12\\
46.6303492974273	12\\
47.0622484984128	12\\
47.498148032285	12\\
47.9380849508911	12\\
48.3820966492596	12\\
48.8302208687788	12\\
49.2824957004051	12\\
49.7389595879006	12\\
50.1996513311008	12\\
50.6646100892127	12\\
51.1338753841433	12\\
51.6074871038591	12\\
52.0854855057766	12\\
52.5679112201842	12\\
53.0548052536957	12\\
53.5462089927361	12\\
54.0421642070592	12\\
54.5427130532983	12\\
55.0478980785497	12\\
55.5577622239888	12\\
56.0723488285203	12\\
56.5917016324624	12\\
57.1158647812643	12\\
57.6448828292588	12\\
58.1788007434494	12\\
58.7176639073326	12\\
59.2615181247555	12\\
59.8104096238094	12\\
60.3643850607587	12\\
60.9234915240071	12\\
61.4877765381002	12\\
62.057288067765	12\\
62.6320745219869	12\\
63.2121847581246	12\\
63.7976680860628	12\\
64.3885742724042	12\\
64.9849535446989	12\\
65.5868565957143	12\\
66.194334587744	12\\
66.8074391569561	12\\
67.4262224177834	12\\
68.0507369673521	12\\
68.681035889953	12\\
69.3171727615541	12\\
69.9592016543537	12\\
70.6071771413777	12\\
71.2611543011175	12\\
71.9211887222119	12\\
72.5873365081725	12\\
73.2596542821523	12\\
73.9381991917587	12\\
74.6230289139111	12\\
75.3142016597437	12\\
76.0117761795533	12\\
76.715811767793	12\\
77.4263682681127	12\\
78.1435060784454	12\\
78.8672861561415	12\\
79.5977700231499	12\\
80.3350197712473	12\\
81.0790980673169	12\\
81.8300681586739	12\\
82.5879938784427	12\\
83.352939650982	12\\
84.1249704973612	12\\
84.9041520408875	12\\
85.6905505126835	12\\
86.4842327573172	12\\
87.2852662384838	12\\
88.0937190447399	12\\
88.9096598952916	12\\
89.7331581458352	12\\
90.5642837944529	12\\
91.4031074875623	12\\
92.2497005259218	12\\
93.1041348706908	12\\
93.9664831495469	12\\
94.8368186628592	12\\
95.7152153899187	12\\
96.6017479952265	12\\
97.4964918348409	12\\
98.3995229627823	12\\
99.310918137498	12\\
100.230754828387	12\\
101.159111222383	12\\
102.096066230605	12\\
103.041699495059	12\\
103.996091395412	12\\
104.959323055823	12\\
105.931476351837	12\\
106.912633917348	12\\
107.902879151618	12\\
108.902296226373	12\\
109.91097009295	12\\
110.928986489522	12\\
111.956431948388	12\\
112.993393803322	12\\
114.039960197003	12\\
115.096220088503	12\\
116.16226326085	12\\
117.23818032866	12\\
118.324062745838	12\\
119.420002813353	12\\
120.526093687084	12\\
121.642429385737	12\\
122.769104798836	12\\
123.906215694792	12\\
125.053858729039	12\\
126.212131452255	12\\
127.381132318648	12\\
128.56096069433	12\\
129.751716865759	12\\
130.953502048267	12\\
132.166418394661	12\\
133.390569003906	12\\
134.626057929891	12\\
135.872990190271	12\\
137.131471775395	12\\
138.401609657313	12\\
139.683511798874	12\\
140.977287162897	12\\
142.283045721435	12\\
143.600898465126	12\\
144.930957412622	12\\
146.273335620113	12\\
147.628147190939	12\\
148.995507285285	12\\
150.375532129974	12\\
151.768339028341	12\\
153.174046370208	12\\
154.592773641948	12\\
156.024641436637	12\\
157.469771464309	12\\
158.928286562298	12\\
160.400310705682	12\\
161.88596901782	12\\
163.385387780986	12\\
164.898694447106	12\\
166.42601764859	12\\
167.967487209265	12\\
169.523234155412	12\\
171.093390726901	12\\
172.678090388436	12\\
174.277467840892	12\\
175.891659032773	12\\
177.520801171764	12\\
179.16503273639	12\\
180.824493487795	12\\
182.499324481615	12\\
184.189668079971	12\\
185.895667963569	12\\
187.617469143912	12\\
189.35521797563	12\\
191.109062168914	12\\
192.879150802078	12\\
194.665634334226	12\\
196.468664618044	12\\
198.288394912707	12\\
200.124979896904	12\\
201.978575681988	12\\
203.849339825246	12\\
205.737431343291	12\\
207.643010725577	12\\
209.566239948043	12\\
211.507282486879	12\\
213.466303332425	12\\
215.443469003188	12\\
217.438947560008	12\\
219.452908620331	12\\
221.485523372636	12\\
223.53696459098	12\\
225.607406649686	12\\
227.697025538168	12\\
229.805998875885	12\\
231.934505927443	12\\
234.082727617829	12\\
236.250846547795	12\\
238.439047009372	12\\
240.647515001542	12\\
242.876438246045	12\\
245.126006203334	12\\
247.396410088681	12\\
249.687842888433	12\\
252.000499376409	12\\
254.334576130465	12\\
256.690271549195	12\\
259.067785868801	12\\
261.467321180109	12\\
263.889081445751	12\\
266.333272517498	12\\
268.800102153761	12\\
271.289780037246	12\\
273.802517792786	12\\
276.338529005317	12\\
278.898029238044	12\\
281.481236050758	12\\
284.08836901833	12\\
286.719649749377	12\\
289.375301905095	12\\
292.055551218275	12\\
294.760625512486	12\\
297.490754721444	12\\
300.246170908555	12\\
303.02710828664	12\\
305.833803237843	12\\
308.666494333727	12\\
311.525422355549	12\\
314.410830314726	12\\
317.322963473498	12\\
320.262069365765	12\\
323.228397818138	12\\
326.222200971167	12\\
329.243733300777	12\\
332.293251639897	12\\
335.371015200293	12\\
338.477285594598	12\\
341.612326858553	12\\
344.776405473446	12\\
347.969790388769	12\\
351.192753045073	12\\
354.445567397044	12\\
357.728509936787	12\\
361.041859717334	12\\
364.385898376354	12\\
367.760910160103	12\\
371.167181947577	12\\
374.605003274899	12\\
378.074666359935	12\\
381.576466127125	12\\
385.110700232557	12\\
388.677669089267	12\\
392.277675892772	12\\
395.911026646846	12\\
399.578030189527	12\\
403.278998219371	12\\
407.014245321944	12\\
410.784088996565	12\\
414.588849683291	12\\
418.428850790158	12\\
422.304418720667	12\\
426.215882901532	12\\
430.16357581068	12\\
434.147833005509	12\\
438.168993151419	12\\
442.22739805059	12\\
446.32339267104	12\\
450.457325175946	12\\
454.62954695324	12\\
458.840412645476	12\\
463.090280179974	12\\
467.379510799246	12\\
471.708469091702	12\\
476.077523022637	12\\
480.487043965513	12\\
484.937406733523	12\\
489.428989611453	12\\
493.962174387832	12\\
498.537346387389	12\\
503.154894503806	12\\
507.815211232767	12\\
512.518692705333	12\\
517.265738721602	12\\
522.056752784698	12\\
526.892142135068	12\\
531.772317785097	12\\
536.697694554048	12\\
541.668691103315	12\\
546.685729972018	12\\
551.749237612913	12\\
556.859644428641	12\\
562.017384808319	12\\
567.222897164454	12\\
572.476623970218	12\\
577.779011797051	12\\
583.130511352622	12\\
588.531577519145	12\\
593.982669392036	12\\
599.484250318941	12\\
605.036787939122	12\\
610.640754223204	12\\
616.296625513294	12\\
622.004882563471	12\\
627.76601058065	12\\
633.580499265825	12\\
639.448842855694	12\\
645.37154016467	12\\
651.34909462728	12\\
657.382014340959	12\\
663.470812109235	12\\
669.616005485321	12\\
675.818116816111	12\\
682.077673286569	12\\
688.39520696455	12\\
694.771254846024	12\\
701.206358900718	12\\
707.701066118189	12\\
714.255928554313	12\\
720.871503378214	12\\
727.548352919623	12\\
734.287044716676	12\\
741.088151564157	12\\
747.952251562182	12\\
754.879928165343	12\\
761.8717702323	12\\
768.928372075831	12\\
776.050333513357	12\\
783.23825991792	12\\
790.492762269642	12\\
797.814457207663	12\\
805.203967082547	12\\
812.661920009195	12\\
820.18894992022	12\\
827.785696619847	12\\
835.452805838287	12\\
843.190929286625	12\\
851.000724712225	12\\
858.882855954625	12\\
866.837993001977	12\\
874.866812047991	12\\
882.969995549409	12\\
891.14823228402	12\\
899.402217409204	12\\
907.732652521022	12\\
916.140245713852	12\\
924.625711640574	12\\
933.189771573324	12\\
941.833153464795	12\\
950.556592010119	12\\
959.360828709315	12\\
968.246611930312	12\\
977.214696972572	12\\
986.265846131282	12\\
995.400828762152	12\\
1004.62042134681	12\\
1013.92540755882	12\\
1023.31657833024	12\\
1032.79473191895	12\\
1042.3606739764	12\\
1052.01521761616	12\\
1061.759183483	12\\
1071.59339982267	12\\
1081.51870255229	12\\
1091.53593533139	12\\
1101.64594963366	12\\
1111.84960481927	12\\
1122.14776820798	12\\
1132.54131515281	12\\
1143.03112911448	12\\
1153.61810173648	12\\
1164.30313292088	12\\
1175.08713090481	12\\
1185.97101233767	12\\
1196.95570235904	12\\
1208.04213467733	12\\
1219.23125164911	12\\
1230.52400435926	12\\
1241.92135270178	12\\
1253.4242654614	12\\
1265.0337203959	12\\
1276.75070431927	12\\
1288.57621318552	12\\
1300.51125217341	12\\
1312.55683577184	12\\
1324.71398786612	12\\
1336.98374182495	12\\
1349.36714058831	12\\
1361.86523675608	12\\
1374.47909267754	12\\
1387.20978054162	12\\
1400.0583824681	12\\
1413.02599059953	12\\
1426.11370719413	12\\
1439.32264471941	12\\
1452.65392594678	12\\
1466.10868404698	12\\
1479.6880626864	12\\
1493.39321612425	12\\
1507.22530931076	12\\
1521.1855179861	12\\
1535.27502878042	12\\
1549.49503931463	12\\
1563.84675830225	12\\
1578.33140565212	12\\
1592.95021257212	12\\
1607.70442167382	12\\
1622.59528707809	12\\
1637.62407452169	12\\
1652.7920614649	12\\
1668.10053720006	12\\
1683.5508029612	12\\
1699.14417203463	12\\
1714.88196987054	12\\
1730.76553419573	12\\
1746.79621512725	12\\
1762.97537528721	12\\
1779.30438991858	12\\
1795.78464700209	12\\
1812.41754737424	12\\
1829.20450484629	12\\
1846.14694632455	12\\
1863.24631193156	12\\
1880.50405512858	12\\
1897.9216428391	12\\
1915.50055557353	12\\
1933.24228755505	12\\
1951.14834684662	12\\
1969.22025547917	12\\
1987.45954958098	12\\
2005.86777950823	12\\
2024.4465099768	12\\
2043.19732019527	12\\
2062.12180399914	12\\
2081.22156998634	12\\
2100.49824165392	12\\
2119.95345753607	12\\
2139.58887134342	12\\
2159.40615210357	12\\
2179.40698430296	12\\
2199.59306803007	12\\
2219.96611911995	12\\
2240.52786930002	12\\
2261.28006633728	12\\
2282.2244741869	12\\
2303.36287314213	12\\
2324.69705998565	12\\
2346.22884814226	12\\
2367.96006783308	12\\
2389.89256623105	12\\
2412.02820761801	12\\
2434.36887354311	12\\
2456.91646298279	12\\
2479.67289250216	12\\
2502.64009641792	12\\
2525.82002696278	12\\
2549.21465445142	12\\
2572.82596744793	12\\
2596.65597293487	12\\
2620.70669648385	12\\
2644.98018242772	12\\
2669.47849403432	12\\
2694.20371368188	12\\
2719.15794303602	12\\
2744.34330322837	12\\
2769.76193503689	12\\
2795.41599906786	12\\
2821.30767593947	12\\
2847.43916646725	12\\
2873.81269185107	12\\
2900.43049386399	12\\
2927.29483504282	12\\
2954.40799888038	12\\
2981.77229001967	12\\
3009.39003444972	12\\
3037.26357970331	12\\
3065.39529505653	12\\
3093.78757173014	12\\
3122.44282309286	12\\
3151.36348486648	12\\
3180.55201533292	12\\
3210.01089554317	12\\
3239.7426295282	12\\
3269.74974451177	12\\
3300.03479112529	12\\
3330.60034362459	12\\
3361.44900010877	12\\
3392.58338274099	12\\
3424.00613797143	12\\
3455.71993676214	12\\
3487.72747481418	12\\
3520.03147279668	12\\
3552.63467657814	12\\
3585.53985745982	12\\
3618.74981241128	12\\
3652.26736430818	12\\
3686.09536217216	12\\
3720.23668141307	12\\
3754.69422407334	12\\
3789.47091907467	12\\
3824.569722467	12\\
3859.99361767977	12\\
3895.7456157755	12\\
3931.82875570577	12\\
3968.24610456948	12\\
4005.00075787361	12\\
4042.09583979631	12\\
4079.53450345245	12\\
4117.31993116168	12\\
4155.45533471887	12\\
4193.94395566719	12\\
4232.78906557355	12\\
4271.99396630678	12\\
4311.56199031823	12\\
4351.49650092505	12\\
4391.80089259609	12\\
4432.4785912404	12\\
4473.53305449847	12\\
4514.9677720361	12\\
4556.78626584106	12\\
4598.99209052244	12\\
4641.58883361278	12\\
4684.58011587305	12\\
4727.96959160039	12\\
4771.76094893875	12\\
4815.95791019235	12\\
4860.56423214213	12\\
4905.58370636505	12\\
4951.02015955635	12\\
4996.87745385488	12\\
5043.15948717136	12\\
5089.87019351968	12\\
5137.01354335134	12\\
5184.59354389291	12\\
5232.61423948666	12\\
5281.07971193433	12\\
5329.99408084409	12\\
5379.3615039807	12\\
5429.18617761894	12\\
5479.47233690029	12\\
5530.2242561929	12\\
5581.44624945496	12\\
5633.14267060136	12\\
5685.31791387375	12\\
5737.97641421413	12\\
5791.12264764176	12\\
5844.76113163363	12\\
5898.8964255085	12\\
5953.53313081437	12\\
6008.67589171969	12\\
6064.32939540806	12\\
6120.4983724767	12\\
6177.18759733849	12\\
6234.40188862786	12\\
6292.14610961034	12\\
6350.42516859596	12\\
6409.24401935645	12\\
6468.60766154633	12\\
6528.52114112785	12\\
6588.98955079995	12\\
6650.01803043112	12\\
6711.61176749628	12\\
6773.77599751775	12\\
6836.51600451024	12\\
6899.83712143002	12\\
6963.74473062822	12\\
7028.24426430835	12\\
7093.341204988	12\\
7159.04108596489	12\\
7225.34949178721	12\\
7292.27205872831	12\\
7359.81447526576	12\\
7427.98248256492	12\\
7496.78187496688	12\\
7566.21850048106	12\\
7636.29826128224	12\\
7707.0271142123	12\\
7778.41107128649	12\\
7850.45620020451	12\\
7923.16862486625	12\\
7996.55452589235	12\\
8070.62014114951	12\\
8145.37176628074	12\\
8220.81575524054	12\\
8296.95852083491	12\\
8373.80653526649	12\\
8451.36633068472	12\\
8529.64449974103	12\\
8608.64769614924	12\\
8688.38263525118	12\\
8768.85609458743	12\\
8850.07491447344	12\\
8932.04599858097	12\\
9014.77631452492	12\\
9098.27289445556	12\\
9182.54283565628	12\\
9267.59330114688	12\\
9353.43152029239	12\\
9440.0647894176	12\\
9527.50047242729	12\\
9615.74600143209	12\\
9704.80887738031	12\\
9794.6966706954	12\\
9885.41702191957	12\\
9976.9776423632	12\\
10069.3863147603	12\\
10162.65089393	12\\
10256.7793074442	12\\
10351.7795563018	12\\
10447.6597156081	12\\
10544.4279352617	12\\
10642.0924406472	12\\
10740.6615333343	12\\
10840.1435917833	12\\
10940.5470720574	12\\
11041.8805085416	12\\
11144.1525146679	12\\
11247.3717836475	12\\
11351.54708921	12\\
11456.6872863487	12\\
11562.8013120738	12\\
11669.8981861715	12\\
11777.9870119712	12\\
11887.076977119	12\\
11997.1773543589	12\\
12108.2975023204	12\\
12220.4468663149	12\\
12333.6349791377	12\\
12447.8714618791	12\\
12563.1660247412	12\\
12679.5284678643	12\\
12796.9686821594	12\\
12915.4966501488	12\\
13035.1224468151	12\\
13155.8562404571	12\\
13277.7082935543	12\\
13400.6889636395	12\\
13524.8087041787	12\\
13650.0780654601	12\\
13776.5076954905	12\\
13904.1083409007	12\\
14032.8908478587	12\\
14162.866162992	12\\
14294.0453343176	12\\
14426.4395121816	12\\
14560.0599502065	12\\
14694.9180062482	12\\
14831.025143361	12\\
14968.3929307726	12\\
15107.0330448666	12\\
15246.9572701758	12\\
15388.1775003835	12\\
15530.7057393346	12\\
15674.554102056	12\\
15819.734815786	12\\
15966.2602210143	12\\
16114.1427725302	12\\
16263.3950404819	12\\
16414.0297114447	12\\
16566.0595894992	12\\
16719.4975973199	12\\
16874.3567772738	12\\
17030.6502925284	12\\
17188.3914281715	12\\
17347.5935923393	12\\
17508.2703173573	12\\
17670.4352608895	12\\
17834.1022071001	12\\
17999.2850678248	12\\
18165.9978837533	12\\
18334.2548256229	12\\
18504.070195423	12\\
18675.4584276107	12\\
18848.434090338	12\\
19023.0118866895	12\\
19199.2066559329	12\\
19377.0333747799	12\\
19556.5071586595	12\\
19737.6432630026	12\\
19920.4570845387	12\\
20104.964162605	12\\
20291.1801804668	12\\
20479.1209666508	12\\
20668.8024962908	12\\
20860.240892485	12\\
21053.4524276671	12\\
21248.4535249888	12\\
21445.2607597167	12\\
21643.8908606402	12\\
21844.3607114943	12\\
22046.6873523941	12\\
22250.8879812837	12\\
22456.9799553977	12\\
22664.9807927369	12\\
22874.908173557	12\\
23086.7799418717	12\\
23300.6141069692	12\\
23516.4288449435	12\\
23734.2425002387	12\\
23954.0735872088	12\\
24175.9407916913	12\\
24399.8629725955	12\\
24625.8591635054	12\\
24853.948574298	12\\
25084.1505927754	12\\
25316.4847863136	12\\
25550.9709035251	12\\
25787.628875938	12\\
26026.47881969	12\\
26267.5410372384	12\\
26510.8360190854	12\\
26756.3844455205	12\\
27004.2071883777	12\\
27254.3253128103	12\\
27506.7600790807	12\\
27761.532944368	12\\
28018.665564592	12\\
28278.1797962534	12\\
28540.0976982924	12\\
28804.441533963	12\\
29071.2337727258	12\\
29340.4970921579	12\\
29612.2543798803	12\\
29886.5287355038	12\\
30163.343472592	12\\
30442.7221206431	12\\
30724.68842709	12\\
31009.2663593192	12\\
31296.4801067075	12\\
31586.3540826782	12\\
31878.9129267765	12\\
32174.1815067637	12\\
32472.1849207313	12\\
32772.9484992338	12\\
33076.4978074424	12\\
33382.8586473176	12\\
33692.0570598027	12\\
34004.119327037	12\\
34319.0719745904	12\\
34636.9417737173	12\\
34957.7557436328	12\\
35281.5411538088	12\\
35608.3255262927	12\\
35938.1366380463	12\\
36271.0025233065	12\\
36606.9514759691	12\\
36946.012051993	12\\
37288.2130718283	12\\
37633.5836228653	12\\
37982.1530619074	12\\
38333.9510176661	12\\
38689.0073932798	12\\
39047.3523688556	12\\
39409.0164040345	12\\
39774.0302405804	12\\
40142.4249049933	12\\
40514.2317111465	12\\
40889.4822629486	12\\
41268.2084570295	12\\
41650.4424854519	12\\
42036.2168384472	12\\
42425.5643071778	12\\
42818.5179865241	12\\
43215.1112778976	12\\
43615.3778920801	12\\
44019.3518520888	12\\
44427.0674960688	12\\
44838.5594802118	12\\
45253.8627817017	12\\
45673.0127016875	12\\
46096.0448682844	12\\
46522.9952396019	12\\
46953.9001068005	12\\
47388.7960971765	12\\
47827.7201772749	12\\
48270.7096560319	12\\
48717.8021879463	12\\
49169.0357762802	12\\
49624.4487762891	12\\
50084.0798984821	12\\
50547.9682119125	12\\
51016.1531474983	12\\
51488.6745013749	12\\
51965.5724382766	12\\
52446.8874949512	12\\
52932.6605836057	12\\
53422.9329953835	12\\
53917.7464038749	12\\
54417.1428686589	12\\
54921.1648388779	12\\
55429.8551568467	12\\
55943.2570616938	12\\
56461.4141930366	12\\
56984.3705946914	12\\
57512.1707184161	12\\
58044.8594276898	12\\
58582.4820015254	12\\
59125.0841383187	12\\
59672.7119597331	12\\
60225.4120146193	12\\
60783.2312829724	12\\
61346.2171799251	12\\
61914.4175597783	12\\
62487.8807200689	12\\
63066.6554056741	12\\
63650.7908129558	12\\
64240.3365939419	12\\
64835.3428605471	12\\
65435.8601888323	12\\
66041.9396233031	12\\
66653.6326812492	12\\
67270.9913571234	12\\
67894.068126961	12\\
68522.9159528406	12\\
69157.5882873853	12\\
69798.1390783067	12\\
70444.6227729904	12\\
71097.0943231242	12\\
71755.6091893692	12\\
72420.2233460732	12\\
73090.9932860292	12\\
73767.9760252773	12\\
74451.2291079513	12\\
75140.8106111696	12\\
75836.7791499719	12\\
76539.1938823016	12\\
77248.114514034	12\\
77963.6013040524	12\\
78685.7150693684	12\\
79414.5171902934	12\\
80150.0696156541	12\\
80892.4348680594	12\\
81641.6760492147	12\\
82397.8568452851	12\\
83161.0415323096	12\\
83931.2949816637	12\\
84708.682665574	12\\
85493.2706626838	12\\
86285.1256636689	12\\
87084.3149769072	12\\
87890.9065341996	12\\
88704.968896544	12\\
89526.571259964	12\\
90355.7834613892	12\\
91192.675984593	12\\
92037.3199661823	12\\
92889.787201645	12\\
93750.1501514529	12\\
94618.4819472199	12\\
95494.8563979197	12\\
96379.347996158	12\\
97272.0319245054	12\\
98172.9840618884	12\\
99082.2809900379	12\\
100000	12\\
};
\addlegendentry{Satellite Bound}

\addplot [color=mycolor5, line width=1.5pt]
  table[row sep=crcr]{%
10	19.9158932486507\\
10.0926219098705	19.9158932486507\\
10.1861017015598	19.9158932486507\\
10.2804473209331	19.9158932486507\\
10.3756667874519	19.9158932486507\\
10.4717681948552	19.9158932486507\\
10.568759711848	19.9158932486507\\
10.6666495827954	19.9158932486507\\
10.7654461284232	19.9158932486507\\
10.8651577465254	19.9158932486507\\
10.9657929126781	19.9158932486507\\
11.0673601809597	19.9158932486507\\
11.1698681846782	19.9158932486507\\
11.2733256371049	19.9158932486507\\
11.3777413322149	19.9158932486507\\
11.4831241454351	19.9158932486507\\
11.5894830343981	19.9158932486507\\
11.6968270397039	19.9158932486507\\
11.805165285688	19.9158932486507\\
11.9145069811978	19.9158932486507\\
12.0248614203741	19.9158932486507\\
12.1362379834424	19.9158932486507\\
12.2486461375093	19.9158932486507\\
12.3620954373677	19.9158932486507\\
12.4765955263087	19.9158932486507\\
12.5921561369415	19.9158932486507\\
12.7087870920206	19.9158932486507\\
12.8264983052806	19.9158932486507\\
12.9452997822792	19.9158932486507\\
13.0652016212472	19.9158932486507\\
13.1862140139475	19.9158932486507\\
13.3083472465408	19.9158932486507\\
13.4316117004602	19.9158932486507\\
13.5560178532937	19.9158932486507\\
13.6815762796747	19.9158932486507\\
13.8082976521809	19.9158932486507\\
13.9361927422414	19.9158932486507\\
14.0652724210524	19.9158932486507\\
14.195547660501	19.9158932486507\\
14.3270295340983	19.9158932486507\\
14.4597292179202	19.9158932486507\\
14.5936579915576	19.9158932486507\\
14.728827239075	19.9158932486507\\
14.8652484499786	19.9158932486507\\
15.0029332201922	19.9158932486507\\
15.1418932530435	19.9158932486507\\
15.2821403602587	19.9158932486507\\
15.4236864629663	19.9158932486507\\
15.5665435927106	19.9158932486507\\
15.7107238924745	19.9158932486507\\
15.8562396177114	19.9158932486507\\
16.003103137387	19.9158932486507\\
16.1513269350309	19.9158932486507\\
16.3009236097974	19.9158932486507\\
16.4519058775366	19.9158932486507\\
16.6042865718753	19.9158932486507\\
16.7580786453077	19.9158932486507\\
16.9132951702965	19.9158932486507\\
17.0699493403841	19.9158932486507\\
17.2280544713139	19.9158932486507\\
17.3876240021625	19.9158932486507\\
17.5486714964815	19.9158932486507\\
17.7112106434509	19.9158932486507\\
17.8752552590424	19.9158932486507\\
18.0408192871938	19.9158932486507\\
18.2079168009946	19.9158932486507\\
18.3765620038817	19.9158932486507\\
18.546769230847	19.9158932486507\\
18.7185529496558	19.9158932486507\\
18.8919277620767	19.9158932486507\\
19.0669084051225	19.9158932486507\\
19.2435097523033	19.9158932486507\\
19.4217468148903	19.9158932486507\\
19.6016347431919	19.9158932486507\\
19.7831888278416	19.9158932486507\\
19.9664245010979	19.9158932486507\\
20.1513573381556	19.9158932486507\\
20.3380030584698	19.9158932486507\\
20.5263775270925	19.9158932486507\\
20.7164967560207	19.9158932486507\\
20.9083769055575	19.9158932486507\\
21.102034285686	19.9158932486507\\
21.2974853574552	19.9158932486507\\
21.4947467343798	19.9158932486507\\
21.6938351838518	19.9158932486507\\
21.8947676285662	19.9158932486507\\
22.097561147959	19.9158932486507\\
22.3022329796594	19.9158932486507\\
22.5088005209546	19.9158932486507\\
22.717281330269	19.9158932486507\\
22.9276931286565	19.9158932486507\\
23.1400538013065	19.9158932486507\\
23.3543813990648	19.9158932486507\\
23.5706941399673	19.9158932486507\\
23.7890104107889	19.9158932486507\\
24.0093487686065	19.9158932486507\\
24.231727942376	19.9158932486507\\
24.4561668345245	19.9158932486507\\
24.6826845225569	19.9158932486507\\
24.9113002606779	19.9158932486507\\
25.142033481428	19.9158932486507\\
25.3749037973357	19.9158932486507\\
25.6099310025846	19.9158932486507\\
25.8471350746956	19.9158932486507\\
26.0865361762255	19.9158932486507\\
26.3281546564802	19.9158932486507\\
26.5720110532451	19.9158932486507\\
26.8181260945302	19.9158932486507\\
27.0665207003324	19.9158932486507\\
27.3172159844138	19.9158932486507\\
27.5702332560958	19.9158932486507\\
27.8255940220712	19.9158932486507\\
28.0833199882317	19.9158932486507\\
28.3434330615131	19.9158932486507\\
28.6059553517574	19.9158932486507\\
28.8709091735924	19.9158932486507\\
29.1383170483279	19.9158932486507\\
29.4082017058706	19.9158932486507\\
29.680586086656	19.9158932486507\\
29.9554933435981	19.9158932486507\\
30.2329468440578	19.9158932486507\\
30.5129701718287	19.9158932486507\\
30.7955871291423	19.9158932486507\\
31.0808217386906	19.9158932486507\\
31.3686982456688	19.9158932486507\\
31.6592411198352	19.9158932486507\\
31.9524750575921	19.9158932486507\\
32.2484249840844	19.9158932486507\\
32.5471160553185	19.9158932486507\\
32.8485736603004	19.9158932486507\\
33.1528234231942	19.9158932486507\\
33.4598912054997	19.9158932486507\\
33.7698031082509	19.9158932486507\\
34.0825854742345	19.9158932486507\\
34.3982648902292	19.9158932486507\\
34.7168681892656	19.9158932486507\\
35.0384224529068	19.9158932486507\\
35.3629550135504	19.9158932486507\\
35.6904934567523	19.9158932486507\\
36.0210656235707	19.9158932486507\\
36.3546996129332	19.9158932486507\\
36.6914237840249	19.9158932486507\\
37.0312667586993	19.9158932486507\\
37.3742574239106	19.9158932486507\\
37.72042493417	19.9158932486507\\
38.0697987140229	19.9158932486507\\
38.4224084605506	19.9158932486507\\
38.7782841458946	19.9158932486507\\
39.1374560198038	19.9158932486507\\
39.4999546122064	19.9158932486507\\
39.8658107358044	19.9158932486507\\
40.2350554886929	19.9158932486507\\
40.6077202570037	19.9158932486507\\
40.9838367175726	19.9158932486507\\
41.3634368406327	19.9158932486507\\
41.7465528925314	19.9158932486507\\
42.1332174384729	19.9158932486507\\
42.5234633452868	19.9158932486507\\
42.9173237842216	19.9158932486507\\
43.314832233764	19.9158932486507\\
43.716022482485	19.9158932486507\\
44.1209286319119	19.9158932486507\\
44.5295850994266	19.9158932486507\\
44.9420266211914	19.9158932486507\\
45.3582882551019	19.9158932486507\\
45.7784053837662	19.9158932486507\\
46.2024137175131	19.9158932486507\\
46.6303492974273	19.9158932486507\\
47.0622484984128	19.9158932486507\\
47.498148032285	19.9158932486507\\
47.9380849508911	19.9158932486507\\
48.3820966492596	19.9158932486507\\
48.8302208687788	19.9158932486507\\
49.2824957004051	19.9158932486507\\
49.7389595879006	19.9158932486507\\
50.1996513311008	19.9158932486507\\
50.6646100892127	19.9158932486507\\
51.1338753841433	19.9158932486507\\
51.6074871038591	19.9158932486507\\
52.0854855057766	19.9158932486507\\
52.5679112201842	19.9158932486507\\
53.0548052536957	19.9158932486507\\
53.5462089927361	19.9158932486507\\
54.0421642070592	19.9158932486507\\
54.5427130532983	19.9158932486507\\
55.0478980785497	19.9158932486507\\
55.5577622239888	19.9158932486507\\
56.0723488285203	19.9158932486507\\
56.5917016324624	19.9158932486507\\
57.1158647812643	19.9158932486507\\
57.6448828292588	19.9158932486507\\
58.1788007434494	19.9158932486507\\
58.7176639073326	19.9158932486507\\
59.2615181247555	19.9158932486507\\
59.8104096238094	19.9158932486507\\
60.3643850607587	19.9158932486507\\
60.9234915240071	19.9158932486507\\
61.4877765381002	19.9158932486507\\
62.057288067765	19.9158932486507\\
62.6320745219869	19.9158932486507\\
63.2121847581246	19.9158932486507\\
63.7976680860628	19.9158932486507\\
64.3885742724042	19.9158932486507\\
64.9849535446989	19.9158932486507\\
65.5868565957143	19.9158932486507\\
66.194334587744	19.9158932486507\\
66.8074391569561	19.9158932486507\\
67.4262224177834	19.9158932486507\\
68.0507369673521	19.9158932486507\\
68.681035889953	19.9158932486507\\
69.3171727615541	19.9158932486507\\
69.9592016543537	19.9158932486507\\
70.6071771413777	19.9158932486507\\
71.2611543011175	19.9158932486507\\
71.9211887222119	19.9158932486507\\
72.5873365081725	19.9158932486507\\
73.2596542821523	19.9158932486507\\
73.9381991917587	19.9158932486507\\
74.6230289139111	19.9158932486507\\
75.3142016597437	19.9158932486507\\
76.0117761795533	19.9158932486507\\
76.715811767793	19.9158932486507\\
77.4263682681127	19.9158932486507\\
78.1435060784454	19.9158932486507\\
78.8672861561415	19.9158932486507\\
79.5977700231499	19.9158932486507\\
80.3350197712473	19.9158932486507\\
81.0790980673169	19.9158932486507\\
81.8300681586739	19.9158932486507\\
82.5879938784427	19.9158932486507\\
83.352939650982	19.9158932486507\\
84.1249704973612	19.9158932486507\\
84.9041520408875	19.9158932486507\\
85.6905505126835	19.9158932486507\\
86.4842327573172	19.9158932486507\\
87.2852662384838	19.9158932486507\\
88.0937190447399	19.9158932486507\\
88.9096598952916	19.9158932486507\\
89.7331581458352	19.9158932486507\\
90.5642837944529	19.9158932486507\\
91.4031074875623	19.9158932486507\\
92.2497005259218	19.9158932486507\\
93.1041348706908	19.9158932486507\\
93.9664831495469	19.9158932486507\\
94.8368186628592	19.9158932486507\\
95.7152153899187	19.9158932486507\\
96.6017479952265	19.9158932486507\\
97.4964918348409	19.9158932486507\\
98.3995229627823	19.9158932486507\\
99.310918137498	19.9158932486507\\
100.230754828387	19.9158932486507\\
101.159111222383	19.9158932486507\\
102.096066230605	19.9158932486507\\
103.041699495059	19.9158932486507\\
103.996091395412	19.9158932486507\\
104.959323055823	19.9158932486507\\
105.931476351837	19.9158932486507\\
106.912633917348	19.9158932486507\\
107.902879151618	19.9158932486507\\
108.902296226373	19.9158932486507\\
109.91097009295	19.9158932486507\\
110.928986489522	19.9158932486507\\
111.956431948388	19.9158932486507\\
112.993393803322	19.9158932486507\\
114.039960197003	19.9158932486507\\
115.096220088503	19.9158932486507\\
116.16226326085	19.9158932486507\\
117.23818032866	19.9158932486507\\
118.324062745838	19.9158932486507\\
119.420002813353	19.9158932486507\\
120.526093687084	19.9158932486507\\
121.642429385737	19.9158932486507\\
122.769104798836	19.9158932486507\\
123.906215694792	19.9158932486507\\
125.053858729039	19.9158932486507\\
126.212131452255	19.9158932486507\\
127.381132318648	19.9158932486507\\
128.56096069433	19.9158932486507\\
129.751716865759	19.9158932486507\\
130.953502048267	19.9158932486507\\
132.166418394661	19.9158932486507\\
133.390569003906	19.9158932486507\\
134.626057929891	19.9158932486507\\
135.872990190271	19.9158932486507\\
137.131471775395	19.9158932486507\\
138.401609657313	19.9158932486507\\
139.683511798874	19.9158932486507\\
140.977287162897	19.9158932486507\\
142.283045721435	19.9158932486507\\
143.600898465126	19.9158932486507\\
144.930957412622	19.9158932486507\\
146.273335620113	19.9158932486507\\
147.628147190939	19.9158932486507\\
148.995507285285	19.9158932486507\\
150.375532129974	19.9158932486507\\
151.768339028341	19.9158932486507\\
153.174046370208	19.9158932486507\\
154.592773641948	19.9158932486507\\
156.024641436637	19.9158932486507\\
157.469771464309	19.9158932486507\\
158.928286562298	19.9158932486507\\
160.400310705682	19.9158932486507\\
161.88596901782	19.9158932486507\\
163.385387780986	19.9158932486507\\
164.898694447106	19.9158932486507\\
166.42601764859	19.9158932486507\\
167.967487209265	19.9158932486507\\
169.523234155412	19.9158932486507\\
171.093390726901	19.9158932486507\\
172.678090388436	19.9158932486507\\
174.277467840892	19.9158932486507\\
175.891659032773	19.9158932486507\\
177.520801171764	19.9158932486507\\
179.16503273639	19.9158932486507\\
180.824493487795	19.9158932486507\\
182.499324481615	19.9158932486507\\
184.189668079971	19.9158932486507\\
185.895667963569	19.9158932486507\\
187.617469143912	19.9158932486507\\
189.35521797563	19.9158932486507\\
191.109062168914	19.9158932486507\\
192.879150802078	19.9158932486507\\
194.665634334226	19.9158932486507\\
196.468664618044	19.9158932486507\\
198.288394912707	19.9158932486507\\
200.124979896904	19.9158932486507\\
201.978575681988	19.9158932486507\\
203.849339825246	19.9158932486507\\
205.737431343291	19.9158932486507\\
207.643010725577	19.9158932486507\\
209.566239948043	19.9158932486507\\
211.507282486879	19.9158932486507\\
213.466303332425	19.9158932486507\\
215.443469003188	19.9158932486507\\
217.438947560008	19.9158932486507\\
219.452908620331	19.9158932486507\\
221.485523372636	19.9158932486507\\
223.53696459098	19.9158932486507\\
225.607406649686	19.9158932486507\\
227.697025538168	19.9158932486507\\
229.805998875885	19.9158932486507\\
231.934505927443	19.9158932486507\\
234.082727617829	19.9158932486507\\
236.250846547795	19.9158932486507\\
238.439047009372	19.9158932486507\\
240.647515001542	19.9158932486507\\
242.876438246045	19.9158932486507\\
245.126006203334	19.9158932486507\\
247.396410088681	19.9158932486507\\
249.687842888433	19.9158932486507\\
252.000499376409	19.9158932486507\\
254.334576130465	19.9158932486507\\
256.690271549195	19.9158932486507\\
259.067785868801	19.9158932486507\\
261.467321180109	19.9158932486507\\
263.889081445751	19.9158932486507\\
266.333272517498	19.9158932486507\\
268.800102153761	19.9158932486507\\
271.289780037246	19.9158932486507\\
273.802517792786	19.9158932486507\\
276.338529005317	19.9158932486507\\
278.898029238044	19.9158932486507\\
281.481236050758	19.9158932486507\\
284.08836901833	19.9158932486507\\
286.719649749377	19.9158932486507\\
289.375301905095	19.9158932486507\\
292.055551218275	19.9158932486507\\
294.760625512486	19.9158932486507\\
297.490754721444	19.9158932486507\\
300.246170908555	19.9158932486507\\
303.02710828664	19.9158932486507\\
305.833803237843	19.9158932486507\\
308.666494333727	19.9158932486507\\
311.525422355549	19.9158932486507\\
314.410830314726	19.9158932486507\\
317.322963473498	19.9158932486507\\
320.262069365765	19.9158932486507\\
323.228397818138	19.9158932486507\\
326.222200971167	19.9158932486507\\
329.243733300777	19.9158932486507\\
332.293251639897	19.9158932486507\\
335.371015200293	19.9158932486507\\
338.477285594598	19.9158932486507\\
341.612326858553	19.9158932486507\\
344.776405473446	19.9158932486507\\
347.969790388769	19.9158932486507\\
351.192753045073	19.9158932486507\\
354.445567397044	19.9158932486507\\
357.728509936787	19.9158932486507\\
361.041859717334	19.9158932486507\\
364.385898376354	19.9158932486507\\
367.760910160103	19.9158932486507\\
371.167181947577	19.9158932486507\\
374.605003274899	19.9158932486507\\
378.074666359935	19.9158932486507\\
381.576466127125	19.9158932486507\\
385.110700232557	19.9158932486507\\
388.677669089267	19.9158932486507\\
392.277675892772	19.9158932486507\\
395.911026646846	19.9158932486507\\
399.578030189527	19.9158932486507\\
403.278998219371	19.9158932486507\\
407.014245321944	19.9158932486507\\
410.784088996565	19.9158932486507\\
414.588849683291	19.9158932486507\\
418.428850790158	19.9158932486507\\
422.304418720667	19.9158932486507\\
426.215882901532	19.9158932486507\\
430.16357581068	19.9158932486507\\
434.147833005509	19.9158932486507\\
438.168993151419	19.9158932486507\\
442.22739805059	19.9158932486507\\
446.32339267104	19.9158932486507\\
450.457325175946	19.9158932486507\\
454.62954695324	19.9158932486507\\
458.840412645476	19.9158932486507\\
463.090280179974	19.9158932486507\\
467.379510799246	19.9158932486507\\
471.708469091702	19.9158932486507\\
476.077523022637	19.9158932486507\\
480.487043965513	19.9158932486507\\
484.937406733523	19.9158932486507\\
489.428989611453	19.9158932486507\\
493.962174387832	19.9158932486507\\
498.537346387389	19.9158932486507\\
503.154894503806	19.9158932486507\\
507.815211232767	19.9158932486507\\
512.518692705333	19.9158932486507\\
517.265738721602	19.9158932486507\\
522.056752784698	19.9158932486507\\
526.892142135068	19.9158932486507\\
531.772317785097	19.9158932486507\\
536.697694554048	19.9158932486507\\
541.668691103315	19.9158932486507\\
546.685729972018	19.9158932486507\\
551.749237612913	19.9158932486507\\
556.859644428641	19.9158932486507\\
562.017384808319	19.9158932486507\\
567.222897164454	19.9158932486507\\
572.476623970218	19.9158932486507\\
577.779011797051	19.9158932486507\\
583.130511352622	19.9158932486507\\
588.531577519145	19.9158932486507\\
593.982669392036	19.9158932486507\\
599.484250318941	19.9158932486507\\
605.036787939122	19.9158932486507\\
610.640754223204	19.9158932486507\\
616.296625513294	19.9158932486507\\
622.004882563471	19.9158932486507\\
627.76601058065	19.9158932486507\\
633.580499265825	19.9158932486507\\
639.448842855694	19.9158932486507\\
645.37154016467	19.9158932486507\\
651.34909462728	19.9158932486507\\
657.382014340959	19.9158932486507\\
663.470812109235	19.9158932486507\\
669.616005485321	19.9158932486507\\
675.818116816111	19.9158932486507\\
682.077673286569	19.9158932486507\\
688.39520696455	19.9158932486507\\
694.771254846024	19.9158932486507\\
701.206358900718	19.9158932486507\\
707.701066118189	19.9158932486507\\
714.255928554313	19.9158932486507\\
720.871503378214	19.9158932486507\\
727.548352919623	19.9158932486507\\
734.287044716676	19.9158932486507\\
741.088151564157	19.9158932486507\\
747.952251562182	19.9158932486507\\
754.879928165343	19.9158932486507\\
761.8717702323	19.9158932486507\\
768.928372075831	19.9158932486507\\
776.050333513357	19.9158932486507\\
783.23825991792	19.9158932486507\\
790.492762269642	19.9158932486507\\
797.814457207663	19.9158932486507\\
805.203967082547	19.9158932486507\\
812.661920009195	19.9158932486507\\
820.18894992022	19.9158932486507\\
827.785696619847	19.9158932486507\\
835.452805838287	19.9158932486507\\
843.190929286625	19.9158932486507\\
851.000724712225	19.9158932486507\\
858.882855954625	19.9158932486507\\
866.837993001977	19.9158932486507\\
874.866812047991	19.9158932486507\\
882.969995549409	19.9158932486507\\
891.14823228402	19.9158932486507\\
899.402217409204	19.9158932486507\\
907.732652521022	19.9158932486507\\
916.140245713852	19.9158932486507\\
924.625711640574	19.9158932486507\\
933.189771573324	19.9158932486507\\
941.833153464795	19.9158932486507\\
950.556592010119	19.9158932486507\\
959.360828709315	19.9158932486507\\
968.246611930312	19.9158932486507\\
977.214696972572	19.9158932486507\\
986.265846131282	19.9158932486507\\
995.400828762152	19.9158932486507\\
1004.62042134681	19.9158932486507\\
1013.92540755882	19.9158932486507\\
1023.31657833024	19.9158932486507\\
1032.79473191895	19.9158932486507\\
1042.3606739764	19.9158932486507\\
1052.01521761616	19.9158932486507\\
1061.759183483	19.9158932486507\\
1071.59339982267	19.9158932486507\\
1081.51870255229	19.9158932486507\\
1091.53593533139	19.9158932486507\\
1101.64594963366	19.9158932486507\\
1111.84960481927	19.9158932486507\\
1122.14776820798	19.9158932486507\\
1132.54131515281	19.9158932486507\\
1143.03112911448	19.9158932486507\\
1153.61810173648	19.9158932486507\\
1164.30313292088	19.9158932486507\\
1175.08713090481	19.9158932486507\\
1185.97101233767	19.9158932486507\\
1196.95570235904	19.9158932486507\\
1208.04213467733	19.9158932486507\\
1219.23125164911	19.9158932486507\\
1230.52400435926	19.9158932486507\\
1241.92135270178	19.9158932486507\\
1253.4242654614	19.9158932486507\\
1265.0337203959	19.9158932486507\\
1276.75070431927	19.9158932486507\\
1288.57621318552	19.9158932486507\\
1300.51125217341	19.9158932486507\\
1312.55683577184	19.9158932486507\\
1324.71398786612	19.9158932486507\\
1336.98374182495	19.9158932486507\\
1349.36714058831	19.9158932486507\\
1361.86523675608	19.9158932486507\\
1374.47909267754	19.9158932486507\\
1387.20978054162	19.9158932486507\\
1400.0583824681	19.9158932486507\\
1413.02599059953	19.9158932486507\\
1426.11370719413	19.9158932486507\\
1439.32264471941	19.9158932486507\\
1452.65392594678	19.9158932486507\\
1466.10868404698	19.9158932486507\\
1479.6880626864	19.9158932486507\\
1493.39321612425	19.9158932486507\\
1507.22530931076	19.9158932486507\\
1521.1855179861	19.9158932486507\\
1535.27502878042	19.9158932486507\\
1549.49503931463	19.9158932486507\\
1563.84675830225	19.9158932486507\\
1578.33140565212	19.9158932486507\\
1592.95021257212	19.9158932486507\\
1607.70442167382	19.9158932486507\\
1622.59528707809	19.9158932486507\\
1637.62407452169	19.9158932486507\\
1652.7920614649	19.9158932486507\\
1668.10053720006	19.9158932486507\\
1683.5508029612	19.9158932486507\\
1699.14417203463	19.9158932486507\\
1714.88196987054	19.9158932486507\\
1730.76553419573	19.9158932486507\\
1746.79621512725	19.9158932486507\\
1762.97537528721	19.9158932486507\\
1779.30438991858	19.9158932486507\\
1795.78464700209	19.9158932486507\\
1812.41754737424	19.9158932486507\\
1829.20450484629	19.9158932486507\\
1846.14694632455	19.9158932486507\\
1863.24631193156	19.9158932486507\\
1880.50405512858	19.9158932486507\\
1897.9216428391	19.9158932486507\\
1915.50055557353	19.9158932486507\\
1933.24228755505	19.9158932486507\\
1951.14834684662	19.9158932486507\\
1969.22025547917	19.9158932486507\\
1987.45954958098	19.9158932486507\\
2005.86777950823	19.9158932486507\\
2024.4465099768	19.9158932486507\\
2043.19732019527	19.9158932486507\\
2062.12180399914	19.9158932486507\\
2081.22156998634	19.9158932486507\\
2100.49824165392	19.9158932486507\\
2119.95345753607	19.9158932486507\\
2139.58887134342	19.9158932486507\\
2159.40615210357	19.9158932486507\\
2179.40698430296	19.9158932486507\\
2199.59306803007	19.9158932486507\\
2219.96611911995	19.9158932486507\\
2240.52786930002	19.9158932486507\\
2261.28006633728	19.9158932486507\\
2282.2244741869	19.9158932486507\\
2303.36287314213	19.9158932486507\\
2324.69705998565	19.9158932486507\\
2346.22884814226	19.9158932486507\\
2367.96006783308	19.9158932486507\\
2389.89256623105	19.9158932486507\\
2412.02820761801	19.9158932486507\\
2434.36887354311	19.9158932486507\\
2456.91646298279	19.9158932486507\\
2479.67289250216	19.9158932486507\\
2502.64009641792	19.9158932486507\\
2525.82002696278	19.9158932486507\\
2549.21465445142	19.9158932486507\\
2572.82596744793	19.9158932486507\\
2596.65597293487	19.9158932486507\\
2620.70669648385	19.9158932486507\\
2644.98018242772	19.9158932486507\\
2669.47849403432	19.9158932486507\\
2694.20371368188	19.9158932486507\\
2719.15794303602	19.9158932486507\\
2744.34330322837	19.9158932486507\\
2769.76193503689	19.9158932486507\\
2795.41599906786	19.9158932486507\\
2821.30767593947	19.9158932486507\\
2847.43916646725	19.9158932486507\\
2873.81269185107	19.9158932486507\\
2900.43049386399	19.9158932486507\\
2927.29483504282	19.9158932486507\\
2954.40799888038	19.9158932486507\\
2981.77229001967	19.9158932486507\\
3009.39003444972	19.9158932486507\\
3037.26357970331	19.9158932486507\\
3065.39529505653	19.9158932486507\\
3093.78757173014	19.9158932486507\\
3122.44282309286	19.9158932486507\\
3151.36348486648	19.9158932486507\\
3180.55201533292	19.9158932486507\\
3210.01089554317	19.9158932486507\\
3239.7426295282	19.9158932486507\\
3269.74974451177	19.9158932486507\\
3300.03479112529	19.9158932486507\\
3330.60034362459	19.9158932486507\\
3361.44900010877	19.9158932486507\\
3392.58338274099	19.9158932486507\\
3424.00613797143	19.9158932486507\\
3455.71993676214	19.9158932486507\\
3487.72747481418	19.9158932486507\\
3520.03147279668	19.9158932486507\\
3552.63467657814	19.9158932486507\\
3585.53985745982	19.9158932486507\\
3618.74981241128	19.9158932486507\\
3652.26736430818	19.9158932486507\\
3686.09536217216	19.9158932486507\\
3720.23668141307	19.9158932486507\\
3754.69422407334	19.9158932486507\\
3789.47091907467	19.9158932486507\\
3824.569722467	19.9158932486507\\
3859.99361767977	19.9158932486507\\
3895.7456157755	19.9158932486507\\
3931.82875570577	19.9158932486507\\
3968.24610456948	19.9158932486507\\
4005.00075787361	19.9158932486507\\
4042.09583979631	19.9158932486507\\
4079.53450345245	19.9158932486507\\
4117.31993116168	19.9158932486507\\
4155.45533471887	19.9158932486507\\
4193.94395566719	19.9158932486507\\
4232.78906557355	19.9158932486507\\
4271.99396630678	19.9158932486507\\
4311.56199031823	19.9158932486507\\
4351.49650092505	19.9158932486507\\
4391.80089259609	19.9158932486507\\
4432.4785912404	19.9158932486507\\
4473.53305449847	19.9158932486507\\
4514.9677720361	19.9158932486507\\
4556.78626584106	19.9158932486507\\
4598.99209052244	19.9158932486507\\
4641.58883361278	19.9158932486507\\
4684.58011587305	19.9158932486507\\
4727.96959160039	19.9158932486507\\
4771.76094893875	19.9158932486507\\
4815.95791019235	19.9158932486507\\
4860.56423214213	19.9158932486507\\
4905.58370636505	19.9158932486507\\
4951.02015955635	19.9158932486507\\
4996.87745385488	19.9158932486507\\
5043.15948717136	19.9158932486507\\
5089.87019351968	19.9158932486507\\
5137.01354335134	19.9158932486507\\
5184.59354389291	19.9158932486507\\
5232.61423948666	19.9158932486507\\
5281.07971193433	19.9158932486507\\
5329.99408084409	19.9158932486507\\
5379.3615039807	19.9158932486507\\
5429.18617761894	19.9158932486507\\
5479.47233690029	19.9158932486507\\
5530.2242561929	19.9158932486507\\
5581.44624945496	19.9158932486507\\
5633.14267060136	19.9158932486507\\
5685.31791387375	19.9158932486507\\
5737.97641421413	19.9158932486507\\
5791.12264764176	19.9158932486507\\
5844.76113163363	19.9158932486507\\
5898.8964255085	19.9158932486507\\
5953.53313081437	19.9158932486507\\
6008.67589171969	19.9158932486507\\
6064.32939540806	19.9158932486507\\
6120.4983724767	19.9158932486507\\
6177.18759733849	19.9158932486507\\
6234.40188862786	19.9158932486507\\
6292.14610961034	19.9158932486507\\
6350.42516859596	19.9158932486507\\
6409.24401935645	19.9158932486507\\
6468.60766154633	19.9158932486507\\
6528.52114112785	19.9158932486507\\
6588.98955079995	19.9158932486507\\
6650.01803043112	19.9158932486507\\
6711.61176749628	19.9158932486507\\
6773.77599751775	19.9158932486507\\
6836.51600451024	19.9158932486507\\
6899.83712143002	19.9158932486507\\
6963.74473062822	19.9158932486507\\
7028.24426430835	19.9158932486507\\
7093.341204988	19.9158932486507\\
7159.04108596489	19.9158932486507\\
7225.34949178721	19.9158932486507\\
7292.27205872831	19.9158932486507\\
7359.81447526576	19.9158932486507\\
7427.98248256492	19.9158932486507\\
7496.78187496688	19.9158932486507\\
7566.21850048106	19.9158932486507\\
7636.29826128224	19.9158932486507\\
7707.0271142123	19.9158932486507\\
7778.41107128649	19.9158932486507\\
7850.45620020451	19.9158932486507\\
7923.16862486625	19.9158932486507\\
7996.55452589235	19.9158932486507\\
8070.62014114951	19.9158932486507\\
8145.37176628074	19.9158932486507\\
8220.81575524054	19.9158932486507\\
8296.95852083491	19.9158932486507\\
8373.80653526649	19.9158932486507\\
8451.36633068472	19.9158932486507\\
8529.64449974103	19.9158932486507\\
8608.64769614924	19.9158932486507\\
8688.38263525118	19.9158932486507\\
8768.85609458743	19.9158932486507\\
8850.07491447344	19.9158932486507\\
8932.04599858097	19.9158932486507\\
9014.77631452492	19.9158932486507\\
9098.27289445556	19.9158932486507\\
9182.54283565628	19.9158932486507\\
9267.59330114688	19.9158932486507\\
9353.43152029239	19.9158932486507\\
9440.0647894176	19.9158932486507\\
9527.50047242729	19.9158932486507\\
9615.74600143209	19.9158932486507\\
9704.80887738031	19.9158932486507\\
9794.6966706954	19.9158932486507\\
9885.41702191957	19.9158932486507\\
9976.9776423632	19.9158932486507\\
10069.3863147603	19.9158932486507\\
10162.65089393	19.9158932486507\\
10256.7793074442	19.9158932486507\\
10351.7795563018	19.9158932486507\\
10447.6597156081	19.9158932486507\\
10544.4279352617	19.9158932486507\\
10642.0924406472	19.9158932486507\\
10740.6615333343	19.9158932486507\\
10840.1435917833	19.9158932486507\\
10940.5470720574	19.9158932486507\\
11041.8805085416	19.9158932486507\\
11144.1525146679	19.9158932486507\\
11247.3717836475	19.9158932486507\\
11351.54708921	19.9158932486507\\
11456.6872863487	19.9158932486507\\
11562.8013120738	19.9158932486507\\
11669.8981861715	19.9158932486507\\
11777.9870119712	19.9158932486507\\
11887.076977119	19.9158932486507\\
11997.1773543589	19.9158932486507\\
12108.2975023204	19.9158932486507\\
12220.4468663149	19.9158932486507\\
12333.6349791377	19.9158932486507\\
12447.8714618791	19.9158932486507\\
12563.1660247412	19.9158932486507\\
12679.5284678643	19.9158932486507\\
12796.9686821594	19.9158932486507\\
12915.4966501488	19.9158932486507\\
13035.1224468151	19.9158932486507\\
13155.8562404571	19.9158932486507\\
13277.7082935543	19.9158932486507\\
13400.6889636395	19.9158932486507\\
13524.8087041787	19.9158932486507\\
13650.0780654601	19.9158932486507\\
13776.5076954905	19.9158932486507\\
13904.1083409007	19.9158932486507\\
14032.8908478587	19.9158932486507\\
14162.866162992	19.9158932486507\\
14294.0453343176	19.9158932486507\\
14426.4395121816	19.9158932486507\\
14560.0599502065	19.9158932486507\\
14694.9180062482	19.9158932486507\\
14831.025143361	19.9158932486507\\
14968.3929307726	19.9158932486507\\
15107.0330448666	19.9158932486507\\
15246.9572701758	19.9158932486507\\
15388.1775003835	19.9158932486507\\
15530.7057393346	19.9158932486507\\
15674.554102056	19.9158932486507\\
15819.734815786	19.9158932486507\\
15966.2602210143	19.9158932486507\\
16114.1427725302	19.9158932486507\\
16263.3950404819	19.9158932486507\\
16414.0297114447	19.9158932486507\\
16566.0595894992	19.9158932486507\\
16719.4975973199	19.9158932486507\\
16874.3567772738	19.9158932486507\\
17030.6502925284	19.9158932486507\\
17188.3914281715	19.9158932486507\\
17347.5935923393	19.9158932486507\\
17508.2703173573	19.9158932486507\\
17670.4352608895	19.9158932486507\\
17834.1022071001	19.9158932486507\\
17999.2850678248	19.9158932486507\\
18165.9978837533	19.9158932486507\\
18334.2548256229	19.9158932486507\\
18504.070195423	19.9158932486507\\
18675.4584276107	19.9158932486507\\
18848.434090338	19.9158932486507\\
19023.0118866895	19.9158932486507\\
19199.2066559329	19.9158932486507\\
19377.0333747799	19.9158932486507\\
19556.5071586595	19.9158932486507\\
19737.6432630026	19.9158932486507\\
19920.4570845387	19.9158932486507\\
20104.964162605	19.9158932486507\\
20291.1801804668	19.9158932486507\\
20479.1209666508	19.9158932486507\\
20668.8024962908	19.9158932486507\\
20860.240892485	19.9158932486507\\
21053.4524276671	19.9158932486507\\
21248.4535249888	19.9158932486507\\
21445.2607597167	19.9158932486507\\
21643.8908606402	19.9158932486507\\
21844.3607114943	19.9158932486507\\
22046.6873523941	19.9158932486507\\
22250.8879812837	19.9158932486507\\
22456.9799553977	19.9158932486507\\
22664.9807927369	19.9158932486507\\
22874.908173557	19.9158932486507\\
23086.7799418717	19.9158932486507\\
23300.6141069692	19.9158932486507\\
23516.4288449435	19.9158932486507\\
23734.2425002387	19.9158932486507\\
23954.0735872088	19.9158932486507\\
24175.9407916913	19.9158932486507\\
24399.8629725955	19.9158932486507\\
24625.8591635054	19.9158932486507\\
24853.948574298	19.9158932486507\\
25084.1505927754	19.9158932486507\\
25316.4847863136	19.9158932486507\\
25550.9709035251	19.9158932486507\\
25787.628875938	19.9158932486507\\
26026.47881969	19.9158932486507\\
26267.5410372384	19.9158932486507\\
26510.8360190854	19.9158932486507\\
26756.3844455205	19.9158932486507\\
27004.2071883777	19.9158932486507\\
27254.3253128103	19.9158932486507\\
27506.7600790807	19.9158932486507\\
27761.532944368	19.9158932486507\\
28018.665564592	19.9158932486507\\
28278.1797962534	19.9158932486507\\
28540.0976982924	19.9158932486507\\
28804.441533963	19.9158932486507\\
29071.2337727258	19.9158932486507\\
29340.4970921579	19.9158932486507\\
29612.2543798803	19.9158932486507\\
29886.5287355038	19.9158932486507\\
30163.343472592	19.9158932486507\\
30442.7221206431	19.9158932486507\\
30724.68842709	19.9158932486507\\
31009.2663593192	19.9158932486507\\
31296.4801067075	19.9158932486507\\
31586.3540826782	19.9158932486507\\
31878.9129267765	19.9158932486507\\
32174.1815067637	19.9158932486507\\
32472.1849207313	19.9158932486507\\
32772.9484992338	19.9158932486507\\
33076.4978074424	19.9158932486507\\
33382.8586473176	19.9158932486507\\
33692.0570598027	19.9158932486507\\
34004.119327037	19.9158932486507\\
34319.0719745904	19.9158932486507\\
34636.9417737173	19.9158932486507\\
34957.7557436328	19.9158932486507\\
35281.5411538088	19.9158932486507\\
35608.3255262927	19.9158932486507\\
35938.1366380463	19.9158932486507\\
36271.0025233065	19.9158932486507\\
36606.9514759691	19.9158932486507\\
36946.012051993	19.9158932486507\\
37288.2130718283	19.9158932486507\\
37633.5836228653	19.9158932486507\\
37982.1530619074	19.9158932486507\\
38333.9510176661	19.9158932486507\\
38689.0073932798	19.9158932486507\\
39047.3523688556	19.9158932486507\\
39409.0164040345	19.9158932486507\\
39774.0302405804	19.9158932486507\\
40142.4249049933	19.9158932486507\\
40514.2317111465	19.9158932486507\\
40889.4822629486	19.9158932486507\\
41268.2084570295	19.9158932486507\\
41650.4424854519	19.9158932486507\\
42036.2168384472	19.9158932486507\\
42425.5643071778	19.9158932486507\\
42818.5179865241	19.9158932486507\\
43215.1112778976	19.9158932486507\\
43615.3778920801	19.9158932486507\\
44019.3518520888	19.9158932486507\\
44427.0674960688	19.9158932486507\\
44838.5594802118	19.9158932486507\\
45253.8627817017	19.9158932486507\\
45673.0127016875	19.9158932486507\\
46096.0448682844	19.9158932486507\\
46522.9952396019	19.9158932486507\\
46953.9001068005	19.9158932486507\\
47388.7960971765	19.9158932486507\\
47827.7201772749	19.9158932486507\\
48270.7096560319	19.9158932486507\\
48717.8021879463	19.9158932486507\\
49169.0357762802	19.9158932486507\\
49624.4487762891	19.9158932486507\\
50084.0798984821	19.9158932486507\\
50547.9682119125	19.9158932486507\\
51016.1531474983	19.9158932486507\\
51488.6745013749	19.9158932486507\\
51965.5724382766	19.9158932486507\\
52446.8874949512	19.9158932486507\\
52932.6605836057	19.9158932486507\\
53422.9329953835	19.9158932486507\\
53917.7464038749	19.9158932486507\\
54417.1428686589	19.9158932486507\\
54921.1648388779	19.9158932486507\\
55429.8551568467	19.9158932486507\\
55943.2570616938	19.9158932486507\\
56461.4141930366	19.9158932486507\\
56984.3705946914	19.9158932486507\\
57512.1707184161	19.9158932486507\\
58044.8594276898	19.9158932486507\\
58582.4820015254	19.9158932486507\\
59125.0841383187	19.9158932486507\\
59672.7119597331	19.9158932486507\\
60225.4120146193	19.9158932486507\\
60783.2312829724	19.9158932486507\\
61346.2171799251	19.9158932486507\\
61914.4175597783	19.9158932486507\\
62487.8807200689	19.9158932486507\\
63066.6554056741	19.9158932486507\\
63650.7908129558	19.9158932486507\\
64240.3365939419	19.9158932486507\\
64835.3428605471	19.9158932486507\\
65435.8601888323	19.9158932486507\\
66041.9396233031	19.9158932486507\\
66653.6326812492	19.9158932486507\\
67270.9913571234	19.9158932486507\\
67894.068126961	19.9158932486507\\
68522.9159528406	19.9158932486507\\
69157.5882873853	19.9158932486507\\
69798.1390783067	19.9158932486507\\
70444.6227729904	19.9158932486507\\
71097.0943231242	19.9158932486507\\
71755.6091893692	19.9158932486507\\
72420.2233460732	19.9158932486507\\
73090.9932860292	19.9158932486507\\
73767.9760252773	19.9158932486507\\
74451.2291079513	19.9158932486507\\
75140.8106111696	19.9158932486507\\
75836.7791499719	19.9158932486507\\
76539.1938823016	19.9158932486507\\
77248.114514034	19.9158932486507\\
77963.6013040524	19.9158932486507\\
78685.7150693684	19.9158932486507\\
79414.5171902934	19.9158932486507\\
80150.0696156541	19.9158932486507\\
80892.4348680594	19.9158932486507\\
81641.6760492147	19.9158932486507\\
82397.8568452851	19.9158932486507\\
83161.0415323096	19.9158932486507\\
83931.2949816637	19.9158932486507\\
84708.682665574	19.9158932486507\\
85493.2706626838	19.9158932486507\\
86285.1256636689	19.9158932486507\\
87084.3149769072	19.9158932486507\\
87890.9065341996	19.9158932486507\\
88704.968896544	19.9158932486507\\
89526.571259964	19.9158932486507\\
90355.7834613892	19.9158932486507\\
91192.675984593	19.9158932486507\\
92037.3199661823	19.9158932486507\\
92889.787201645	19.9158932486507\\
93750.1501514529	19.9158932486507\\
94618.4819472199	19.9158932486507\\
95494.8563979197	19.9158932486507\\
96379.347996158	19.9158932486507\\
97272.0319245054	19.9158932486507\\
98172.9840618884	19.9158932486507\\
99082.2809900379	19.9158932486507\\
100000	19.9158932486507\\
};
\addlegendentry{Oracle-aided 802.11ax}

\end{axis}
\end{tikzpicture}%

==> TexFiles/TexImages/rates_N_TCOM_TWC_draft.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
% width=7cm,
% height=5.5cm,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=10,
xmax=100000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={N},
ymode=log,
ymin=1,
ymax=100000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Rate [bps/Hz]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Rate vs. N},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.913,0.47)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
10	10920.150056484\\
10.0926219098705	10933.4682399073\\
10.1861017015598	10940.1273308141\\
10.2804473209331	10953.445511021\\
10.3756667874519	10966.7636890902\\
10.4717681948552	10973.4227773248\\
10.568759711848	10986.740952197\\
10.6666495827954	11000.0591249445\\
10.7654461284232	11006.718210523\\
10.8651577465254	11020.0363800929\\
10.9657929126781	11026.6954640855\\
11.0673601809597	11040.0136304894\\
11.1698681846782	11053.3317947889\\
11.2733256371049	11059.9908761511\\
11.3777413322149	11073.3090373036\\
11.4831241454351	11086.6271963644\\
11.5894830343981	11093.286275112\\
11.6968270397039	11106.6044310447\\
11.805165285688	11119.9225848983\\
11.9145069811978	11126.581661047\\
12.0248614203741	11139.8998117912\\
12.1362379834424	11146.558886388\\
12.2486461375093	11159.8770340339\\
12.3620954373677	11173.1951796206\\
12.4765955263087	11179.8542516432\\
12.5921561369415	11193.1723941501\\
12.7087870920206	11206.4905346099\\
12.8264983052806	11213.1496040737\\
12.9452997822792	11226.467741472\\
13.0652016212472	11239.7858768354\\
13.1862140139475	11246.4449437555\\
13.3083472465408	11259.7630760755\\
13.4316117004602	11266.4221414766\\
13.5560178532937	11279.740270764\\
13.6815762796747	11293.0583980358\\
13.8082976521809	11299.7174609172\\
13.9361927422414	11313.0355851742\\
14.0652724210524	11326.3537074274\\
14.195547660501	11333.012767804\\
14.3270295340983	11346.3308870601\\
14.4597292179202	11359.6490043242\\
14.5936579915576	11366.3080622106\\
14.728827239075	11379.6261764952\\
14.8652484499786	11392.9442887994\\
15.0029332201922	11399.6033442102\\
15.1418932530435	11412.9214535524\\
15.2821403602587	11419.5805074848\\
15.4236864629663	11432.8986138753\\
15.5665435927106	11446.2167183037\\
15.7107238924745	11452.8757697836\\
15.8562396177114	11466.1938712776\\
16.003103137387	11479.5119708209\\
16.1513269350309	11486.1710198625\\
16.3009236097974	11499.4891164883\\
16.4519058775366	11512.8072111748\\
16.6042865718753	11519.4662577922\\
16.7580786453077	11532.784349578\\
16.9132951702965	11539.4433947476\\
17.0699493403841	11552.7614836429\\
17.2280544713139	11566.0795706167\\
17.3876240021625	11572.7386133844\\
17.5486714964815	11586.0566974843\\
17.7112106434509	11599.3747796737\\
17.8752552590424	11606.0338200534\\
18.0408192871938	11619.3518993854\\
18.2079168009946	11632.6699768179\\
18.3765620038817	11639.3290148232\\
18.546769230847	11652.6470894145\\
18.7185529496558	11665.9651621172\\
18.8919277620767	11672.6241977617\\
19.0669084051225	11685.9422676395\\
19.2435097523033	11692.601301874\\
19.4217468148903	11705.9193689366\\
19.6016347431919	11719.2374341277\\
19.7831888278416	11725.8964660228\\
19.9664245010979	11739.2145284146\\
20.1513573381556	11752.5325889456\\
20.3380030584698	11759.1916185146\\
20.5263775270925	11772.5096762622\\
20.7164967560207	11785.8277321595\\
20.9083769055575	11792.4867594155\\
21.102034285686	11805.8048125451\\
21.2974853574552	11812.4638384196\\
21.4947467343798	11825.7818887909\\
21.6938351838518	11839.0999373284\\
21.8947676285662	11845.7589609109\\
22.097561147959	11859.0770067056\\
22.3022329796594	11872.3950506769\\
22.5088005209546	11879.0540719801\\
22.717281330269	11892.372113224\\
22.9276931286565	11905.6901526547\\
23.1400538013065	11912.3491716914\\
23.3543813990648	11925.6672084099\\
23.5706941399673	11932.3262260928\\
23.7890104107889	11945.6442601082\\
24.0093487686065	11958.9622923265\\
24.231727942376	11965.6213077631\\
24.4561668345245	11978.9393372934\\
24.6826845225569	11992.2573650366\\
24.9113002606779	11998.9163782393\\
25.142033481428	12012.2344033094\\
25.3749037973357	12025.5524266024\\
25.6099310025846	12032.2114375836\\
25.8471350746956	12045.5294582182\\
26.0865361762255	12058.8474770855\\
26.3281546564802	12065.5064858576\\
26.5720110532451	12078.8245020812\\
26.8181260945302	12085.4835095336\\
27.0665207003324	12098.8015231223\\
27.3172159844138	12112.1195349591\\
27.5702332560958	12118.7785402218\\
27.8255940220712	12132.0965494382\\
28.0833199882317	12145.4145569125\\
28.3434330615131	12152.0735599974\\
28.6059553517574	12165.3915648656\\
28.8709091735924	12178.709568001\\
29.1383170483279	12185.3685689202\\
29.4082017058706	12198.6865694638\\
29.680586086656	12205.3455690892\\
29.9554933435981	12218.6635670495\\
30.2329468440578	12231.9815632922\\
30.5129701718287	12238.6405607706\\
30.7955871291423	12251.958554444\\
31.0808217386906	12265.2765464091\\
31.3686982456688	12271.9355417523\\
31.6592411198352	12285.2535311621\\
31.9524750575921	12298.5715188729\\
32.2484249840844	12305.2305120923\\
32.5471160553185	12318.5484972616\\
32.8485736603004	12331.8664807411\\
33.1528234231942	12338.5254718483\\
33.4598912054997	12351.8434528\\
33.7698031082509	12358.5024426453\\
34.0825854742345	12371.8204210773\\
34.3982648902292	12385.1383978341\\
34.7168681892656	12391.7973855854\\
35.0384224529068	12405.115359836\\
35.3629550135504	12418.4333324204\\
35.6904934567523	12425.0923180889\\
36.0210656235707	12438.4102881806\\
36.3546996129332	12451.7282566149\\
36.6914237840249	12458.3872402117\\
37.0312667586993	12471.7052061667\\
37.3742574239106	12478.3641885258\\
37.72042493417	12491.6821520094\\
38.0697987140229	12505.0001138498\\
38.4224084605506	12511.6590941548\\
38.7782841458946	12524.9770535369\\
39.1374560198038	12538.2950112845\\
39.4999546122064	12544.9539895465\\
39.8658107358044	12558.2719448489\\
40.2350554886929	12571.5898985254\\
40.6077202570037	12578.2488747551\\
40.9838367175726	12591.5668259994\\
41.3634368406327	12598.2258010149\\
41.7465528925314	12611.5437498346\\
42.1332174384729	12624.8616970423\\
42.5234633452868	12631.5206700426\\
42.9173237842216	12644.8386148385\\
43.314832233764	12658.1565580307\\
43.716022482485	12664.8155290265\\
44.1209286319119	12678.1334698197\\
44.5295850994266	12691.4514090176\\
44.9420266211914	12698.1103780194\\
45.3582882551019	12711.4283148309\\
45.7784053837662	12724.7462500555\\
46.2024137175131	12731.4052170737\\
46.6303492974273	12744.7231499243\\
47.0622484984128	12751.3821157574\\
47.498148032285	12764.7000462414\\
47.9380849508911	12778.0179751517\\
48.3820966492596	12784.6769390178\\
48.8302208687788	12797.9948655739\\
49.2824957004051	12811.3127905646\\
49.7389595879006	12817.9717524739\\
50.1996513311008	12831.2896751226\\
50.6646100892127	12844.6075962139\\
51.1338753841433	12851.2665561766\\
51.6074871038591	12864.584474938\\
52.0854855057766	12871.2434337376\\
52.5679112201842	12884.5613501763\\
53.0548052536957	12897.8792650706\\
53.5462089927361	12904.5382219396\\
54.0421642070592	12917.8561345233\\
54.5427130532983	12931.1740455704\\
55.0478980785497	12937.8330005188\\
55.5577622239888	12951.1509092672\\
56.0723488285203	12964.468816487\\
56.5917016324624	12971.1277695247\\
57.1158647812643	12984.4456744575\\
57.6448828292588	12991.1046263534\\
58.1788007434494	13004.4225290062\\
58.7176639073326	13017.740430143\\
59.2615181247555	13024.3993801439\\
59.8104096238094	13037.7172790123\\
60.3643850607587	13051.0351763725\\
60.9234915240071	13057.6941244879\\
61.4877765381002	13071.0120195913\\
62.057288067765	13084.3299131941\\
62.6320745219869	13090.9888594337\\
63.2121847581246	13104.3067507913\\
63.7976680860628	13117.6246406558\\
64.3885742724042	13124.2835850291\\
64.9849535446989	13137.6014726597\\
65.5868565957143	13144.2604159178\\
66.194334587744	13157.5783013214\\
66.8074391569561	13170.896185244\\
67.4262224177834	13177.5551266509\\
68.0507369673521	13190.8730083577\\
68.681035889953	13204.1908885911\\
69.3171727615541	13210.8498281561\\
69.9592016543537	13224.1677061848\\
70.6071771413777	13237.4855827475\\
71.2611543011175	13244.14452048\\
71.9211887222119	13257.462394849\\
72.5873365081725	13264.1213314864\\
73.2596542821523	13277.4392036685\\
73.9381991917587	13290.7570743964\\
74.6230289139111	13297.4160092158\\
75.3142016597437	13310.7338777677\\
76.0117761795533	13324.0517448725\\
76.715811767793	13330.7106778831\\
77.4263682681127	13344.0285428228\\
78.1435060784454	13357.3464063227\\
78.8672861561415	13364.0053375336\\
79.5977700231499	13377.3231988791\\
80.3350197712473	13390.641058792\\
81.0790980673169	13397.2999882121\\
81.8300681586739	13410.6178459813\\
82.5879938784427	13417.2767743312\\
83.352939650982	13430.5946299632\\
84.1249704973612	13443.9124841739\\
84.9041520408875	13450.5714107471\\
85.6905505126835	13463.8892628312\\
86.4842327573172	13477.2071135009\\
87.2852662384838	13483.8660383063\\
88.0937190447399	13497.1838868599\\
88.9096598952916	13510.5017340062\\
89.7331581458352	13517.1606570525\\
90.5642837944529	13530.4785020931\\
91.4031074875623	13537.1374240881\\
92.2497005259218	13550.4552670291\\
93.1041348706908	13563.7731085739\\
93.9664831495469	13570.4320288236\\
94.8368186628592	13583.7498682792\\
95.7152153899187	13597.0677063454\\
96.6017479952265	13603.7266248583\\
97.4964918348409	13617.0444608455\\
98.3995229627823	13630.3622954501\\
99.310918137498	13637.0212122348\\
100.230754828387	13650.3390447706\\
101.159111222383	13656.9979605223\\
102.096066230605	13670.3157909953\\
103.041699495059	13683.6336200964\\
103.996091395412	13690.2925341334\\
104.959323055823	13703.6103611818\\
105.931476351837	13716.928186865\\
106.912633917348	13723.5870991955\\
107.902879151618	13736.9049228359\\
108.902296226373	13750.2227451177\\
109.91097009295	13756.88165575\\
110.928986489522	13770.199475999\\
111.956431948388	13783.5172948959\\
112.993393803322	13790.1762038382\\
114.039960197003	13803.4940207121\\
115.096220088503	13810.1529286443\\
116.16226326085	13823.4707435009\\
117.23818032866	13836.788557016\\
118.324062745838	13843.4474632712\\
119.420002813353	13856.7652747787\\
120.526093687084	13870.0830849511\\
121.642429385737	13876.7419895374\\
122.769104798836	13890.0597977119\\
123.906215694792	13903.3776045577\\
125.053858729039	13910.036507483\\
126.212131452255	13923.3543123405\\
127.381132318648	13930.0132142731\\
128.56096069433	13943.3310171479\\
129.751716865759	13956.6488187041\\
130.953502048267	13963.3077189885\\
132.166418394661	13976.6255185715\\
133.390569003906	13989.9433168422\\
134.626057929891	13996.6022154862\\
135.872990190271	14009.9200117931\\
137.131471775395	14023.237806794\\
138.401609657313	14029.8967038054\\
139.683511798874	14043.2144968517\\
140.977287162897	14049.8733928873\\
142.283045721435	14063.1911839848\\
143.600898465126	14076.508973786\\
144.930957412622	14083.1678682014\\
146.273335620113	14096.4856560629\\
147.628147190939	14109.8034426344\\
148.995507285285	14116.4623354372\\
150.375532129974	14129.7801200781\\
151.768339028341	14143.0979034351\\
153.174046370208	14149.7567946329\\
154.592773641948	14163.0745760684\\
156.024641436637	14176.3923562259\\
157.469771464309	14183.0512458262\\
158.928286562298	14196.3690240713\\
160.400310705682	14203.0279127167\\
161.88596901782	14216.3456890548\\
163.385387780986	14229.6634641245\\
164.898694447106	14236.3223511844\\
166.42601764859	14249.6401243559\\
167.967487209265	14262.957896265\\
169.523234155412	14269.6167817469\\
171.093390726901	14282.9345517667\\
172.678090388436	14296.2523205299\\
174.277467840892	14302.911204441\\
175.891659032773	14316.2289713237\\
177.520801171764	14322.8878542959\\
179.16503273639	14336.2056193034\\
180.824493487795	14349.5233830637\\
182.499324481615	14356.1822644768\\
184.189668079971	14369.5000263705\\
185.895667963569	14382.8177870227\\
187.617469143912	14389.476666884\\
189.35521797563	14402.7944256784\\
191.109062168914	14416.112183237\\
192.879150802078	14422.7710615536\\
194.665634334226	14436.0888172629\\
196.468664618044	14449.4065717421\\
198.288394912707	14456.0654485212\\
200.124979896904	14469.3832011596\\
201.978575681988	14476.0420770196\\
203.849339825246	14489.3598278223\\
205.737431343291	14502.677577404\\
207.643010725577	14509.3364517377\\
209.566239948043	14522.6541994922\\
211.507282486879	14535.9719460312\\
213.466303332425	14542.6308188456\\
215.443469003188	14555.9485635657\\
217.438947560008	14569.266307076\\
219.452908620331	14575.9251783781\\
221.485523372636	14589.2429200777\\
223.53696459098	14595.9017904758\\
225.607406649686	14609.2195303698\\
227.697025538168	14622.5372690627\\
229.805998875885	14629.1961379595\\
231.934505927443	14642.513874855\\
234.082727617829	14655.8316105549\\
236.250846547795	14662.4904779572\\
238.439047009372	14675.8082118679\\
240.647515001542	14689.1259445884\\
242.876438246045	14695.784810503\\
245.126006203334	14709.1025414424\\
247.396410088681	14715.7614064676\\
249.687842888433	14729.0791356306\\
252.000499376409	14742.3968636121\\
254.334576130465	14749.0557271604\\
256.690271549195	14762.3734533736\\
259.067785868801	14775.6911784105\\
261.467321180109	14782.3500404885\\
263.889081445751	14795.6677637651\\
266.333272517498	14808.9854858708\\
268.800102153761	14815.6443464852\\
271.289780037246	14828.9620668384\\
273.802517792786	14842.2797860259\\
276.338529005317	14848.9386451832\\
278.898029238044	14862.2563626262\\
281.481236050758	14868.9152209124\\
284.08836901833	14882.2329366155\\
286.719649749377	14895.5506511612\\
289.375301905095	14902.2095080007\\
292.055551218275	14915.5272208144\\
294.760625512486	14928.8449324759\\
297.490754721444	14935.5037878752\\
300.246170908555	14948.8214978122\\
303.02710828664	14962.1392066023\\
305.833803237843	14968.7980605678\\
308.666494333727	14982.1157676411\\
311.525422355549	14988.7746207495\\
314.410830314726	15002.0923261106\\
317.322963473498	15015.4100303329\\
320.262069365765	15022.0688820176\\
323.228397818138	15035.3865845353\\
326.222200971167	15048.7042859192\\
329.243733300777	15055.3631361866\\
332.293251639897	15068.6808358734\\
335.371015200293	15081.9985344315\\
338.477285594598	15088.6573832878\\
341.612326858553	15101.9750801563\\
344.776405473446	15108.6339281689\\
347.969790388769	15121.9516233524\\
351.192753045073	15135.2693174149\\
354.445567397044	15141.9281640265\\
357.728509936787	15155.2458564114\\
361.041859717334	15168.5635476803\\
364.385898376354	15175.2223928969\\
367.760910160103	15188.5400824955\\
371.167181947577	15201.857770983\\
374.605003274899	15208.5166148108\\
378.074666359935	15221.8343016353\\
381.576466127125	15235.1519873537\\
385.110700232557	15241.8108297987\\
388.677669089267	15255.1285138613\\
392.277675892772	15261.7873554795\\
395.911026646846	15275.1050378908\\
399.578030189527	15288.4227192035\\
403.278998219371	15295.0815594486\\
407.014245321944	15308.3992391171\\
410.784088996565	15321.716917692\\
414.588849683291	15328.3757565698\\
418.428850790158	15341.6934335077\\
422.304418720667	15355.0111093565\\
426.215882901532	15361.6699468731\\
430.16357581068	15374.987621092\\
434.147833005509	15381.6464577947\\
438.168993151419	15394.9641303878\\
442.22739805059	15408.2818018995\\
446.32339267104	15414.9406372504\\
450.457325175946	15428.2583071434\\
454.62954695324	15441.5759759597\\
458.840412645476	15448.2348099646\\
463.090280179974	15461.5524771691\\
467.379510799246	15474.8701433014\\
471.708469091702	15481.5289759661\\
476.077523022637	15494.8466404937\\
480.487043965513	15508.1643039537\\
484.937406733523	15514.823135284\\
489.428989611453	15528.1407971461\\
493.962174387832	15534.7996276784\\
498.537346387389	15548.1172879468\\
503.154894503806	15561.4349471549\\
507.815211232767	15568.093776362\\
512.518692705333	15581.4114339831\\
517.265738721602	15594.7290905486\\
522.056752784698	15601.387918436\\
526.892142135068	15614.7055734212\\
531.772317785097	15628.0232273552\\
536.697694554048	15634.6820539286\\
541.668691103315	15647.9997062892\\
546.685729972018	15654.6585320769\\
551.749237612913	15667.976182868\\
556.859644428641	15681.2938326151\\
562.017384808319	15687.9526570977\\
567.222897164454	15701.2703052819\\
572.476623970218	15714.5879524266\\
577.779011797051	15721.2467756096\\
583.130511352622	15734.5644211981\\
588.531577519145	15747.8820657514\\
593.982669392036	15754.5408876403\\
599.484250318941	15767.858530644\\
605.036787939122	15774.5173517591\\
610.640754223204	15787.8349932171\\
616.296625513294	15801.1526336469\\
622.004882563471	15807.8114534767\\
627.76601058065	15821.1290923673\\
633.580499265825	15834.446730234\\
639.448842855694	15841.1055487838\\
645.37154016467	15854.4231851178\\
651.34909462728	15867.7408204322\\
657.382014340959	15874.3996377075\\
663.470812109235	15887.7172714956\\
669.616005485321	15901.0349042684\\
675.818116816111	15907.6937202745\\
682.077673286569	15921.0113515274\\
688.39520696455	15927.6701667745\\
694.771254846024	15940.9877965114\\
701.206358900718	15954.3054252396\\
707.701066118189	15960.9642392261\\
714.255928554313	15974.2818664446\\
720.871503378214	15987.5994926587\\
727.548352919623	15994.2583053897\\
734.287044716676	16007.5759301004\\
741.088151564157	16020.8935538109\\
747.952251562182	16027.5523652916\\
754.879928165343	16040.8699875049\\
761.8717702323	16047.528798238\\
768.928372075831	16060.8464189578\\
776.050333513357	16074.1640386841\\
783.23825991792	16080.8228481752\\
790.492762269642	16094.1404664142\\
797.814457207663	16107.4580836637\\
805.203967082547	16114.116891918\\
812.661920009195	16127.4345076864\\
820.18894992022	16140.7521224694\\
827.785696619847	16147.4109294919\\
835.452805838287	16160.7285428\\
843.190929286625	16167.3873490859\\
851.000724712225	16180.7049609225\\
858.882855954625	16194.0225717802\\
866.837993001977	16200.6813768425\\
874.866812047991	16213.9989862349\\
882.969995549409	16227.3165946525\\
891.14823228402	16233.9753984962\\
899.402217409204	16247.2930054544\\
907.732652521022	16260.6106114417\\
916.140245713852	16267.2694140718\\
924.625711640574	16280.5870186058\\
933.189771573324	16293.9046221729\\
941.833153464795	16300.5634235943\\
950.556592010119	16313.881025714\\
959.360828709315	16320.5398264126\\
968.246611930312	16333.8574270884\\
977.214696972572	16347.1750268036\\
986.265846131282	16353.8338263015\\
995.400828762152	16367.1514245787\\
1004.62042134681	16380.4690218992\\
1013.92540755882	16387.1278202011\\
1023.31657833024	16400.4454160895\\
1032.79473191895	16413.7630110251\\
1042.3606739764	16420.421808136\\
1052.01521761616	16433.7394016452\\
1061.759183483	16440.3981980439\\
1071.59339982267	16453.7157901302\\
1081.51870255229	16467.0333812699\\
1091.53593533139	16473.6921764852\\
1101.64594963366	16487.0097662078\\
1111.84960481927	16500.3273549875\\
1122.14776820798	16506.9861490243\\
1132.54131515281	16520.3037363927\\
1143.03112911448	16533.621322822\\
1153.61810173648	16540.280115685\\
1164.30313292088	16553.5977007086\\
1175.08713090481	16566.9152847969\\
1185.97101233767	16573.5740764908\\
1196.95570235904	16586.8916591791\\
1208.04213467733	16593.5504501738\\
1219.23125164911	16606.8680314654\\
1230.52400435926	16620.1856118277\\
1241.92135270178	16626.8444016608\\
1253.4242654614	16640.161980632\\
1265.0337203959	16653.4795586777\\
1276.75070431927	16660.1383473539\\
1288.57621318552	16673.455924014\\
1300.51125217341	16686.7734997523\\
1312.55683577184	16693.4322872762\\
1324.71398786612	16706.7498616345\\
1336.98374182495	16713.4086484692\\
1349.36714058831	16726.7262214507\\
1361.86523675608	16740.0437935163\\
1374.47909267754	16746.702579206\\
1387.20978054162	16760.0201499003\\
1400.0583824681	16773.3377196823\\
1413.02599059953	16779.9965042316\\
1426.11370719413	16793.3140726478\\
1439.32264471941	16806.6316401552\\
1452.65392594678	16813.2904235686\\
1466.10868404698	16826.6079897157\\
1479.6880626864	16833.2667724497\\
1493.39321612425	16846.5843372396\\
1507.22530931076	16859.9019011265\\
1521.1855179861	16866.5606827318\\
1535.27502878042	16879.8782452669\\
1549.49503931463	16893.1958069026\\
1563.84675830225	16899.8545873836\\
1578.33140565212	16913.1721476728\\
1592.95021257212	16926.4897070661\\
1607.70442167382	16933.1484864272\\
1622.59528707809	16946.4660444794\\
1637.62407452169	16959.7836016392\\
1652.7920614649	16966.4423798849\\
1668.10053720006	16979.7599357087\\
1683.5508029612	16986.4187132872\\
1699.14417203463	16999.7362677783\\
1714.88196987054	17013.0538213826\\
1730.76553419573	17019.7125978527\\
1746.79621512725	17033.0301501294\\
1762.97537528721	17046.3477015229\\
1779.30438991858	17053.0064768888\\
1795.78464700209	17066.3240269598\\
1812.41754737424	17079.641576151\\
1829.20450484629	17086.3003504171\\
1846.14694632455	17099.6178982911\\
1863.24631193156	17106.2766718993\\
1880.50405512858	17119.5942184591\\
1897.9216428391	17132.9117641446\\
1915.50055557353	17139.5705366598\\
1933.24228755505	17152.8880810362\\
1951.14834684662	17166.2056245416\\
1969.22025547917	17172.8643959681\\
1987.45954958098	17186.1819381696\\
2005.86777950823	17199.4994795034\\
2024.4465099768	17206.1582498453\\
2043.19732019527	17219.4757898802\\
2062.12180399914	17226.1345595735\\
2081.22156998634	17239.4520983125\\
2100.49824165392	17252.7696361892\\
2119.95345753607	17259.4284048046\\
2139.58887134342	17272.7459413904\\
2159.40615210357	17286.0634771173\\
2179.40698430296	17292.722244659\\
2199.59306803007	17306.0397791\\
2219.96611911995	17319.3573126853\\
2240.52786930002	17326.0160791575\\
2261.28006633728	17339.3336114618\\
2282.2244741869	17352.6511429137\\
2303.36287314213	17359.3099083205\\
2324.69705998565	17372.6274384964\\
2346.22884814226	17379.2862032658\\
2367.96006783308	17392.6037321685\\
2389.89256623105	17405.9212602241\\
2412.02820761801	17412.5800239346\\
2434.36887354311	17425.897550722\\
2456.91646298279	17439.2150766654\\
2479.67289250216	17445.873839321\\
2502.64009641792	17459.191364001\\
2525.82002696278	17472.5088878403\\
2549.21465445142	17479.1676494451\\
2572.82596744793	17492.4851720258\\
2596.65597293487	17499.143933002\\
2620.70669648385	17512.4614543269\\
2644.98018242772	17525.7789748163\\
2669.47849403432	17532.437734748\\
2694.20371368188	17545.7552539864\\
2719.15794303602	17559.0727723924\\
2744.34330322837	17565.7315312836\\
2769.76193503689	17579.0490484434\\
2795.41599906786	17592.3665647739\\
2821.30767593947	17599.0253226285\\
2847.43916646725	17612.3428377175\\
2873.81269185107	17625.6603519804\\
2900.43049386399	17632.3191088024\\
2927.29483504282	17645.6366218284\\
2954.40799888038	17652.2953780328\\
2981.77229001967	17665.6128898248\\
3009.39003444972	17678.9304007956\\
3037.26357970331	17685.5891559735\\
3065.39529505653	17698.906665715\\
3093.78757173014	17712.2241746384\\
3122.44282309286	17718.8829287938\\
3151.36348486648	17732.2004364924\\
3180.55201533292	17745.5179433761\\
3210.01089554317	17752.1766965127\\
3239.7426295282	17765.4942021763\\
3269.74974451177	17772.1529547035\\
3300.03479112529	17785.4704591496\\
3330.60034362459	17798.7879627856\\
3361.44900010877	17805.4467143002\\
3392.58338274099	17818.7642167233\\
3424.00613797143	17832.0817183393\\
3455.71993676214	17838.7404688451\\
3487.72747481418	17852.0579692528\\
3520.03147279668	17865.3754688564\\
3552.63467657814	17872.0342183571\\
3585.53985745982	17885.3517167569\\
3618.74981241128	17892.0104656563\\
3652.26736430818	17905.327962855\\
3686.09536217216	17918.6454592543\\
3720.23668141307	17925.3042071547\\
3754.69422407334	17938.6217023573\\
3789.47091907467	17951.9391967637\\
3824.569722467	17958.5979436686\\
3859.99361767977	17971.9154368827\\
3895.7456157755	17985.2329293034\\
3931.82875570577	17991.8916752167\\
3968.24610456948	18005.2091664496\\
4005.00075787361	18018.526656892\\
4042.09583979631	18025.1854018172\\
4079.53450345245	18038.5028910762\\
4117.31993116168	18045.1616354103\\
4155.45533471887	18058.4791234885\\
4193.94395566719	18071.7966107809\\
4232.78906557355	18078.4553541328\\
4271.99396630678	18091.7728402487\\
4311.56199031823	18105.0903255817\\
4351.49650092505	18111.749067955\\
4391.80089259609	18125.0665521159\\
4432.4785912404	18138.3840354968\\
4473.53305449847	18145.0427768951\\
4514.9677720361	18158.3602591081\\
4556.78626584106	18165.0189999231\\
4598.99209052244	18178.3364809708\\
4641.58883361278	18191.6539612431\\
4684.58011587305	18198.3127010888\\
4727.96959160039	18211.6301802001\\
4771.76094893875	18224.9476585387\\
4815.95791019235	18231.6063974187\\
4860.56423214213	18244.9238746006\\
4905.58370636505	18258.2413510127\\
4951.02015955635	18264.9000889304\\
4996.87745385488	18278.2175641899\\
5043.15948717136	18284.876301532\\
5089.87019351968	18298.1937756415\\
5137.01354335134	18311.5112489856\\
5184.59354389291	18318.1699853711\\
5232.61423948666	18331.4874575694\\
5281.07971193433	18344.8049290052\\
5329.99408084409	18351.4636644375\\
5379.3615039807	18364.7811347315\\
5429.18617761894	18378.0986042659\\
5479.47233690029	18384.7573387484\\
5530.2242561929	18398.0748071452\\
5581.44624945496	18411.3922747849\\
5633.14267060136	18418.0510083212\\
5685.31791387375	18431.3684748275\\
5737.97641421413	18438.0272077977\\
5791.12264764176	18451.344673173\\
5844.76113163363	18464.6621377956\\
5898.8964255085	18471.320869825\\
5953.53313081437	18484.6383333207\\
6008.67589171969	18497.9557960664\\
6064.32939540806	18504.6145271584\\
6120.4983724767	18517.9319887813\\
6177.18759733849	18531.249449657\\
6234.40188862786	18537.9081798149\\
6292.14610961034	18551.2256395717\\
6350.42516859596	18557.8843691709\\
6409.24401935645	18571.2018278112\\
6468.60766154633	18584.5192857087\\
6528.52114112785	18591.1780143791\\
6588.98955079995	18604.4954711641\\
6650.01803043112	18617.8129272088\\
6711.61176749628	18624.4716549539\\
6773.77599751775	18637.7891098901\\
6836.51600451024	18651.1065640887\\
6899.83712143002	18657.7652909117\\
6963.74473062822	18671.0827440058\\
7028.24426430835	18684.4001963649\\
7093.341204988	18691.0589222692\\
7159.04108596489	18704.3763735277\\
7225.34949178721	18711.0350988822\\
7292.27205872831	18724.3525490425\\
7359.81447526576	18737.669998472\\
7427.98248256492	18744.328722913\\
7496.78187496688	18757.6461712482\\
7566.21850048106	18770.9636188551\\
7636.29826128224	18777.6223423858\\
7707.0271142123	18790.9397889022\\
7778.41107128649	18804.257234693\\
7850.45620020451	18810.9159573167\\
7923.16862486625	18824.2334020209\\
7996.55452589235	18830.8921241018\\
8070.62014114951	18844.2095677218\\
8145.37176628074	18857.5270106202\\
8220.81575524054	18864.1857317991\\
8296.95852083491	18877.5031736171\\
8373.80653526649	18890.8206147161\\
8451.36633068472	18897.4793349962\\
8529.64449974103	18910.7967750185\\
8608.64769614924	18924.1142143244\\
8688.38263525118	18930.7729337089\\
8768.85609458743	18944.0903719419\\
8850.07491447344	18950.7490907906\\
8932.04599858097	18964.066527953\\
9014.77631452492	18977.383964403\\
9098.27289445556	18984.0426823611\\
9182.54283565628	18997.3601177442\\
9267.59330114688	19010.6775524173\\
9353.43152029239	19017.336269488\\
9440.0647894176	19030.653703098\\
9527.50047242729	19043.9711360006\\
9615.74600143209	19050.6298521869\\
9704.80887738031	19063.9472840301\\
9794.6966706954	19077.2647151683\\
9885.41702191957	19083.9234304733\\
9976.9776423632	19097.2408605558\\
10069.3863147603	19103.8995753335\\
10162.65089393	19117.2170043626\\
10256.7793074442	19130.5344326905\\
10351.7795563018	19137.1931465919\\
10447.6597156081	19150.51057387\\
10544.4279352617	19163.8280004495\\
10642.0924406472	19170.4867134775\\
10740.6615333343	19183.8041390109\\
10840.1435917833	19197.121563848\\
10940.5470720574	19203.7802760057\\
11041.8805085416	19217.0976998003\\
11144.1525146679	19223.7564114373\\
11247.3717836475	19237.0738341916\\
11351.54708921	19250.3912562534\\
11456.6872863487	19257.049967025\\
11562.8013120738	19270.36738805\\
11669.8981861715	19283.6848083851\\
11777.9870119712	19290.3435182942\\
11887.076977119	19303.6609375961\\
11997.1773543589	19316.9783562104\\
12108.2975023204	19323.63706526\\
12220.4468663149	19336.9544828447\\
12333.6349791377	19343.61319138\\
12447.8714618791	19356.9306079371\\
12563.1660247412	19370.2480238105\\
12679.5284678643	19376.906731491\\
12796.9686821594	19390.2241463404\\
12915.4966501488	19403.5415605083\\
13035.1224468151	19410.200267337\\
13155.8562404571	19423.5176804845\\
13277.7082935543	19436.8350929528\\
13400.6889636395	19443.4937989325\\
13524.8087041787	19456.8112103839\\
13650.0780654601	19470.1286211584\\
13776.5076954905	19476.7873262922\\
13904.1083409007	19490.1047360532\\
14032.8908478587	19496.7634406808\\
14162.866162992	19510.0808494304\\
14294.0453343176	19523.398257507\\
14426.4395121816	19530.0569612931\\
14560.0599502065	19543.3743683617\\
14694.9180062482	19556.6917747594\\
14831.025143361	19563.350477707\\
14968.3929307726	19576.6678831002\\
15107.0330448666	19589.9852878249\\
15246.9572701758	19596.6439899368\\
15388.1775003835	19609.9613936604\\
15530.7057393346	19616.6200952722\\
15674.554102056	19629.9374979967\\
15819.734815786	19643.2549000563\\
15966.2602210143	19649.913600837\\
16114.1427725302	19663.2310019009\\
16263.3950404819	19676.5484023021\\
16414.0297114447	19683.2071022545\\
16566.0595894992	19696.5245016633\\
16719.4975973199	19709.8419004118\\
16874.3567772738	19716.5005995386\\
17030.6502925284	19729.8179972981\\
17188.3914281715	19743.1353943994\\
17347.5935923393	19749.7940927035\\
17508.2703173573	19763.1114888192\\
17670.4352608895	19769.7701866309\\
17834.1022071001	19783.087581763\\
17999.2850678248	19796.4049762403\\
18165.9978837533	19803.0636732338\\
18334.2548256229	19816.3810667308\\
18504.070195423	19829.6984595753\\
18675.4584276107	19836.3571557532\\
18848.434090338	19849.6745476207\\
19023.0118866895	19862.991938838\\
19199.2066559329	19869.650634203\\
19377.0333747799	19882.9680244465\\
19556.5071586595	19889.6267193251\\
19737.6432630026	19902.9441085968\\
19920.4570845387	19916.2614972217\\
20104.964162605	19922.9201912918\\
20291.1801804668	19936.2375789481\\
20479.1209666508	19949.5549659598\\
20668.8024962908	19956.2136592242\\
20860.240892485	19969.5310452705\\
21053.4524276671	19982.8484306744\\
21248.4535249888	19989.5071231357\\
21445.2607597167	20002.8245075774\\
21643.8908606402	20009.4831995581\\
21844.3607114943	20022.8005830396\\
22046.6873523941	20036.1179658821\\
22250.8879812837	20042.776657064\\
22456.9799553977	20056.0940389494\\
22664.9807927369	20069.411420198\\
22874.908173557	20076.0701105836\\
23086.7799418717	20089.3874908783\\
23300.6141069692	20102.7048705382\\
23516.4288449435	20109.3635601303\\
23734.2425002387	20122.6809388395\\
23954.0735872088	20135.998316916\\
24175.9407916913	20142.6570057172\\
24399.8629725955	20155.9743828461\\
24625.8591635054	20162.633071174\\
24853.948574298	20175.9504473573\\
25084.1505927754	20189.2678229112\\
25316.4847863136	20195.9265104524\\
25550.9709035251	20209.2438850637\\
25787.628875938	20222.5612590477\\
26026.47881969	20229.2199458048\\
26267.5410372384	20242.5373188493\\
26510.8360190854	20255.8546912687\\
26756.3844455205	20262.5133772441\\
27004.2071883777	20275.8307487271\\
27254.3253128103	20282.4894342349\\
27506.7600790807	20295.8068047833\\
27761.532944368	20309.1241747099\\
28018.665564592	20315.7828594401\\
28278.1797962534	20329.1002284352\\
28540.0976982924	20342.4175968103\\
28804.441533963	20349.0762807657\\
29071.2337727258	20362.3936482124\\
29340.4970921579	20375.7110150412\\
29612.2543798803	20382.3696982242\\
29886.5287355038	20395.6870641277\\
30163.343472592	20402.3457468484\\
30442.7221206431	20415.6631118283\\
30724.68842709	20428.9804761935\\
31009.2663593192	20435.6391581459\\
31296.4801067075	20448.9565215906\\
31586.3540826782	20462.2738844226\\
31878.9129267765	20468.9325656091\\
32174.1815067637	20482.2499275236\\
32472.1849207313	20495.5672888274\\
32772.9484992338	20502.2259692505\\
33076.4978074424	20515.5433296397\\
33382.8586473176	20528.8606894202\\
33692.0570598027	20535.5193690824\\
34004.119327037	20548.8367279513\\
34319.0719745904	20555.4954071582\\
34636.9417737173	20568.8127651173\\
34957.7557436328	20582.1301224708\\
35281.5411538088	20588.7888009207\\
35608.3255262927	20602.1061573674\\
35938.1366380463	20615.4235132104\\
36271.0025233065	20622.0821909058\\
36606.9514759691	20635.3995458449\\
36946.012051993	20648.7169001823\\
37288.2130718283	20655.3755771256\\
37633.5836228653	20668.692930562\\
37982.1530619074	20675.3516070552\\
38333.9510176661	20688.6689595923\\
38689.0073932798	20701.9863115308\\
39047.3523688556	20708.6449872759\\
39409.0164040345	20721.962338318\\
39774.0302405804	20735.2796887635\\
40142.4249049933	20741.9383637627\\
40514.2317111465	20755.2557133146\\
40889.4822629486	20768.5730622719\\
41268.2084570295	20775.2317365277\\
41650.4424854519	20788.5490845942\\
42036.2168384472	20801.866432068\\
42425.5643071778	20808.5251055828\\
42818.5179865241	20821.8424521687\\
43215.1112778976	20828.50112524\\
43615.3778920801	20841.8184709398\\
44019.3518520888	20855.1358160498\\
44427.0674960688	20861.7944883839\\
44838.5594802118	20875.1118326106\\
45253.8627817017	20888.4291762495\\
45673.0127016875	20895.0878478486\\
46096.0448682844	20908.405190607\\
46522.9952396019	20921.7225327793\\
46953.9001068005	20928.3812036459\\
47388.7960971765	20941.6985449406\\
47827.7201772749	20948.3572153688\\
48270.7096560319	20961.6745557874\\
48717.8021879463	20974.991895623\\
49169.0357762802	20981.6505653224\\
49624.4487762891	20994.9679042848\\
50084.0798984821	21008.285242666\\
50547.9682119125	21014.9439116388\\
51016.1531474983	21028.2612491496\\
51488.6745013749	21041.5785860809\\
51965.5724382766	21048.2372543296\\
52446.8874949512	21061.5545903932\\
52932.6605836057	21068.2132582084\\
53422.9329953835	21081.530593406\\
53917.7464038749	21094.8479280272\\
54417.1428686589	21101.5065951218\\
54921.1648388779	21114.8239288797\\
55429.8551568467	21128.1412620629\\
55943.2570616938	21134.7999284393\\
56461.4141930366	21148.1172607619\\
56984.3705946914	21161.4345925117\\
57512.1707184161	21168.0932581721\\
58044.8594276898	21181.410589064\\
58582.4820015254	21194.7279193849\\
59125.0841383187	21201.3865843314\\
59672.7119597331	21214.7039137971\\
60225.4120146193	21221.3625783165\\
60783.2312829724	21234.6799069286\\
61346.2171799251	21247.9972349726\\
61914.4175597783	21254.6558987818\\
62487.8807200689	21267.9732259748\\
63066.6554056741	21281.2905526015\\
63650.7908129558	21287.9492157027\\
64240.3365939419	21301.2665414812\\
64835.3428605471	21314.583866695\\
65435.8601888323	21321.2425290904\\
66041.9396233031	21334.5598534586\\
66653.6326812492	21341.2185154317\\
67270.9913571234	21354.5358389559\\
67894.068126961	21367.8531619183\\
68522.9159528406	21374.5118231891\\
69157.5882873853	21387.8291453102\\
69798.1390783067	21401.1464668712\\
70444.6227729904	21407.8051274419\\
71097.0943231242	21421.1224481641\\
71755.6091893692	21434.4397683281\\
72420.2233460732	21441.0984282009\\
73090.9932860292	21454.4157475287\\
73767.9760252773	21461.0744069838\\
74451.2291079513	21474.391725477\\
75140.8106111696	21487.7090434146\\
75836.7791499719	21494.3677021753\\
76539.1938823016	21507.685019281\\
77248.114514034	21521.0023358328\\
77963.6013040524	21527.6609939012\\
78685.7150693684	21540.9783096236\\
79414.5171902934	21554.2956247938\\
80150.0696156541	21560.9542821721\\
80892.4348680594	21574.2715965155\\
81641.6760492147	21587.5889103085\\
82397.8568452851	21594.2475669988\\
83161.0415323096	21607.5648799674\\
83931.2949816637	21614.2235362459\\
84708.682665574	21627.5408483918\\
85493.2706626838	21640.8581599899\\
86285.1256636689	21647.5168155838\\
87084.3149769072	21660.8341263617\\
87890.9065341996	21674.1514365935\\
88704.968896544	21680.8100915049\\
89526.571259964	21694.127400919\\
90355.7834613892	21707.4447097888\\
91192.675984593	21714.1033640197\\
92037.3199661823	21727.4206720742\\
92889.787201645	21734.079325898\\
93750.1501514529	21747.3966331387\\
94618.4819472199	21760.7139398378\\
95494.8563979197	21767.3725929844\\
96379.347996158	21780.6898988723\\
97272.0319245054	21794.0072042201\\
98172.9840618884	21800.6658566917\\
99082.2809900379	21813.9831612307\\
100000	21827.3004652314\\
};
\addlegendentry{Full CSI Bound, (\ref{eq:ergodic_Cap_K_CSIT})}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
10	10906.1504087474\\
10.0926219098705	10819.2568088118\\
10.1861017015598	10726.5029972385\\
10.2804473209331	10641.0169953269\\
10.3756667874519	10556.1966411381\\
10.4717681948552	10465.6786673275\\
10.568759711848	10382.2329419355\\
10.6666495827954	10299.4373830938\\
10.7654461284232	10211.1022867878\\
10.8651577465254	10129.6491387881\\
10.9657929126781	10042.7592242228\\
11.0673601809597	9962.62707199688\\
11.1698681846782	9883.11988636102\\
11.2733256371049	9798.32678081139\\
11.3777413322149	9720.10959814799\\
11.4831241454351	9642.50282029558\\
11.5894830343981	9559.75678502245\\
11.6968270397039	9483.40972522865\\
11.805165285688	9407.65883785989\\
11.9145069811978	9326.91128743256\\
12.0248614203741	9252.39052553846\\
12.1362379834424	9172.96580237568\\
12.2486461375093	9099.6555023288\\
12.3620954373677	9026.918212717\\
12.4765955263087	8949.41302940375\\
12.5921561369415	8877.85773775797\\
12.7087870920206	8806.86207225324\\
12.8264983052806	8731.23080628943\\
12.9452997822792	8661.38932703802\\
13.0652016212472	8592.09439344872\\
13.1862140139475	8518.29248298367\\
13.3083472465408	8450.12456170385\\
13.4316117004602	8377.53328252114\\
13.5560178532937	8310.47432272216\\
13.6815762796747	8243.94062586018\\
13.8082976521809	8173.10630719334\\
13.9361927422414	8107.65543732895\\
14.0652724210524	8042.71753191461\\
14.195547660501	7973.59833616913\\
14.3270295340983	7909.71772388181\\
14.4597292179202	7846.3380576645\\
14.5936579915576	7778.89312238171\\
14.728827239075	7716.54580271326\\
14.8652484499786	7654.68768471153\\
15.0029332201922	7588.87710050057\\
15.1418932530435	7528.02695672148\\
15.2821403602587	7463.29768022151\\
15.4236864629663	7403.43932712651\\
15.5665435927106	7344.05107196577\\
15.7107238924745	7280.89132343979\\
15.8562396177114	7222.47142225392\\
16.003103137387	7164.51057952169\\
16.1513269350309	7102.88289682212\\
16.3009236097974	7045.86751197565\\
16.4519058775366	6989.30039857125\\
16.6042865718753	6929.16819544851\\
16.7580786453077	6873.52417240617\\
16.9132951702965	6814.38120756295\\
17.0699493403841	6759.64542689688\\
17.2280544713139	6705.34037479934\\
17.3876240021625	6647.6334734519\\
17.5486714964815	6594.21515716605\\
17.7112106434509	6541.21743183719\\
17.8752552590424	6484.91225634777\\
18.0408192871938	6432.78025775376\\
18.2079168009946	6381.0589450668\\
18.3765620038817	6326.1219625461\\
18.546769230847	6275.24585386704\\
18.7185529496558	6224.77075346249\\
18.8919277620767	6171.16921741651\\
19.0669084051225	6121.51927374243\\
19.2435097523033	6068.80090537996\\
19.4217468148903	6019.96281547048\\
19.6016347431919	5971.50999905411\\
19.7831888278416	5920.07390723479\\
19.9664245010979	5872.41367150195\\
20.1513573381556	5825.12961638832\\
20.3380030584698	5774.94507292981\\
20.5263775270925	5728.43477277951\\
20.7164967560207	5682.29176976269\\
20.9083769055575	5633.32876874685\\
21.102034285686	5587.94113226896\\
21.2974853574552	5539.78582420115\\
21.4947467343798	5495.14135540359\\
21.6938351838518	5450.8497428658\\
21.8947676285662	5403.86726434728\\
22.097561147959	5360.30114296549\\
22.3022329796594	5317.0795326173\\
22.5088005209546	5271.24173108115\\
22.717281330269	5228.72834673326\\
22.9276931286565	5186.55132091413\\
23.1400538013065	5141.83070698205\\
23.3543813990648	5100.34504408665\\
23.5706941399673	5056.36299183773\\
23.7890104107889	5015.55750788186\\
24.0093487686065	4975.07513226482\\
24.231727942376	4932.16564661034\\
24.4561668345245	4892.34724127512\\
24.6826845225569	4852.84428706446\\
24.9113002606779	4810.9815800627\\
25.142033481428	4772.12676563395\\
25.3749037973357	4733.57992243715\\
25.6099310025846	4692.73881493633\\
25.8471350746956	4654.82465060943\\
26.0865361762255	4617.21115096729\\
26.3281546564802	4577.36705858134\\
26.5720110532451	4540.3711381013\\
26.8181260945302	4501.18601712857\\
27.0665207003324	4464.79766460936\\
27.3172159844138	4428.69810417822\\
27.5702332560958	4390.47009983726\\
27.8255940220712	4354.963595385\\
28.0833199882317	4319.73902183123\\
28.3434330615131	4282.44507527154\\
28.6059553517574	4247.79938533866\\
28.8709091735924	4213.42892454326\\
29.1383170483279	4177.04652272247\\
29.4082017058706	4143.24110508377\\
29.680586086656	4107.46108224579\\
29.9554933435981	4074.21153372268\\
30.2329468440578	4041.22632632185\\
30.5129701718287	4006.32131630982\\
30.7955871291423	3973.87867748007\\
31.0808217386906	3941.69408751913\\
31.3686982456688	3907.64297700449\\
31.6592411198352	3875.9879670721\\
31.9524750575921	3844.58486033876\\
32.2484249840844	3811.36703675476\\
32.5471160553185	3780.48082638482\\
32.8485736603004	3749.84051681292\\
33.1528234231942	3717.43585674554\\
33.4598912054997	3687.30005778117\\
33.7698031082509	3655.43265071799\\
34.0825854742345	3625.79315507897\\
34.3982648902292	3596.38981048337\\
34.7168681892656	3565.30291815398\\
35.0384224529068	3536.38397563562\\
35.3629550135504	3507.69554965458\\
35.6904934567523	3477.37030279174\\
36.0210656235707	3449.15465762483\\
36.3546996129332	3421.16402616505\\
36.6914237840249	3391.58200415247\\
37.0312667586993	3364.0528058096\\
37.3742574239106	3334.96175036705\\
37.72042493417	3307.88646746496\\
38.0697987140229	3281.02726139223\\
38.4224084605506	3252.64954849372\\
38.7782841458946	3226.23335499364\\
39.1374560198038	3200.02807354644\\
39.4999546122064	3172.34643268845\\
39.8658107358044	3146.57351800405\\
40.2350554886929	3121.00647158268\\
40.6077202570037	3094.00404367337\\
40.9838367175726	3068.85896935202\\
41.3634368406327	3042.30515246721\\
41.7465528925314	3017.5751654983\\
42.1332174384729	2993.04285668362\\
42.5234633452868	2967.14090697721\\
42.9173237842216	2943.01369914957\\
43.314832233764	2919.07943623286\\
43.716022482485	2893.81354909334\\
44.1209286319119	2870.27463674786\\
44.5295850994266	2846.92404720444\\
44.9420266211914	2822.27879520265\\
45.3582882551019	2799.31403632268\\
45.7784053837662	2776.53308672926\\
46.2024137175131	2752.49341080106\\
46.6303492974273	2730.088997151\\
47.0622484984128	2706.44921840777\\
47.498148032285	2684.41518620959\\
47.9380849508911	2662.5576356483\\
48.3820966492596	2639.49901065591\\
48.8302208687788	2618.0029128349\\
49.2824957004051	2596.67906179998\\
49.7389595879006	2574.18747545461\\
50.1996513311008	2553.21635996234\\
50.6646100892127	2532.41335612183\\
51.1338753841433	2510.47503094715\\
51.6074871038591	2490.01625207015\\
52.0854855057766	2468.44322335592\\
52.5679112201842	2448.32303536867\\
53.0548052536957	2428.36424665365\\
53.5462089927361	2407.32213784848\\
54.0421642070592	2387.69376521147\\
54.5427130532983	2368.2229125486\\
55.0478980785497	2347.69881123892\\
55.5577622239888	2328.55039388192\\
56.0723488285203	2309.55570874272\\
56.5917016324624	2289.53701190752\\
57.1158647812643	2270.85697083853\\
57.6448828292588	2251.17192419664\\
58.1788007434494	2232.8013704049\\
58.7176639073326	2214.57840120073\\
59.2615181247555	2195.37832458299\\
59.8104096238094	2177.45735937547\\
60.3643850607587	2159.68042581832\\
60.9234915240071	2140.95350880718\\
61.4877765381002	2123.47127393455\\
62.057288067765	2106.12960179143\\
62.6320745219869	2087.86431743275\\
63.2121847581246	2070.81021248954\\
63.7976680860628	2053.89328343148\\
64.3885742724042	2036.07838155798\\
64.9849535446989	2019.44205799533\\
65.5868565957143	2001.92442899367\\
66.194334587744	1985.56410436152\\
66.8074391569561	1969.33545963461\\
67.4262224177834	1952.24997477073\\
68.0507369673521	1936.29064306642\\
68.681035889953	1920.45981491388\\
69.3171727615541	1903.79593296589\\
69.9592016543537	1888.22789131378\\
70.6071771413777	1872.78525216609\\
71.2611543011175	1856.53268544099\\
71.9211887222119	1841.34646193679\\
72.5873365081725	1825.36534443364\\
73.2596542821523	1810.43132179683\\
73.9381991917587	1795.61767012672\\
74.6230289139111	1780.03119163307\\
75.3142016597437	1765.4636228007\\
76.0117761795533	1751.013516982\\
76.715811767793	1735.8120390892\\
77.4263682681127	1721.6020441913\\
78.1435060784454	1707.50667343234\\
78.8672861561415	1692.68078991428\\
79.5977700231499	1678.81970085298\\
80.3350197712473	1665.07046452933\\
81.0790980673169	1650.6109958475\\
81.8300681586739	1637.09035135108\\
82.5879938784427	1622.87265804114\\
83.352939650982	1609.57684203125\\
84.1249704973612	1596.38838282049\\
84.9041520408875	1582.52222644219\\
85.6905505126835	1569.55313213537\\
86.4842327573172	1556.68879619968\\
87.2852662384838	1543.16557765945\\
88.0937190447399	1530.51527382161\\
88.9096598952916	1517.96719180259\\
89.7331581458352	1504.77851956082\\
90.5642837944529	1492.43926454084\\
91.4031074875623	1479.47131045944\\
92.2497005259218	1467.33744036717\\
93.1041348706908	1455.3016776557\\
93.9664831495469	1442.65467052845\\
94.8368186628592	1430.81929499205\\
95.7152153899187	1419.07964888143\\
96.6017479952265	1406.74572855223\\
97.4964918348409	1395.2015916947\\
98.3995229627823	1383.75086303797\\
99.310918137498	1371.72235935321\\
100.230754828387	1360.46237903955\\
101.159111222383	1348.635349135\\
102.096066230605	1337.56296939777\\
103.041699495059	1326.5802331555\\
103.996091395412	1315.04619087785\\
104.959323055823	1304.24648425534\\
105.931476351837	1293.53424528814\\
106.912633917348	1282.28600687028\\
107.902879151618	1271.75233634585\\
108.902296226373	1261.30400963855\\
109.91097009295	1250.33456521927\\
110.928986489522	1240.06045296957\\
111.956431948388	1229.86961148229\\
112.993393803322	1219.17212096416\\
114.039960197003	1209.1512446127\\
115.096220088503	1198.63312467199\\
116.16226326085	1188.779404566\\
117.23818032866	1179.00559352282\\
118.324062745838	1168.74834490603\\
119.420002813353	1159.13761066276\\
120.526093687084	1149.60484254799\\
121.642429385737	1139.60205966707\\
122.769104798836	1130.2283870841\\
123.906215694792	1120.93078423378\\
125.053858729039	1111.17621685002\\
126.212131452255	1102.03382412016\\
127.381132318648	1092.44295019617\\
128.56096069433	1083.45319968748\\
129.751716865759	1074.5364440385\\
130.953502048267	1065.18365971028\\
132.166418394661	1056.41581643213\\
133.390569003906	1047.71919084375\\
134.626057929891	1038.59864344095\\
135.872990190271	1030.04729027789\\
137.131471775395	1021.56542027454\\
138.401609657313	1012.67139926302\\
139.683511798874	1004.33124951481\\
140.977287162897	995.586600373647\\
142.283045721435	987.385823614669\\
143.600898465126	979.251717912254\\
144.930957412622	970.724344489104\\
146.273335620113	962.726202032663\\
147.628147190939	954.793105325288\\
148.995507285285	946.477660797294\\
150.375532129974	938.677199907327\\
151.768339028341	930.940198519335\\
153.174046370208	922.831466090417\\
154.592773641948	915.223853452384\\
156.024641436637	907.678152208054\\
157.469771464309	899.771041993747\\
158.928286562298	892.3515608848\\
160.400310705682	884.577380637297\\
161.88596901782	877.282026285198\\
163.385387780986	870.046073809875\\
164.898694447106	862.46527147125\\
166.42601764859	855.350404417005\\
167.967487209265	848.293488806974\\
169.523234155412	840.90129919908\\
171.093390726901	833.962501234925\\
172.678090388436	827.080239211347\\
174.277467840892	819.872013232954\\
175.891659032773	813.104972890502\\
177.520801171764	806.018020535472\\
179.16503273639	799.364288927469\\
180.824493487795	792.764798942029\\
182.499324481615	785.85428053418\\
184.189668079971	779.365319806114\\
185.895667963569	772.929274639915\\
187.617469143912	766.190838030904\\
189.35521797563	759.862609969293\\
191.109062168914	753.586003392295\\
192.879150802078	747.015402585424\\
194.665634334226	740.84396667978\\
196.468664618044	734.722889406768\\
198.288394912707	728.315982004208\\
200.124979896904	722.297493121587\\
201.978575681988	715.998481111508\\
203.849339825246	710.080875214574\\
205.737431343291	704.211581328287\\
207.643010725577	698.069554438664\\
209.566239948043	692.298665305687\\
211.507282486879	686.574905276961\\
213.466303332425	680.585986104798\\
215.443469003188	674.958212732581\\
217.438947560008	669.376414143958\\
219.452908620331	663.536820009553\\
221.485523372636	658.048648679509\\
223.53696459098	652.307468427297\\
225.607406649686	646.911366383203\\
227.697025538168	641.55936857896\\
229.805998875885	635.961388133015\\
231.934505927443	630.69919540915\\
234.082727617829	625.480025782816\\
236.250846547795	620.021704730298\\
238.439047009372	614.890130996169\\
240.647515001542	609.800525382151\\
242.876438246045	604.478409906309\\
245.126006203334	599.474244696985\\
247.396410088681	594.241886882924\\
249.687842888433	589.321738962532\\
252.000499376409	584.441849769831\\
254.334576130465	579.340105286014\\
256.690271549195	574.542164971326\\
259.067785868801	569.783495379709\\
261.467321180109	564.80913186741\\
263.889081445751	560.13039307\\
266.333272517498	555.489960936161\\
268.800102153761	550.639825192126\\
271.289780037246	546.077354889255\\
273.802517792786	541.552250564401\\
276.338529005317	536.823266627636\\
278.898029238044	532.374203112911\\
281.481236050758	527.725045776786\\
284.08836901833	523.350754990798\\
286.719649749377	519.012306165898\\
289.375301905095	514.479320709812\\
292.055551218275	510.213801321032\\
294.760625512486	505.983243027562\\
297.490754721444	501.563551002387\\
300.246170908555	497.404123776845\\
303.02710828664	493.278798167405\\
305.833803237843	488.969591717457\\
308.666494333727	484.913642652874\\
311.525422355549	480.677227286393\\
314.410830314726	476.689496754028\\
317.322963473498	472.734475514649\\
320.262069365765	468.604000212796\\
323.228397818138	464.715514060106\\
326.222200971167	460.858932448388\\
329.243733300777	456.831769848626\\
332.293251639897	453.040080958849\\
335.371015200293	449.279511423149\\
338.477285594598	445.353098671583\\
341.612326858553	441.6558195853\\
344.776405473446	437.795776966554\\
347.969790388769	434.160730949804\\
351.192753045073	430.55553243118\\
354.445567397044	426.792091093259\\
357.728509936787	423.247588358363\\
361.041859717334	419.732197995199\\
364.385898376354	416.062960004207\\
367.760910160103	412.606765699633\\
371.167181947577	409.178966536484\\
374.605003274899	405.601592899432\\
378.074666359935	402.231526725131\\
381.576466127125	398.889155928702\\
385.110700232557	395.401365162225\\
388.677669089267	392.115300056474\\
392.277675892772	388.686515509728\\
395.911026646846	385.455814345874\\
399.578030189527	382.251675203161\\
403.278998219371	378.908780779187\\
407.014245321944	375.758636255681\\
410.784088996565	372.63439867493\\
414.588849683291	369.375259899719\\
418.428850790158	366.303681124063\\
422.304418720667	363.257370186484\\
426.215882901532	360.079905123773\\
430.16357581068	357.084949876573\\
434.147833005509	353.961276181151\\
438.168993151419	351.016816925737\\
442.22739805059	348.096590486715\\
446.32339267104	345.051220986656\\
450.457325175946	342.180240415668\\
454.62954695324	339.332894417499\\
458.840412645476	336.363881464459\\
463.090280179974	333.564561838372\\
467.379510799246	330.788293147715\\
471.708469091702	327.893737083308\\
476.077523022637	325.164305155861\\
480.487043965513	322.457354780943\\
484.937406733523	319.63540276784\\
489.428989611453	316.974128711248\\
493.962174387832	314.199988805393\\
498.537346387389	311.583625616475\\
503.154894503806	308.988821972154\\
507.815211232767	306.284287663429\\
512.518692705333	303.733281697565\\
517.265738721602	301.203302351804\\
522.056752784698	298.566640465432\\
526.892142135068	296.079372921989\\
531.772317785097	293.612612105973\\
536.697694554048	291.042132228923\\
541.668691103315	288.617023990396\\
546.685729972018	286.090122999635\\
551.749237612913	283.705968741752\\
556.859644428641	281.341479413357\\
562.017384808319	278.878025023075\\
567.222897164454	276.553473630582\\
572.476623970218	274.248100602716\\
577.779011797051	271.846511678562\\
583.130511352622	269.580085499436\\
588.531577519145	267.332363032478\\
593.982669392036	264.991097490029\\
599.484250318941	262.781355136679\\
605.036787939122	260.479807076776\\
610.640754223204	258.307407318469\\
616.296625513294	256.152942788813\\
622.004882563471	253.909222898675\\
627.76601058065	251.791173680023\\
633.580499265825	249.690615499529\\
639.448842855694	247.503281479433\\
645.37154016467	245.43823412828\\
651.34909462728	243.390244512486\\
657.382014340959	241.257889719035\\
663.470812109235	239.24452869928\\
669.616005485321	237.247802736311\\
675.818116816111	235.169055310381\\
682.077673286569	233.206097417751\\
688.39520696455	231.16264149986\\
694.771254846024	229.232884286094\\
701.206358900718	227.319077863135\\
707.701066118189	225.327009731075\\
714.255928554313	223.445578624168\\
720.871503378214	221.57970279401\\
727.548352919623	219.637739464028\\
734.287044716676	217.803433911063\\
741.088151564157	215.984297829509\\
747.952251562182	214.091188074815\\
754.879928165343	212.302837060907\\
761.8717702323	210.441886376467\\
768.928372075831	208.683802759321\\
776.050333513357	206.940264089467\\
783.23825991792	205.126142708654\\
790.492762269642	203.412118343479\\
797.814457207663	201.712277941615\\
805.203967082547	199.94381577163\\
812.661920009195	198.272755146163\\
820.18894992022	196.615526371008\\
827.785696619847	194.891582309092\\
835.452805838287	193.262416893461\\
843.190929286625	191.567775412644\\
851.000724712225	189.966201093285\\
858.882855954625	188.377888683129\\
866.837993001977	186.725919321036\\
874.866812047991	185.164510922681\\
882.969995549409	183.616034998025\\
891.14823228402	182.005670711066\\
899.402217409204	180.483428667859\\
907.732652521022	178.973797767379\\
916.140245713852	177.403997973401\\
924.625711640574	175.919947364449\\
933.189771573324	174.448194474761\\
941.833153464795	172.917944403405\\
950.556592010119	171.471134352018\\
959.360828709315	169.966913733559\\
968.246611930312	168.544626370448\\
977.214696972572	167.134129457823\\
986.265846131282	165.667817077567\\
995.400828762152	164.281231531361\\
1004.62042134681	162.906143224358\\
1013.92540755882	161.47679024541\\
1023.31657833024	160.125017086981\\
1032.79473191895	158.784455179663\\
1042.3606739764	157.391136322473\\
1052.01521761616	156.073308080764\\
1061.759183483	154.703702906203\\
1071.59339982267	153.408225112571\\
1081.51870255229	152.123495738478\\
1091.53593533139	150.788428054505\\
1101.64594963366	149.525491504831\\
1111.84960481927	148.273035847984\\
1122.14776820798	146.971640545289\\
1132.54131515281	145.740433880018\\
1143.03112911448	144.519447178177\\
1153.61810173648	143.250880645118\\
1164.30313292088	142.050612555377\\
1175.08713090481	140.860309936131\\
1185.97101233767	139.623749529631\\
1196.95570235904	138.453648267078\\
1208.04213467733	137.23814853925\\
1219.23125164911	136.087907790873\\
1230.52400435926	134.947220689364\\
1241.92135270178	133.762396574679\\
1253.4242654614	132.641073980734\\
1265.0337203959	131.52906698953\\
1276.75070431927	130.374149397901\\
1288.57621318552	129.281023189636\\
1300.51125217341	128.196980417878\\
1312.55683577184	127.071219392076\\
1324.71398786612	126.00558565964\\
1336.98374182495	124.899008689127\\
1349.36714058831	123.851473175942\\
1361.86523675608	122.812645431144\\
1374.47909267754	121.734012145361\\
1387.20978054162	120.712830272741\\
1400.0583824681	119.700139022368\\
1413.02599059953	118.648748325256\\
1426.11370719413	117.653261811406\\
1439.32264471941	116.66605414086\\
1452.65392594678	115.641222392554\\
1466.10868404698	114.670789259233\\
1479.6880626864	113.663431026784\\
1493.39321612425	112.709489012411\\
1507.22530931076	111.763483185306\\
1521.1855179861	110.781578338683\\
1535.27502878042	109.851651135156\\
1549.49503931463	108.929462053918\\
1563.84675830225	107.972371529482\\
1578.33140565212	107.065858809558\\
1592.95021257212	106.166891047286\\
1607.70442167382	105.233991706373\\
1622.59528707809	104.350308024918\\
1637.62407452169	103.473980916851\\
1652.7920614649	102.564665152502\\
1668.10053720006	101.703239581278\\
1683.5508029612	100.809438240192\\
1699.14417203463	99.962662215774\\
1714.88196987054	99.1229379870883\\
1730.76553419573	98.2517376904563\\
1746.79621512725	97.4262962246794\\
1762.97537528721	96.6077303836672\\
1779.30438991858	95.7585631828938\\
1795.78464700209	94.9539224304742\\
1812.41754737424	94.1559854958145\\
1829.20450484629	93.3282976099499\\
1846.14694632455	92.5439369750885\\
1863.24631193156	91.7303781404273\\
1880.50405512858	90.9593640733723\\
1897.9216428391	90.194775884149\\
1915.50055557353	89.4018009225279\\
1933.24228755505	88.6502248938373\\
1951.14834684662	87.9049140845104\\
1969.22025547917	87.1320053879715\\
1987.45954958098	86.3993806446886\\
2005.86777950823	85.6728644457088\\
2024.4465099768	84.9195173285271\\
2043.19732019527	84.2053692092076\\
2062.12180399914	83.4648886866653\\
2081.22156998634	82.7628992236129\\
2100.49824165392	82.0667648608515\\
2119.95345753607	81.3450299063168\\
2139.58887134342	80.6607493357194\\
2159.40615210357	79.9821773659086\\
2179.40698430296	79.2787162846823\\
2199.59306803007	78.6117008278824\\
2219.96611911995	77.9502511080299\\
2240.52786930002	77.2646039906794\\
2261.28006633728	76.6144209026788\\
2282.2244741869	75.9696642341143\\
2303.36287314213	75.3013826645028\\
2324.69705998565	74.6676099622249\\
2346.22884814226	74.0107494661739\\
2367.96006783308	73.3877745915063\\
2389.89256623105	72.7700007886728\\
2412.02820761801	72.1297808602815\\
2434.36887354311	71.5225338962485\\
2456.91646298279	70.920357744713\\
2479.67289250216	70.2963593083236\\
2502.64009641792	69.7044457562172\\
2525.82002696278	69.1174759935991\\
2549.21465445142	68.5092904544605\\
2572.82596744793	67.9323256347581\\
2596.65597293487	67.3345392533628\\
2620.70669648385	66.7674097225307\\
2644.98018242772	66.2050185327457\\
2669.47849403432	65.6223844854648\\
2694.20371368188	65.0695815801086\\
2719.15794303602	64.5213982585438\\
2744.34330322837	63.9535347049591\\
2769.76193503689	63.4146988205515\\
2795.41599906786	62.8803667158165\\
2821.30767593947	62.3269013724002\\
2847.43916646725	61.801681862605\\
2873.81269185107	61.2808532087559\\
2900.43049386399	60.7414231116113\\
2927.29483504282	60.2294780671414\\
2954.40799888038	59.6992772308143\\
2981.77229001967	59.1960650377449\\
3009.39003444972	58.6970610706182\\
3037.26357970331	58.180308726941\\
3065.39529505653	57.689818101788\\
3093.78757173014	57.2034301348534\\
3122.44282309286	56.6997871080329\\
3151.36348486648	56.2216984511173\\
3180.55201533292	55.7476095127219\\
3210.01089554317	55.2567451240672\\
3239.7426295282	54.7907468057156\\
3269.74974451177	54.3082847679847\\
3300.03479112529	53.8502396861242\\
3330.60034362459	53.3960278496704\\
3361.44900010877	52.9258099151204\\
3392.58338274099	52.479351267982\\
3424.00613797143	52.0366296375853\\
3455.71993676214	51.5783468148374\\
3487.72747481418	51.1431833223793\\
3520.03147279668	50.7116630155444\\
3552.63467657814	50.2650140597634\\
3585.53985745982	49.8408617115926\\
3618.74981241128	49.4018618526059\\
3652.26736430818	48.9849522764689\\
3686.09536217216	48.5715341519788\\
3720.23668141307	48.1436812289032\\
3754.69422407334	47.7373235792363\\
3789.47091907467	47.3343696721476\\
3824.569722467	46.9173822106231\\
3859.99361767977	46.5213110372333\\
3895.7456157755	46.1285580844319\\
3931.82875570577	45.7221616718221\\
3968.24610456948	45.3361181547664\\
4005.00075787361	44.9533094693337\\
4042.09583979631	44.557236578911\\
4079.53450345245	44.1809683642971\\
4117.31993116168	43.7916824457328\\
4155.45533471887	43.4218434920997\\
4193.94395566719	43.0551045319114\\
4232.78906557355	42.675709733856\\
4271.99396630678	42.3152380790909\\
4311.56199031823	41.9577884749406\\
4351.49650092505	41.5880348433517\\
4391.80089259609	41.2366946407251\\
4432.4785912404	40.8883004914382\\
4473.53305449847	40.5279443488224\\
4514.9677720361	40.1855056482861\\
4556.78626584106	39.8313272624634\\
4598.99209052244	39.4947426902044\\
4641.58883361278	39.1609812921848\\
4684.58011587305	38.815806560299\\
4727.96959160039	38.4877517289639\\
4771.76094893875	38.1624490417446\\
4815.95791019235	37.8260503030047\\
4860.56423214213	37.5063103152122\\
4905.58370636505	37.1892532158177\\
4951.02015955635	36.8614085301119\\
4996.87745385488	36.549773865474\\
5043.15948717136	36.2275521032915\\
5089.87019351968	35.9212475691709\\
5137.01354335134	35.6175139508495\\
5184.59354389291	35.3034875562132\\
5232.61423948666	35.0049496307741\\
5281.07971193433	34.7089178953177\\
5329.99408084409	34.4028795255145\\
5379.3615039807	34.111912413555\\
5429.18617761894	33.8233883839345\\
5479.47233690029	33.5251359099005\\
5530.2242561929	33.2415487189178\\
5581.44624945496	32.9603430806839\\
5633.14267060136	32.6696794568517\\
5685.31791387375	32.3932860752603\\
5737.97641421413	32.1076104933719\\
5791.12264764176	31.8359473931145\\
5844.76113163363	31.5665663714616\\
5898.8964255085	31.2881612065209\\
5953.53313081437	31.0233910643024\\
6008.67589171969	30.7608454994052\\
6064.32939540806	30.4895266764407\\
6120.4983724767	30.2314755833843\\
6177.18759733849	29.9755930053197\\
6234.40188862786	29.7111810818668\\
6292.14610961034	29.4596794878447\\
6350.42516859596	29.1998070793164\\
6409.24401935645	28.9526118000614\\
6468.60766154633	28.707494405304\\
6528.52114112785	28.4542389238067\\
6588.98955079995	28.2133190780157\\
6650.01803043112	27.9744247273905\\
6711.61176749628	27.7276185497146\\
6773.77599751775	27.4928157117702\\
6836.51600451024	27.2599872916664\\
6899.83712143002	27.019467015826\\
6963.74473062822	26.7906267336532\\
7028.24426430835	26.563711071407\\
7093.341204988	26.3293174110752\\
7159.04108596489	26.1062891072448\\
7225.34949178721	25.8759218011784\\
7292.27205872831	25.6567145546066\\
7359.81447526576	25.4393514298769\\
7427.98248256492	25.2148533534417\\
7496.78187496688	25.0012147032477\\
7566.21850048106	24.7893736424864\\
7636.29826128224	24.5705960092292\\
7707.0271142123	24.3623852662144\\
7778.41107128649	24.1559267466407\\
7850.45620020451	23.9427245200332\\
7923.16862486625	23.739804526868\\
7996.55452589235	23.5302661781786\\
8070.62014114951	23.3308243281292\\
8145.37176628074	23.1330613713551\\
8220.81575524054	22.9288640797653\\
8296.95852083491	22.7344912997561\\
8373.80653526649	22.5417550239601\\
8451.36633068472	22.3427633192587\\
8529.64449974103	22.1533314648967\\
8608.64769614924	21.9654947890056\\
8688.38263525118	21.7715766174368\\
8768.85609458743	21.5869607634996\\
8850.07491447344	21.3963764600209\\
8932.04599858097	21.2149264378196\\
9014.77631452492	21.0350047979826\\
9098.27289445556	20.8492806650366\\
9182.54283565628	20.6724447433179\\
9267.59330114688	20.4970985918643\\
9353.43152029239	20.3161112908641\\
9440.0647894176	20.1437727589074\\
9527.50047242729	19.9728863543752\\
9615.74600143209	19.7965156591619\\
9704.80887738031	19.6285607401832\\
9794.6966706954	19.462021250899\\
9885.41702191957	19.290149969716\\
9976.9776423632	19.1264677476481\\
10069.3863147603	18.9575528481488\\
10162.65089393	18.7966790785115\\
10256.7793074442	18.6371614265957\\
10351.7795563018	18.472556601944\\
10447.6597156081	18.3157762813057\\
10544.4279352617	18.1603177924502\\
10642.0924406472	17.9999135909703\\
10740.6615333343	17.847123102567\\
10840.1435917833	17.6956210214299\\
10940.5470720574	17.5393107555837\\
11041.8805085416	17.3904090896492\\
11144.1525146679	17.2367886229628\\
11247.3717836475	17.0904429234317\\
11351.54708921	16.9453316120707\\
11456.6872863487	16.7956327201851\\
11562.8013120738	16.653012612101\\
11669.8981861715	16.5115956657761\\
11777.9870119712	16.3657187115037\\
11887.076977119	16.2267298366623\\
11997.1773543589	16.0889136822542\\
12108.2975023204	15.9467615461876\\
12220.4468663149	15.8113119219939\\
12333.6349791377	15.671606924579\\
12447.8714618791	15.5384833596877\\
12563.1660247412	15.4064833197635\\
12679.5284678643	15.2703462442744\\
12796.9686821594	15.1406132936931\\
12915.4966501488	15.0119754299575\\
13035.1224468151	14.8793155786541\\
13155.8562404571	14.7528873206562\\
13277.7082935543	14.6275264268424\\
13400.6889636395	14.498255395216\\
13524.8087041787	14.3750480726787\\
13650.0780654601	14.2528810892518\\
13776.5076954905	14.1269127084028\\
13904.1083409007	14.0068446746491\\
14032.8908478587	13.8830459167325\\
14162.866162992	13.765040915545\\
14294.0453343176	13.6480325815296\\
14426.4395121816	13.5273972759994\\
14560.0599502065	13.4123996368806\\
14694.9180062482	13.2983734196866\\
14831.025143361	13.1808210992819\\
14968.3929307726	13.0687545595552\\
15107.0330448666	12.9576348321698\\
15246.9572701758	12.8430870656905\\
15388.1775003835	12.7338772855007\\
15530.7057393346	12.6213032003922\\
15674.554102056	12.5139706689417\\
15819.734815786	12.4075451830999\\
15966.2602210143	12.2978489582626\\
16114.1427725302	12.1932530715163\\
16263.3950404819	12.0895412425421\\
16414.0297114447	11.9826496392504\\
16566.0595894992	11.8807209624491\\
16719.4975973199	11.779653934779\\
16874.3567772738	11.6754955685165\\
17030.6502925284	11.5761664186583\\
17188.3914281715	11.4776770739927\\
17347.5935923393	11.3761823677903\\
17508.2703173573	11.2793867697278\\
17670.4352608895	11.1796416883113\\
17834.1022071001	11.0845108224287\\
17999.2850678248	10.9901844660579\\
18165.9978837533	10.8929906594539\\
18334.2548256229	10.8002867517857\\
18504.070195423	10.7083669502997\\
18675.4584276107	10.613659450976\\
18848.434090338	10.5233208828129\\
19023.0118866895	10.4337465319942\\
19199.2066559329	10.3414620183956\\
19377.0333747799	10.2534287268094\\
19556.5071586595	10.162735663773\\
19737.6432630026	10.0762170204277\\
19920.4570845387	9.99043045924464\\
20104.964162605	9.90205810486178\\
20291.1801804668	9.81774770083141\\
20479.1209666508	9.73415080257666\\
20668.8024962908	9.64804003251773\\
20860.240892485	9.56588177320418\\
21053.4524276671	9.48441891199375\\
21248.4535249888	9.40051210068752\\
21445.2607597167	9.32045130864848\\
21643.8908606402	9.23799200959019\\
21844.3607114943	9.15930924686717\\
22046.6873523941	9.08129262624141\\
22250.8879812837	9.0009442126372\\
22456.9799553977	8.92427058441838\\
22664.9807927369	8.84824618623765\\
22874.908173557	8.76995485416703\\
23086.7799418717	8.69523929757229\\
23300.6141069692	8.62115648593737\\
23516.4288449435	8.54486979610668\\
23734.2425002387	8.47206253905437\\
23954.0735872088	8.39987195815428\\
24175.9407916913	8.3255388014832\\
24399.8629725955	8.25459133026504\\
24625.8591635054	8.18154112432556\\
24853.948574298	8.11181543628904\\
25084.1505927754	8.04268046395338\\
25316.4847863136	7.97150124693884\\
25550.9709035251	7.90355697379787\\
25787.628875938	7.83618840932178\\
26026.47881969	7.76683246384506\\
26267.5410372384	7.70062430127132\\
26510.8360190854	7.63497721950141\\
26756.3844455205	7.56739803925117\\
27004.2071883777	7.50288182899655\\
27254.3253128103	7.43646944874843\\
27506.7600790807	7.37306470051554\\
27761.532944368	7.31019740159721\\
28018.665564592	7.2454866789106\\
28278.1797962534	7.18370255095669\\
28540.0976982924	7.12244221156169\\
28804.441533963	7.05938972791685\\
29071.2337727258	6.99918498484202\\
29340.4970921579	6.93949071493306\\
29612.2543798803	6.87805415435583\\
29886.5287355038	6.81938860450254\\
30163.343472592	6.75901316401185\\
30442.7221206431	6.70135867032661\\
30724.68842709	6.64419313952029\\
31009.2663593192	6.58536528435562\\
31296.4801067075	6.52918506199226\\
31586.3540826782	6.47348136793794\\
31878.9129267765	6.4161615930866\\
32174.1815067637	6.36141811212084\\
32472.1849207313	6.30713903943958\\
32772.9484992338	6.25128884357361\\
33076.4978074424	6.19794552456518\\
33382.8586473176	6.14505480045418\\
33692.0570598027	6.09063666056881\\
34004.119327037	6.03865785063276\\
34319.0719745904	5.98518003036253\\
34636.9417737173	5.93409746782298\\
34957.7557436328	5.88344841729904\\
35281.5411538088	5.8313420584469\\
35608.3255262927	5.78156641751301\\
35938.1366380463	5.73221325721855\\
36271.0025233065	5.68144333090197\\
36606.9514759691	5.63294132143694\\
36946.012051993	5.58485104048861\\
37288.2130718283	5.53538340836308\\
37633.5836228653	5.48812258393253\\
37982.1530619074	5.43951002390629\\
38333.9510176661	5.39306439986238\\
38689.0073932798	5.34701313647637\\
39047.3523688556	5.2996477438245\\
39409.0164040345	5.25439089853514\\
39774.0302405804	5.20951837392208\\
40142.4249049933	5.16336828053159\\
40514.2317111465	5.11926991893707\\
40889.4822629486	5.07554609233656\\
41268.2084570295	5.03058024068012\\
41650.4424854519	4.98761083593329\\
42036.2168384472	4.94500642839461\\
42425.5643071778	4.90119455102118\\
42818.5179865241	4.85932532511932\\
43215.1112778976	4.81627108657411\\
43615.3778920801	4.77512439983456\\
44019.3518520888	4.73432730473614\\
44427.0674960688	4.69237816660767\\
44838.5594802118	4.65228517982773\\
45253.8627817017	4.61253287904233\\
45673.0127016875	4.57166058790297\\
46096.0448682844	4.53259443246736\\
46522.9952396019	4.49386028310664\\
46953.9001068005	4.45403730462305\\
47388.7960971765	4.41597179370753\\
47827.7201772749	4.37683770503409\\
48270.7096560319	4.33942932971147\\
48717.8021879463	4.30233894107985\\
49169.0357762802	4.26420970599957\\
49624.4487762891	4.2277596828794\\
50084.0798984821	4.19161954211175\\
50547.9682119125	4.1544694592987\\
51016.1531474983	4.11895333989821\\
51488.6745013749	4.08373920403966\\
51965.5724382766	4.04754322662292\\
52446.8874949512	4.01293718316544\\
52932.6605836057	3.97736756028126\\
53422.9329953835	3.9433591437683\\
53917.7464038749	3.90963995351208\\
54417.1428686589	3.8749839947991\\
54921.1648388779	3.84184717326027\\
55429.8551568467	3.80899220322029\\
55943.2570616938	3.7752265299816\\
56461.4141930366	3.74293905816843\\
56984.3705946914	3.71092625022162\\
57512.1707184161	3.67802807935555\\
58044.8594276898	3.64656827708169\\
58582.4820015254	3.61537613344583\\
59125.0841383187	3.58332326234871\\
59672.7119597331	3.55267000021504\\
60225.4120146193	3.521172020777\\
60783.2312829724	3.49104836114141\\
61346.2171799251	3.46118104661941\\
61914.4175597783	3.43049251968999\\
62487.8807200689	3.40114127860285\\
63066.6554056741	3.37203984246736\\
63650.7908129558	3.34214004503177\\
64240.3365939419	3.31354149728488\\
64835.3428605471	3.2851863803876\\
65435.8601888323	3.25605511768637\\
66041.9396233031	3.22819003944708\\
66653.6326812492	3.19956325279979\\
67270.9913571234	3.17217977195156\\
67894.068126961	3.14502942808721\\
68522.9159528406	3.1171385717689\\
69157.5882873853	3.09045751723124\\
69798.1390783067	3.06400364895195\\
70444.6227729904	3.03682987458397\\
71097.0943231242	3.01083330069154\\
71755.6091893692	2.98505811350367\\
72420.2233460732	2.95858305339748\\
73090.9932860292	2.93325347085668\\
73767.9760252773	2.90723703448158\\
74451.2291079513	2.8823453777766\\
75140.8106111696	2.85766574212105\\
75836.7791499719	2.83231836638005\\
76539.1938823016	2.80806545981831\\
77248.114514034	2.78401916015454\\
77963.6013040524	2.75932370246381\\
78685.7150693684	2.73569322014288\\
79414.5171902934	2.71226406817905\\
80150.0696156541	2.68820382334099\\
80892.4348680594	2.66517985474351\\
81641.6760492147	2.64235207409406\\
82397.8568452851	2.61891076319097\\
83161.0415323096	2.59647780267097\\
83931.2949816637	2.57344272535835\\
84708.682665574	2.55139777799847\\
85493.2706626838	2.52954071453218\\
86285.1256636689	2.50709829082038\\
87084.3149769072	2.48561931458794\\
87890.9065341996	2.4643234217824\\
88704.968896544	2.44245845913582\\
89526.571259964	2.42153098043806\\
90355.7834613892	2.40078190679127\\
91192.675984593	2.37947960052781\\
92037.3199661823	2.35908951425699\\
92889.787201645	2.33815648749293\\
93750.1501514529	2.31811919709923\\
94618.4819472199	2.29825275729931\\
95494.8563979197	2.277858487321\\
96379.347996158	2.25833581463773\\
97272.0319245054	2.23897962540602\\
98172.9840618884	2.21911029594763\\
99082.2809900379	2.20008907513152\\
100000	2.18123008174949\\
};
\addlegendentry{Round Robin, (\ref{eq:ergodic_Cap_RR})}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
10	99.9694771160341\\
10.0926219098705	100.050621172135\\
10.1861017015598	100.131765228235\\
10.2804473209331	100.212909284336\\
10.3756667874519	100.375197396537\\
10.4717681948552	100.456341452638\\
10.568759711848	100.537485508739\\
10.6666495827954	100.618629564839\\
10.7654461284232	100.780917677041\\
10.8651577465254	100.862061733142\\
10.9657929126781	100.943205789242\\
11.0673601809597	101.024349845343\\
11.1698681846782	101.186637957544\\
11.2733256371049	101.267782013645\\
11.3777413322149	101.348926069746\\
11.4831241454351	101.430070125846\\
11.5894830343981	101.511214181947\\
11.6968270397039	101.673502294148\\
11.805165285688	101.754646350249\\
11.9145069811978	101.83579040635\\
12.0248614203741	101.91693446245\\
12.1362379834424	102.079222574652\\
12.2486461375093	102.160366630752\\
12.3620954373677	102.241510686853\\
12.4765955263087	102.322654742954\\
12.5921561369415	102.484942855155\\
12.7087870920206	102.566086911256\\
12.8264983052806	102.647230967356\\
12.9452997822792	102.728375023457\\
13.0652016212472	102.809519079558\\
13.1862140139475	102.971807191759\\
13.3083472465408	103.05295124786\\
13.4316117004602	103.13409530396\\
13.5560178532937	103.215239360061\\
13.6815762796747	103.377527472262\\
13.8082976521809	103.458671528363\\
13.9361927422414	103.539815584464\\
14.0652724210524	103.620959640565\\
14.195547660501	103.783247752766\\
14.3270295340983	103.864391808867\\
14.4597292179202	103.945535864967\\
14.5936579915576	104.026679921068\\
14.728827239075	104.188968033269\\
14.8652484499786	104.27011208937\\
15.0029332201922	104.351256145471\\
15.1418932530435	104.432400201571\\
15.2821403602587	104.513544257672\\
15.4236864629663	104.675832369873\\
15.5665435927106	104.756976425974\\
15.7107238924745	104.838120482075\\
15.8562396177114	104.919264538175\\
16.003103137387	105.081552650377\\
16.1513269350309	105.162696706477\\
16.3009236097974	105.243840762578\\
16.4519058775366	105.324984818679\\
16.6042865718753	105.48727293088\\
16.7580786453077	105.568416986981\\
16.9132951702965	105.649561043081\\
17.0699493403841	105.730705099182\\
17.2280544713139	105.811849155283\\
17.3876240021625	105.974137267484\\
17.5486714964815	106.055281323585\\
17.7112106434509	106.136425379686\\
17.8752552590424	106.217569435786\\
18.0408192871938	106.379857547988\\
18.2079168009946	106.461001604088\\
18.3765620038817	106.542145660189\\
18.546769230847	106.62328971629\\
18.7185529496558	106.785577828491\\
18.8919277620767	106.866721884592\\
19.0669084051225	106.947865940692\\
19.2435097523033	107.029009996793\\
19.4217468148903	107.110154052894\\
19.6016347431919	107.272442165095\\
19.7831888278416	107.353586221196\\
19.9664245010979	107.434730277296\\
20.1513573381556	107.515874333397\\
20.3380030584698	107.678162445598\\
20.5263775270925	107.759306501699\\
20.7164967560207	107.8404505578\\
20.9083769055575	107.9215946139\\
21.102034285686	108.083882726102\\
21.2974853574552	108.165026782202\\
21.4947467343798	108.246170838303\\
21.6938351838518	108.327314894404\\
21.8947676285662	108.408458950504\\
22.097561147959	108.570747062706\\
22.3022329796594	108.651891118806\\
22.5088005209546	108.733035174907\\
22.717281330269	108.814179231008\\
22.9276931286565	108.976467343209\\
23.1400538013065	109.05761139931\\
23.3543813990648	109.138755455411\\
23.5706941399673	109.219899511511\\
23.7890104107889	109.382187623713\\
24.0093487686065	109.463331679813\\
24.231727942376	109.544475735914\\
24.4561668345245	109.625619792015\\
24.6826845225569	109.787907904216\\
24.9113002606779	109.869051960317\\
25.142033481428	109.950196016417\\
25.3749037973357	110.031340072518\\
25.6099310025846	110.112484128619\\
25.8471350746956	110.27477224082\\
26.0865361762255	110.355916296921\\
26.3281546564802	110.437060353021\\
26.5720110532451	110.518204409122\\
26.8181260945302	110.680492521323\\
27.0665207003324	110.761636577424\\
27.3172159844138	110.842780633525\\
27.5702332560958	110.923924689625\\
27.8255940220712	111.086212801827\\
28.0833199882317	111.167356857927\\
28.3434330615131	111.248500914028\\
28.6059553517574	111.329644970129\\
28.8709091735924	111.41078902623\\
29.1383170483279	111.573077138431\\
29.4082017058706	111.654221194532\\
29.680586086656	111.735365250632\\
29.9554933435981	111.816509306733\\
30.2329468440578	111.978797418934\\
30.5129701718287	112.059941475035\\
30.7955871291423	112.141085531136\\
31.0808217386906	112.222229587236\\
31.3686982456688	112.384517699438\\
31.6592411198352	112.465661755538\\
31.9524750575921	112.546805811639\\
32.2484249840844	112.62794986774\\
32.5471160553185	112.70909392384\\
32.8485736603004	112.871382036042\\
33.1528234231942	112.952526092142\\
33.4598912054997	113.033670148243\\
33.7698031082509	113.114814204344\\
34.0825854742345	113.277102316545\\
34.3982648902292	113.358246372646\\
34.7168681892656	113.439390428746\\
35.0384224529068	113.520534484847\\
35.3629550135504	113.682822597048\\
35.6904934567523	113.763966653149\\
36.0210656235707	113.84511070925\\
36.3546996129332	113.92625476535\\
36.6914237840249	114.088542877552\\
37.0312667586993	114.169686933653\\
37.3742574239106	114.250830989753\\
37.72042493417	114.331975045854\\
38.0697987140229	114.413119101955\\
38.4224084605506	114.575407214156\\
38.7782841458946	114.656551270257\\
39.1374560198038	114.737695326357\\
39.4999546122064	114.818839382458\\
39.8658107358044	114.981127494659\\
40.2350554886929	115.06227155076\\
40.6077202570037	115.143415606861\\
40.9838367175726	115.224559662961\\
41.3634368406327	115.386847775163\\
41.7465528925314	115.467991831263\\
42.1332174384729	115.549135887364\\
42.5234633452868	115.630279943465\\
42.9173237842216	115.711423999565\\
43.314832233764	115.873712111767\\
43.716022482485	115.954856167867\\
44.1209286319119	116.036000223968\\
44.5295850994266	116.117144280069\\
44.9420266211914	116.27943239227\\
45.3582882551019	116.360576448371\\
45.7784053837662	116.441720504471\\
46.2024137175131	116.522864560572\\
46.6303492974273	116.685152672774\\
47.0622484984128	116.766296728874\\
47.498148032285	116.847440784975\\
47.9380849508911	116.928584841076\\
48.3820966492596	117.009728897176\\
48.8302208687788	117.172017009378\\
49.2824957004051	117.253161065478\\
49.7389595879006	117.334305121579\\
50.1996513311008	117.41544917768\\
50.6646100892127	117.577737289881\\
51.1338753841433	117.658881345982\\
51.6074871038591	117.740025402082\\
52.0854855057766	117.821169458183\\
52.5679112201842	117.983457570384\\
53.0548052536957	118.064601626485\\
53.5462089927361	118.145745682586\\
54.0421642070592	118.226889738686\\
54.5427130532983	118.389177850888\\
55.0478980785497	118.470321906988\\
55.5577622239888	118.551465963089\\
56.0723488285203	118.63261001919\\
56.5917016324624	118.71375407529\\
57.1158647812643	118.876042187492\\
57.6448828292588	118.957186243592\\
58.1788007434494	119.038330299693\\
58.7176639073326	119.119474355794\\
59.2615181247555	119.281762467995\\
59.8104096238094	119.362906524096\\
60.3643850607587	119.444050580197\\
60.9234915240071	119.525194636297\\
61.4877765381002	119.687482748499\\
62.057288067765	119.768626804599\\
62.6320745219869	119.8497708607\\
63.2121847581246	119.930914916801\\
63.7976680860628	120.012058972901\\
64.3885742724042	120.174347085103\\
64.9849535446989	120.255491141203\\
65.5868565957143	120.336635197304\\
66.194334587744	120.417779253405\\
66.8074391569561	120.580067365606\\
67.4262224177834	120.661211421707\\
68.0507369673521	120.742355477807\\
68.681035889953	120.823499533908\\
69.3171727615541	120.985787646109\\
69.9592016543537	121.06693170221\\
70.6071771413777	121.148075758311\\
71.2611543011175	121.229219814411\\
71.9211887222119	121.310363870512\\
72.5873365081725	121.472651982713\\
73.2596542821523	121.553796038814\\
73.9381991917587	121.634940094915\\
74.6230289139111	121.716084151015\\
75.3142016597437	121.878372263217\\
76.0117761795533	121.959516319318\\
76.715811767793	122.040660375418\\
77.4263682681127	122.121804431519\\
78.1435060784454	122.28409254372\\
78.8672861561415	122.365236599821\\
79.5977700231499	122.446380655922\\
80.3350197712473	122.527524712022\\
81.0790980673169	122.689812824224\\
81.8300681586739	122.770956880324\\
82.5879938784427	122.852100936425\\
83.352939650982	122.933244992526\\
84.1249704973612	123.014389048626\\
84.9041520408875	123.176677160828\\
85.6905505126835	123.257821216928\\
86.4842327573172	123.338965273029\\
87.2852662384838	123.42010932913\\
88.0937190447399	123.582397441331\\
88.9096598952916	123.663541497432\\
89.7331581458352	123.744685553532\\
90.5642837944529	123.825829609633\\
91.4031074875623	123.988117721834\\
92.2497005259218	124.069261777935\\
93.1041348706908	124.150405834036\\
93.9664831495469	124.231549890136\\
94.8368186628592	124.312693946237\\
95.7152153899187	124.474982058438\\
96.6017479952265	124.556126114539\\
97.4964918348409	124.63727017064\\
98.3995229627823	124.718414226741\\
99.310918137498	124.880702338942\\
100.230754828387	124.961846395043\\
101.159111222383	125.042990451143\\
102.096066230605	125.124134507244\\
103.041699495059	125.286422619445\\
103.996091395412	125.367566675546\\
104.959323055823	125.448710731647\\
105.931476351837	125.529854787747\\
106.912633917348	125.610998843848\\
107.902879151618	125.773286956049\\
108.902296226373	125.85443101215\\
109.91097009295	125.935575068251\\
110.928986489522	126.016719124351\\
111.956431948388	126.179007236553\\
112.993393803322	126.260151292653\\
114.039960197003	126.341295348754\\
115.096220088503	126.422439404855\\
116.16226326085	126.584727517056\\
117.23818032866	126.665871573157\\
118.324062745838	126.747015629257\\
119.420002813353	126.828159685358\\
120.526093687084	126.990447797559\\
121.642429385737	127.07159185366\\
122.769104798836	127.152735909761\\
123.906215694792	127.233879965862\\
125.053858729039	127.315024021962\\
126.212131452255	127.477312134164\\
127.381132318648	127.558456190264\\
128.56096069433	127.639600246365\\
129.751716865759	127.720744302466\\
130.953502048267	127.883032414667\\
132.166418394661	127.964176470768\\
133.390569003906	128.045320526868\\
134.626057929891	128.126464582969\\
135.872990190271	128.28875269517\\
137.131471775395	128.369896751271\\
138.401609657313	128.451040807372\\
139.683511798874	128.532184863472\\
140.977287162897	128.613328919573\\
142.283045721435	128.775617031774\\
143.600898465126	128.856761087875\\
144.930957412622	128.937905143976\\
146.273335620113	129.019049200076\\
147.628147190939	129.181337312278\\
148.995507285285	129.262481368378\\
150.375532129974	129.343625424479\\
151.768339028341	129.42476948058\\
153.174046370208	129.587057592781\\
154.592773641948	129.668201648882\\
156.024641436637	129.749345704983\\
157.469771464309	129.830489761083\\
158.928286562298	129.911633817184\\
160.400310705682	130.073921929385\\
161.88596901782	130.155065985486\\
163.385387780986	130.236210041587\\
164.898694447106	130.317354097687\\
166.42601764859	130.479642209889\\
167.967487209265	130.560786265989\\
169.523234155412	130.64193032209\\
171.093390726901	130.723074378191\\
172.678090388436	130.885362490392\\
174.277467840892	130.966506546493\\
175.891659032773	131.047650602593\\
177.520801171764	131.128794658694\\
179.16503273639	131.291082770895\\
180.824493487795	131.372226826996\\
182.499324481615	131.453370883097\\
184.189668079971	131.534514939197\\
185.895667963569	131.615658995298\\
187.617469143912	131.777947107499\\
189.35521797563	131.8590911636\\
191.109062168914	131.940235219701\\
192.879150802078	132.021379275801\\
194.665634334226	132.183667388003\\
196.468664618044	132.264811444103\\
198.288394912707	132.345955500204\\
200.124979896904	132.427099556305\\
201.978575681988	132.589387668506\\
203.849339825246	132.670531724607\\
205.737431343291	132.751675780708\\
207.643010725577	132.832819836808\\
209.566239948043	132.913963892909\\
211.507282486879	133.07625200511\\
213.466303332425	133.157396061211\\
215.443469003188	133.238540117312\\
217.438947560008	133.319684173412\\
219.452908620331	133.481972285614\\
221.485523372636	133.563116341714\\
223.53696459098	133.644260397815\\
225.607406649686	133.725404453916\\
227.697025538168	133.887692566117\\
229.805998875885	133.968836622218\\
231.934505927443	134.049980678318\\
234.082727617829	134.131124734419\\
236.250846547795	134.21226879052\\
238.439047009372	134.374556902721\\
240.647515001542	134.455700958822\\
242.876438246045	134.536845014922\\
245.126006203334	134.617989071023\\
247.396410088681	134.780277183224\\
249.687842888433	134.861421239325\\
252.000499376409	134.942565295426\\
254.334576130465	135.023709351527\\
256.690271549195	135.185997463728\\
259.067785868801	135.267141519829\\
261.467321180109	135.348285575929\\
263.889081445751	135.42942963203\\
266.333272517498	135.510573688131\\
268.800102153761	135.672861800332\\
271.289780037246	135.754005856433\\
273.802517792786	135.835149912533\\
276.338529005317	135.916293968634\\
278.898029238044	136.078582080835\\
281.481236050758	136.159726136936\\
284.08836901833	136.240870193037\\
286.719649749377	136.322014249137\\
289.375301905095	136.484302361339\\
292.055551218275	136.565446417439\\
294.760625512486	136.64659047354\\
297.490754721444	136.727734529641\\
300.246170908555	136.890022641842\\
303.02710828664	136.971166697943\\
305.833803237843	137.052310754043\\
308.666494333727	137.133454810144\\
311.525422355549	137.214598866245\\
314.410830314726	137.376886978446\\
317.322963473498	137.458031034547\\
320.262069365765	137.539175090647\\
323.228397818138	137.620319146748\\
326.222200971167	137.78260725895\\
329.243733300777	137.86375131505\\
332.293251639897	137.944895371151\\
335.371015200293	138.026039427252\\
338.477285594598	138.188327539453\\
341.612326858553	138.269471595554\\
344.776405473446	138.350615651654\\
347.969790388769	138.431759707755\\
351.192753045073	138.512903763856\\
354.445567397044	138.675191876057\\
357.728509936787	138.756335932158\\
361.041859717334	138.837479988258\\
364.385898376354	138.918624044359\\
367.760910160103	139.08091215656\\
371.167181947577	139.162056212661\\
374.605003274899	139.243200268762\\
378.074666359935	139.324344324862\\
381.576466127125	139.486632437064\\
385.110700232557	139.567776493164\\
388.677669089267	139.648920549265\\
392.277675892772	139.730064605366\\
395.911026646846	139.811208661466\\
399.578030189527	139.973496773668\\
403.278998219371	140.054640829768\\
407.014245321944	140.135784885869\\
410.784088996565	140.21692894197\\
414.588849683291	140.379217054171\\
418.428850790158	140.460361110272\\
422.304418720667	140.541505166373\\
426.215882901532	140.622649222473\\
430.16357581068	140.784937334675\\
434.147833005509	140.866081390775\\
438.168993151419	140.947225446876\\
442.22739805059	141.028369502977\\
446.32339267104	141.190657615178\\
450.457325175946	141.271801671279\\
454.62954695324	141.352945727379\\
458.840412645476	141.43408978348\\
463.090280179974	141.515233839581\\
467.379510799246	141.677521951782\\
471.708469091702	141.758666007883\\
476.077523022637	141.839810063983\\
480.487043965513	141.920954120084\\
484.937406733523	142.083242232285\\
489.428989611453	142.164386288386\\
493.962174387832	142.245530344487\\
498.537346387389	142.326674400587\\
503.154894503806	142.488962512789\\
507.815211232767	142.570106568889\\
512.518692705333	142.65125062499\\
517.265738721602	142.732394681091\\
522.056752784698	142.813538737191\\
526.892142135068	142.975826849393\\
531.772317785097	143.056970905494\\
536.697694554048	143.138114961594\\
541.668691103315	143.219259017695\\
546.685729972018	143.381547129896\\
551.749237612913	143.462691185997\\
556.859644428641	143.543835242098\\
562.017384808319	143.624979298198\\
567.222897164454	143.7872674104\\
572.476623970218	143.8684114665\\
577.779011797051	143.949555522601\\
583.130511352622	144.030699578702\\
588.531577519145	144.111843634802\\
593.982669392036	144.274131747004\\
599.484250318941	144.355275803104\\
605.036787939122	144.436419859205\\
610.640754223204	144.517563915306\\
616.296625513294	144.679852027507\\
622.004882563471	144.760996083608\\
627.76601058065	144.842140139708\\
633.580499265825	144.923284195809\\
639.448842855694	145.08557230801\\
645.37154016467	145.166716364111\\
651.34909462728	145.247860420212\\
657.382014340959	145.329004476312\\
663.470812109235	145.491292588514\\
669.616005485321	145.572436644615\\
675.818116816111	145.653580700715\\
682.077673286569	145.734724756816\\
688.39520696455	145.815868812917\\
694.771254846024	145.978156925118\\
701.206358900718	146.059300981219\\
707.701066118189	146.140445037319\\
714.255928554313	146.22158909342\\
720.871503378214	146.383877205621\\
727.548352919623	146.465021261722\\
734.287044716676	146.546165317823\\
741.088151564157	146.627309373923\\
747.952251562182	146.789597486125\\
754.879928165343	146.870741542225\\
761.8717702323	146.951885598326\\
768.928372075831	147.033029654427\\
776.050333513357	147.114173710527\\
783.23825991792	147.276461822729\\
790.492762269642	147.357605878829\\
797.814457207663	147.43874993493\\
805.203967082547	147.519893991031\\
812.661920009195	147.682182103232\\
820.18894992022	147.763326159333\\
827.785696619847	147.844470215433\\
835.452805838287	147.925614271534\\
843.190929286625	148.087902383735\\
851.000724712225	148.169046439836\\
858.882855954625	148.250190495937\\
866.837993001977	148.331334552038\\
874.866812047991	148.412478608138\\
882.969995549409	148.57476672034\\
891.14823228402	148.65591077644\\
899.402217409204	148.737054832541\\
907.732652521022	148.818198888642\\
916.140245713852	148.980487000843\\
924.625711640574	149.061631056944\\
933.189771573324	149.142775113044\\
941.833153464795	149.223919169145\\
950.556592010119	149.386207281346\\
959.360828709315	149.467351337447\\
968.246611930312	149.548495393548\\
977.214696972572	149.629639449648\\
986.265846131282	149.79192756185\\
995.400828762152	149.87307161795\\
1004.62042134681	149.954215674051\\
1013.92540755882	150.035359730152\\
1023.31657833024	150.116503786252\\
1032.79473191895	150.278791898454\\
1042.3606739764	150.359935954554\\
1052.01521761616	150.441080010655\\
1061.759183483	150.522224066756\\
1071.59339982267	150.684512178957\\
1081.51870255229	150.765656235058\\
1091.53593533139	150.846800291159\\
1101.64594963366	150.927944347259\\
1111.84960481927	151.090232459461\\
1122.14776820798	151.171376515561\\
1132.54131515281	151.252520571662\\
1143.03112911448	151.333664627763\\
1153.61810173648	151.414808683863\\
1164.30313292088	151.577096796065\\
1175.08713090481	151.658240852165\\
1185.97101233767	151.739384908266\\
1196.95570235904	151.820528964367\\
1208.04213467733	151.982817076568\\
1219.23125164911	152.063961132669\\
1230.52400435926	152.145105188769\\
1241.92135270178	152.22624924487\\
1253.4242654614	152.388537357071\\
1265.0337203959	152.469681413172\\
1276.75070431927	152.550825469273\\
1288.57621318552	152.631969525373\\
1300.51125217341	152.713113581474\\
1312.55683577184	152.875401693675\\
1324.71398786612	152.956545749776\\
1336.98374182495	153.037689805877\\
1349.36714058831	153.118833861977\\
1361.86523675608	153.281121974179\\
1374.47909267754	153.362266030279\\
1387.20978054162	153.44341008638\\
1400.0583824681	153.524554142481\\
1413.02599059953	153.686842254682\\
1426.11370719413	153.767986310783\\
1439.32264471941	153.849130366884\\
1452.65392594678	153.930274422984\\
1466.10868404698	154.092562535186\\
1479.6880626864	154.173706591286\\
1493.39321612425	154.254850647387\\
1507.22530931076	154.335994703488\\
1521.1855179861	154.417138759588\\
1535.27502878042	154.57942687179\\
1549.49503931463	154.66057092789\\
1563.84675830225	154.741714983991\\
1578.33140565212	154.822859040092\\
1592.95021257212	154.985147152293\\
1607.70442167382	155.066291208394\\
1622.59528707809	155.147435264494\\
1637.62407452169	155.228579320595\\
1652.7920614649	155.390867432796\\
1668.10053720006	155.472011488897\\
1683.5508029612	155.553155544998\\
1699.14417203463	155.634299601098\\
1714.88196987054	155.715443657199\\
1730.76553419573	155.8777317694\\
1746.79621512725	155.958875825501\\
1762.97537528721	156.040019881602\\
1779.30438991858	156.121163937703\\
1795.78464700209	156.283452049904\\
1812.41754737424	156.364596106005\\
1829.20450484629	156.445740162105\\
1846.14694632455	156.526884218206\\
1863.24631193156	156.689172330407\\
1880.50405512858	156.770316386508\\
1897.9216428391	156.851460442609\\
1915.50055557353	156.932604498709\\
1933.24228755505	157.01374855481\\
1951.14834684662	157.176036667011\\
1969.22025547917	157.257180723112\\
1987.45954958098	157.338324779213\\
2005.86777950823	157.419468835313\\
2024.4465099768	157.581756947515\\
2043.19732019527	157.662901003615\\
2062.12180399914	157.744045059716\\
2081.22156998634	157.825189115817\\
2100.49824165392	157.987477228018\\
2119.95345753607	158.068621284119\\
2139.58887134342	158.149765340219\\
2159.40615210357	158.23090939632\\
2179.40698430296	158.393197508521\\
2199.59306803007	158.474341564622\\
2219.96611911995	158.555485620723\\
2240.52786930002	158.636629676824\\
2261.28006633728	158.717773732924\\
2282.2244741869	158.880061845126\\
2303.36287314213	158.961205901226\\
2324.69705998565	159.042349957327\\
2346.22884814226	159.123494013428\\
2367.96006783308	159.285782125629\\
2389.89256623105	159.36692618173\\
2412.02820761801	159.44807023783\\
2434.36887354311	159.529214293931\\
2456.91646298279	159.691502406132\\
2479.67289250216	159.772646462233\\
2502.64009641792	159.853790518334\\
2525.82002696278	159.934934574434\\
2549.21465445142	160.016078630535\\
2572.82596744793	160.178366742736\\
2596.65597293487	160.259510798837\\
2620.70669648385	160.340654854938\\
2644.98018242772	160.421798911038\\
2669.47849403432	160.58408702324\\
2694.20371368188	160.66523107934\\
2719.15794303602	160.746375135441\\
2744.34330322837	160.827519191542\\
2769.76193503689	160.989807303743\\
2795.41599906786	161.070951359844\\
2821.30767593947	161.152095415945\\
2847.43916646725	161.233239472045\\
2873.81269185107	161.314383528146\\
2900.43049386399	161.476671640347\\
2927.29483504282	161.557815696448\\
2954.40799888038	161.638959752549\\
2981.77229001967	161.720103808649\\
3009.39003444972	161.882391920851\\
3037.26357970331	161.963535976951\\
3065.39529505653	162.044680033052\\
3093.78757173014	162.125824089153\\
3122.44282309286	162.288112201354\\
3151.36348486648	162.369256257455\\
3180.55201533292	162.450400313555\\
3210.01089554317	162.531544369656\\
3239.7426295282	162.612688425757\\
3269.74974451177	162.774976537958\\
3300.03479112529	162.856120594059\\
3330.60034362459	162.937264650159\\
3361.44900010877	163.01840870626\\
3392.58338274099	163.180696818461\\
3424.00613797143	163.261840874562\\
3455.71993676214	163.342984930663\\
3487.72747481418	163.424128986763\\
3520.03147279668	163.586417098965\\
3552.63467657814	163.667561155065\\
3585.53985745982	163.748705211166\\
3618.74981241128	163.829849267267\\
3652.26736430818	163.992137379468\\
3686.09536217216	164.073281435569\\
3720.23668141307	164.15442549167\\
3754.69422407334	164.23556954777\\
3789.47091907467	164.316713603871\\
3824.569722467	164.479001716072\\
3859.99361767977	164.560145772173\\
3895.7456157755	164.641289828274\\
3931.82875570577	164.722433884374\\
3968.24610456948	164.884721996576\\
4005.00075787361	164.965866052676\\
4042.09583979631	165.047010108777\\
4079.53450345245	165.128154164878\\
4117.31993116168	165.290442277079\\
4155.45533471887	165.37158633318\\
4193.94395566719	165.45273038928\\
4232.78906557355	165.533874445381\\
4271.99396630678	165.615018501482\\
4311.56199031823	165.777306613683\\
4351.49650092505	165.858450669784\\
4391.80089259609	165.939594725884\\
4432.4785912404	166.020738781985\\
4473.53305449847	166.183026894186\\
4514.9677720361	166.264170950287\\
4556.78626584106	166.345315006388\\
4598.99209052244	166.426459062489\\
4641.58883361278	166.58874717469\\
4684.58011587305	166.669891230791\\
4727.96959160039	166.751035286891\\
4771.76094893875	166.832179342992\\
4815.95791019235	166.913323399093\\
4860.56423214213	167.075611511294\\
4905.58370636505	167.156755567395\\
4951.02015955635	167.237899623495\\
4996.87745385488	167.319043679596\\
5043.15948717136	167.481331791797\\
5089.87019351968	167.562475847898\\
5137.01354335134	167.643619903999\\
5184.59354389291	167.724763960099\\
5232.61423948666	167.887052072301\\
5281.07971193433	167.968196128401\\
5329.99408084409	168.049340184502\\
5379.3615039807	168.130484240603\\
5429.18617761894	168.292772352804\\
5479.47233690029	168.373916408905\\
5530.2242561929	168.455060465005\\
5581.44624945496	168.536204521106\\
5633.14267060136	168.617348577207\\
5685.31791387375	168.779636689408\\
5737.97641421413	168.860780745509\\
5791.12264764176	168.94192480161\\
5844.76113163363	169.02306885771\\
5898.8964255085	169.185356969912\\
5953.53313081437	169.266501026012\\
6008.67589171969	169.347645082113\\
6064.32939540806	169.428789138214\\
6120.4983724767	169.591077250415\\
6177.18759733849	169.672221306516\\
6234.40188862786	169.753365362616\\
6292.14610961034	169.834509418717\\
6350.42516859596	169.915653474818\\
6409.24401935645	170.077941587019\\
6468.60766154633	170.15908564312\\
6528.52114112785	170.24022969922\\
6588.98955079995	170.321373755321\\
6650.01803043112	170.483661867522\\
6711.61176749628	170.564805923623\\
6773.77599751775	170.645949979724\\
6836.51600451024	170.727094035824\\
6899.83712143002	170.889382148026\\
6963.74473062822	170.970526204126\\
7028.24426430835	171.051670260227\\
7093.341204988	171.132814316328\\
7159.04108596489	171.213958372428\\
7225.34949178721	171.37624648463\\
7292.27205872831	171.45739054073\\
7359.81447526576	171.538534596831\\
7427.98248256492	171.619678652932\\
7496.78187496688	171.781966765133\\
7566.21850048106	171.863110821234\\
7636.29826128224	171.944254877335\\
7707.0271142123	172.025398933435\\
7778.41107128649	172.187687045637\\
7850.45620020451	172.268831101737\\
7923.16862486625	172.349975157838\\
7996.55452589235	172.431119213939\\
8070.62014114951	172.59340732614\\
8145.37176628074	172.674551382241\\
8220.81575524054	172.755695438341\\
8296.95852083491	172.836839494442\\
8373.80653526649	172.917983550543\\
8451.36633068472	173.080271662744\\
8529.64449974103	173.161415718845\\
8608.64769614924	173.242559774945\\
8688.38263525118	173.323703831046\\
8768.85609458743	173.485991943247\\
8850.07491447344	173.567135999348\\
8932.04599858097	173.648280055449\\
9014.77631452492	173.729424111549\\
9098.27289445556	173.891712223751\\
9182.54283565628	173.972856279851\\
9267.59330114688	174.054000335952\\
9353.43152029239	174.135144392053\\
9440.0647894176	174.216288448154\\
9527.50047242729	174.378576560355\\
9615.74600143209	174.459720616456\\
9704.80887738031	174.540864672556\\
9794.6966706954	174.622008728657\\
9885.41702191957	174.784296840858\\
9976.9776423632	174.865440896959\\
10069.3863147603	174.94658495306\\
10162.65089393	175.02772900916\\
10256.7793074442	175.190017121362\\
10351.7795563018	175.271161177462\\
10447.6597156081	175.352305233563\\
10544.4279352617	175.433449289664\\
10642.0924406472	175.514593345764\\
10740.6615333343	175.676881457966\\
10840.1435917833	175.758025514066\\
10940.5470720574	175.839169570167\\
11041.8805085416	175.920313626268\\
11144.1525146679	176.082601738469\\
11247.3717836475	176.16374579457\\
11351.54708921	176.24488985067\\
11456.6872863487	176.326033906771\\
11562.8013120738	176.488322018972\\
11669.8981861715	176.569466075073\\
11777.9870119712	176.650610131174\\
11887.076977119	176.731754187274\\
11997.1773543589	176.894042299476\\
12108.2975023204	176.975186355577\\
12220.4468663149	177.056330411677\\
12333.6349791377	177.137474467778\\
12447.8714618791	177.218618523879\\
12563.1660247412	177.38090663608\\
12679.5284678643	177.462050692181\\
12796.9686821594	177.543194748281\\
12915.4966501488	177.624338804382\\
13035.1224468151	177.786626916583\\
13155.8562404571	177.867770972684\\
13277.7082935543	177.948915028785\\
13400.6889636395	178.030059084885\\
13524.8087041787	178.192347197087\\
13650.0780654601	178.273491253187\\
13776.5076954905	178.354635309288\\
13904.1083409007	178.435779365389\\
14032.8908478587	178.516923421489\\
14162.866162992	178.679211533691\\
14294.0453343176	178.760355589791\\
14426.4395121816	178.841499645892\\
14560.0599502065	178.922643701993\\
14694.9180062482	179.084931814194\\
14831.025143361	179.166075870295\\
14968.3929307726	179.247219926395\\
15107.0330448666	179.328363982496\\
15246.9572701758	179.490652094698\\
15388.1775003835	179.571796150798\\
15530.7057393346	179.652940206899\\
15674.554102056	179.734084263\\
15819.734815786	179.8152283191\\
15966.2602210143	179.977516431302\\
16114.1427725302	180.058660487402\\
16263.3950404819	180.139804543503\\
16414.0297114447	180.220948599604\\
16566.0595894992	180.383236711805\\
16719.4975973199	180.464380767906\\
16874.3567772738	180.545524824006\\
17030.6502925284	180.626668880107\\
17188.3914281715	180.788956992308\\
17347.5935923393	180.870101048409\\
17508.2703173573	180.95124510451\\
17670.4352608895	181.03238916061\\
17834.1022071001	181.194677272812\\
17999.2850678248	181.275821328912\\
18165.9978837533	181.356965385013\\
18334.2548256229	181.438109441114\\
18504.070195423	181.519253497214\\
18675.4584276107	181.681541609416\\
18848.434090338	181.762685665516\\
19023.0118866895	181.843829721617\\
19199.2066559329	181.924973777718\\
19377.0333747799	182.087261889919\\
19556.5071586595	182.16840594602\\
19737.6432630026	182.249550002121\\
19920.4570845387	182.330694058221\\
20104.964162605	182.492982170423\\
20291.1801804668	182.574126226523\\
20479.1209666508	182.655270282624\\
20668.8024962908	182.736414338725\\
20860.240892485	182.817558394825\\
21053.4524276671	182.979846507027\\
21248.4535249888	183.060990563127\\
21445.2607597167	183.142134619228\\
21643.8908606402	183.223278675329\\
21844.3607114943	183.38556678753\\
22046.6873523941	183.466710843631\\
22250.8879812837	183.547854899731\\
22456.9799553977	183.628998955832\\
22664.9807927369	183.791287068033\\
22874.908173557	183.872431124134\\
23086.7799418717	183.953575180235\\
23300.6141069692	184.034719236335\\
23516.4288449435	184.115863292436\\
23734.2425002387	184.278151404637\\
23954.0735872088	184.359295460738\\
24175.9407916913	184.440439516839\\
24399.8629725955	184.521583572939\\
24625.8591635054	184.683871685141\\
24853.948574298	184.765015741242\\
25084.1505927754	184.846159797342\\
25316.4847863136	184.927303853443\\
25550.9709035251	185.089591965644\\
25787.628875938	185.170736021745\\
26026.47881969	185.251880077846\\
26267.5410372384	185.333024133946\\
26510.8360190854	185.414168190047\\
26756.3844455205	185.576456302248\\
27004.2071883777	185.657600358349\\
27254.3253128103	185.73874441445\\
27506.7600790807	185.81988847055\\
27761.532944368	185.982176582752\\
28018.665564592	186.063320638852\\
28278.1797962534	186.144464694953\\
28540.0976982924	186.225608751054\\
28804.441533963	186.387896863255\\
29071.2337727258	186.469040919356\\
29340.4970921579	186.550184975456\\
29612.2543798803	186.631329031557\\
29886.5287355038	186.793617143758\\
30163.343472592	186.874761199859\\
30442.7221206431	186.95590525596\\
30724.68842709	187.03704931206\\
31009.2663593192	187.118193368161\\
31296.4801067075	187.280481480362\\
31586.3540826782	187.361625536463\\
31878.9129267765	187.442769592564\\
32174.1815067637	187.523913648665\\
32472.1849207313	187.686201760866\\
32772.9484992338	187.767345816967\\
33076.4978074424	187.848489873067\\
33382.8586473176	187.929633929168\\
33692.0570598027	188.091922041369\\
34004.119327037	188.17306609747\\
34319.0719745904	188.254210153571\\
34636.9417737173	188.335354209671\\
34957.7557436328	188.416498265772\\
35281.5411538088	188.578786377973\\
35608.3255262927	188.659930434074\\
35938.1366380463	188.741074490175\\
36271.0025233065	188.822218546275\\
36606.9514759691	188.984506658477\\
36946.012051993	189.065650714577\\
37288.2130718283	189.146794770678\\
37633.5836228653	189.227938826779\\
37982.1530619074	189.39022693898\\
38333.9510176661	189.471370995081\\
38689.0073932798	189.552515051181\\
39047.3523688556	189.633659107282\\
39409.0164040345	189.714803163383\\
39774.0302405804	189.877091275584\\
40142.4249049933	189.958235331685\\
40514.2317111465	190.039379387786\\
40889.4822629486	190.120523443886\\
41268.2084570295	190.282811556088\\
41650.4424854519	190.363955612188\\
42036.2168384472	190.445099668289\\
42425.5643071778	190.52624372439\\
42818.5179865241	190.688531836591\\
43215.1112778976	190.769675892692\\
43615.3778920801	190.850819948792\\
44019.3518520888	190.931964004893\\
44427.0674960688	191.094252117094\\
44838.5594802118	191.175396173195\\
45253.8627817017	191.256540229296\\
45673.0127016875	191.337684285396\\
46096.0448682844	191.418828341497\\
46522.9952396019	191.581116453698\\
46953.9001068005	191.662260509799\\
47388.7960971765	191.7434045659\\
47827.7201772749	191.824548622\\
48270.7096560319	191.986836734202\\
48717.8021879463	192.067980790302\\
49169.0357762802	192.149124846403\\
49624.4487762891	192.230268902504\\
50084.0798984821	192.392557014705\\
50547.9682119125	192.473701070806\\
51016.1531474983	192.554845126906\\
51488.6745013749	192.635989183007\\
51965.5724382766	192.717133239108\\
52446.8874949512	192.879421351309\\
52932.6605836057	192.96056540741\\
53422.9329953835	193.041709463511\\
53917.7464038749	193.122853519611\\
54417.1428686589	193.285141631813\\
54921.1648388779	193.366285687913\\
55429.8551568467	193.447429744014\\
55943.2570616938	193.528573800115\\
56461.4141930366	193.690861912316\\
56984.3705946914	193.772005968417\\
57512.1707184161	193.853150024517\\
58044.8594276898	193.934294080618\\
58582.4820015254	194.015438136719\\
59125.0841383187	194.17772624892\\
59672.7119597331	194.258870305021\\
60225.4120146193	194.340014361121\\
60783.2312829724	194.421158417222\\
61346.2171799251	194.583446529423\\
61914.4175597783	194.664590585524\\
62487.8807200689	194.745734641625\\
63066.6554056741	194.826878697725\\
63650.7908129558	194.989166809927\\
64240.3365939419	195.070310866027\\
64835.3428605471	195.151454922128\\
65435.8601888323	195.232598978229\\
66041.9396233031	195.39488709043\\
66653.6326812492	195.476031146531\\
67270.9913571234	195.557175202632\\
67894.068126961	195.638319258732\\
68522.9159528406	195.719463314833\\
69157.5882873853	195.881751427034\\
69798.1390783067	195.962895483135\\
70444.6227729904	196.044039539236\\
71097.0943231242	196.125183595336\\
71755.6091893692	196.287471707538\\
72420.2233460732	196.368615763638\\
73090.9932860292	196.449759819739\\
73767.9760252773	196.53090387584\\
74451.2291079513	196.693191988041\\
75140.8106111696	196.774336044142\\
75836.7791499719	196.855480100242\\
76539.1938823016	196.936624156343\\
77248.114514034	197.017768212444\\
77963.6013040524	197.180056324645\\
78685.7150693684	197.261200380746\\
79414.5171902934	197.342344436846\\
80150.0696156541	197.423488492947\\
80892.4348680594	197.585776605148\\
81641.6760492147	197.666920661249\\
82397.8568452851	197.74806471735\\
83161.0415323096	197.82920877345\\
83931.2949816637	197.991496885652\\
84708.682665574	198.072640941753\\
85493.2706626838	198.153784997853\\
86285.1256636689	198.234929053954\\
87084.3149769072	198.316073110055\\
87890.9065341996	198.478361222256\\
88704.968896544	198.559505278357\\
89526.571259964	198.640649334457\\
90355.7834613892	198.721793390558\\
91192.675984593	198.884081502759\\
92037.3199661823	198.96522555886\\
92889.787201645	199.046369614961\\
93750.1501514529	199.127513671061\\
94618.4819472199	199.289801783263\\
95494.8563979197	199.370945839363\\
96379.347996158	199.452089895464\\
97272.0319245054	199.533233951565\\
98172.9840618884	199.695522063766\\
99082.2809900379	199.776666119867\\
100000	199.857810175967\\
};
\addlegendentry{MIMO-GT, (\ref{eq:compare_our_rate})}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
10	12\\
10.0926219098705	12\\
10.1861017015598	12\\
10.2804473209331	12\\
10.3756667874519	12\\
10.4717681948552	12\\
10.568759711848	12\\
10.6666495827954	12\\
10.7654461284232	12\\
10.8651577465254	12\\
10.9657929126781	12\\
11.0673601809597	12\\
11.1698681846782	12\\
11.2733256371049	12\\
11.3777413322149	12\\
11.4831241454351	12\\
11.5894830343981	12\\
11.6968270397039	12\\
11.805165285688	12\\
11.9145069811978	12\\
12.0248614203741	12\\
12.1362379834424	12\\
12.2486461375093	12\\
12.3620954373677	12\\
12.4765955263087	12\\
12.5921561369415	12\\
12.7087870920206	12\\
12.8264983052806	12\\
12.9452997822792	12\\
13.0652016212472	12\\
13.1862140139475	12\\
13.3083472465408	12\\
13.4316117004602	12\\
13.5560178532937	12\\
13.6815762796747	12\\
13.8082976521809	12\\
13.9361927422414	12\\
14.0652724210524	12\\
14.195547660501	12\\
14.3270295340983	12\\
14.4597292179202	12\\
14.5936579915576	12\\
14.728827239075	12\\
14.8652484499786	12\\
15.0029332201922	12\\
15.1418932530435	12\\
15.2821403602587	12\\
15.4236864629663	12\\
15.5665435927106	12\\
15.7107238924745	12\\
15.8562396177114	12\\
16.003103137387	12\\
16.1513269350309	12\\
16.3009236097974	12\\
16.4519058775366	12\\
16.6042865718753	12\\
16.7580786453077	12\\
16.9132951702965	12\\
17.0699493403841	12\\
17.2280544713139	12\\
17.3876240021625	12\\
17.5486714964815	12\\
17.7112106434509	12\\
17.8752552590424	12\\
18.0408192871938	12\\
18.2079168009946	12\\
18.3765620038817	12\\
18.546769230847	12\\
18.7185529496558	12\\
18.8919277620767	12\\
19.0669084051225	12\\
19.2435097523033	12\\
19.4217468148903	12\\
19.6016347431919	12\\
19.7831888278416	12\\
19.9664245010979	12\\
20.1513573381556	12\\
20.3380030584698	12\\
20.5263775270925	12\\
20.7164967560207	12\\
20.9083769055575	12\\
21.102034285686	12\\
21.2974853574552	12\\
21.4947467343798	12\\
21.6938351838518	12\\
21.8947676285662	12\\
22.097561147959	12\\
22.3022329796594	12\\
22.5088005209546	12\\
22.717281330269	12\\
22.9276931286565	12\\
23.1400538013065	12\\
23.3543813990648	12\\
23.5706941399673	12\\
23.7890104107889	12\\
24.0093487686065	12\\
24.231727942376	12\\
24.4561668345245	12\\
24.6826845225569	12\\
24.9113002606779	12\\
25.142033481428	12\\
25.3749037973357	12\\
25.6099310025846	12\\
25.8471350746956	12\\
26.0865361762255	12\\
26.3281546564802	12\\
26.5720110532451	12\\
26.8181260945302	12\\
27.0665207003324	12\\
27.3172159844138	12\\
27.5702332560958	12\\
27.8255940220712	12\\
28.0833199882317	12\\
28.3434330615131	12\\
28.6059553517574	12\\
28.8709091735924	12\\
29.1383170483279	12\\
29.4082017058706	12\\
29.680586086656	12\\
29.9554933435981	12\\
30.2329468440578	12\\
30.5129701718287	12\\
30.7955871291423	12\\
31.0808217386906	12\\
31.3686982456688	12\\
31.6592411198352	12\\
31.9524750575921	12\\
32.2484249840844	12\\
32.5471160553185	12\\
32.8485736603004	12\\
33.1528234231942	12\\
33.4598912054997	12\\
33.7698031082509	12\\
34.0825854742345	12\\
34.3982648902292	12\\
34.7168681892656	12\\
35.0384224529068	12\\
35.3629550135504	12\\
35.6904934567523	12\\
36.0210656235707	12\\
36.3546996129332	12\\
36.6914237840249	12\\
37.0312667586993	12\\
37.3742574239106	12\\
37.72042493417	12\\
38.0697987140229	12\\
38.4224084605506	12\\
38.7782841458946	12\\
39.1374560198038	12\\
39.4999546122064	12\\
39.8658107358044	12\\
40.2350554886929	12\\
40.6077202570037	12\\
40.9838367175726	12\\
41.3634368406327	12\\
41.7465528925314	12\\
42.1332174384729	12\\
42.5234633452868	12\\
42.9173237842216	12\\
43.314832233764	12\\
43.716022482485	12\\
44.1209286319119	12\\
44.5295850994266	12\\
44.9420266211914	12\\
45.3582882551019	12\\
45.7784053837662	12\\
46.2024137175131	12\\
46.6303492974273	12\\
47.0622484984128	12\\
47.498148032285	12\\
47.9380849508911	12\\
48.3820966492596	12\\
48.8302208687788	12\\
49.2824957004051	12\\
49.7389595879006	12\\
50.1996513311008	12\\
50.6646100892127	12\\
51.1338753841433	12\\
51.6074871038591	12\\
52.0854855057766	12\\
52.5679112201842	12\\
53.0548052536957	12\\
53.5462089927361	12\\
54.0421642070592	12\\
54.5427130532983	12\\
55.0478980785497	12\\
55.5577622239888	12\\
56.0723488285203	12\\
56.5917016324624	12\\
57.1158647812643	12\\
57.6448828292588	12\\
58.1788007434494	12\\
58.7176639073326	12\\
59.2615181247555	12\\
59.8104096238094	12\\
60.3643850607587	12\\
60.9234915240071	12\\
61.4877765381002	12\\
62.057288067765	12\\
62.6320745219869	12\\
63.2121847581246	12\\
63.7976680860628	12\\
64.3885742724042	12\\
64.9849535446989	12\\
65.5868565957143	12\\
66.194334587744	12\\
66.8074391569561	12\\
67.4262224177834	12\\
68.0507369673521	12\\
68.681035889953	12\\
69.3171727615541	12\\
69.9592016543537	12\\
70.6071771413777	12\\
71.2611543011175	12\\
71.9211887222119	12\\
72.5873365081725	12\\
73.2596542821523	12\\
73.9381991917587	12\\
74.6230289139111	12\\
75.3142016597437	12\\
76.0117761795533	12\\
76.715811767793	12\\
77.4263682681127	12\\
78.1435060784454	12\\
78.8672861561415	12\\
79.5977700231499	12\\
80.3350197712473	12\\
81.0790980673169	12\\
81.8300681586739	12\\
82.5879938784427	12\\
83.352939650982	12\\
84.1249704973612	12\\
84.9041520408875	12\\
85.6905505126835	12\\
86.4842327573172	12\\
87.2852662384838	12\\
88.0937190447399	12\\
88.9096598952916	12\\
89.7331581458352	12\\
90.5642837944529	12\\
91.4031074875623	12\\
92.2497005259218	12\\
93.1041348706908	12\\
93.9664831495469	12\\
94.8368186628592	12\\
95.7152153899187	12\\
96.6017479952265	12\\
97.4964918348409	12\\
98.3995229627823	12\\
99.310918137498	12\\
100.230754828387	12\\
101.159111222383	12\\
102.096066230605	12\\
103.041699495059	12\\
103.996091395412	12\\
104.959323055823	12\\
105.931476351837	12\\
106.912633917348	12\\
107.902879151618	12\\
108.902296226373	12\\
109.91097009295	12\\
110.928986489522	12\\
111.956431948388	12\\
112.993393803322	12\\
114.039960197003	12\\
115.096220088503	12\\
116.16226326085	12\\
117.23818032866	12\\
118.324062745838	12\\
119.420002813353	12\\
120.526093687084	12\\
121.642429385737	12\\
122.769104798836	12\\
123.906215694792	12\\
125.053858729039	12\\
126.212131452255	12\\
127.381132318648	12\\
128.56096069433	12\\
129.751716865759	12\\
130.953502048267	12\\
132.166418394661	12\\
133.390569003906	12\\
134.626057929891	12\\
135.872990190271	12\\
137.131471775395	12\\
138.401609657313	12\\
139.683511798874	12\\
140.977287162897	12\\
142.283045721435	12\\
143.600898465126	12\\
144.930957412622	12\\
146.273335620113	12\\
147.628147190939	12\\
148.995507285285	12\\
150.375532129974	12\\
151.768339028341	12\\
153.174046370208	12\\
154.592773641948	12\\
156.024641436637	12\\
157.469771464309	12\\
158.928286562298	12\\
160.400310705682	12\\
161.88596901782	12\\
163.385387780986	12\\
164.898694447106	12\\
166.42601764859	12\\
167.967487209265	12\\
169.523234155412	12\\
171.093390726901	12\\
172.678090388436	12\\
174.277467840892	12\\
175.891659032773	12\\
177.520801171764	12\\
179.16503273639	12\\
180.824493487795	12\\
182.499324481615	12\\
184.189668079971	12\\
185.895667963569	12\\
187.617469143912	12\\
189.35521797563	12\\
191.109062168914	12\\
192.879150802078	12\\
194.665634334226	12\\
196.468664618044	12\\
198.288394912707	12\\
200.124979896904	12\\
201.978575681988	12\\
203.849339825246	12\\
205.737431343291	12\\
207.643010725577	12\\
209.566239948043	12\\
211.507282486879	12\\
213.466303332425	12\\
215.443469003188	12\\
217.438947560008	12\\
219.452908620331	12\\
221.485523372636	12\\
223.53696459098	12\\
225.607406649686	12\\
227.697025538168	12\\
229.805998875885	12\\
231.934505927443	12\\
234.082727617829	12\\
236.250846547795	12\\
238.439047009372	12\\
240.647515001542	12\\
242.876438246045	12\\
245.126006203334	12\\
247.396410088681	12\\
249.687842888433	12\\
252.000499376409	12\\
254.334576130465	12\\
256.690271549195	12\\
259.067785868801	12\\
261.467321180109	12\\
263.889081445751	12\\
266.333272517498	12\\
268.800102153761	12\\
271.289780037246	12\\
273.802517792786	12\\
276.338529005317	12\\
278.898029238044	12\\
281.481236050758	12\\
284.08836901833	12\\
286.719649749377	12\\
289.375301905095	12\\
292.055551218275	12\\
294.760625512486	12\\
297.490754721444	12\\
300.246170908555	12\\
303.02710828664	12\\
305.833803237843	12\\
308.666494333727	12\\
311.525422355549	12\\
314.410830314726	12\\
317.322963473498	12\\
320.262069365765	12\\
323.228397818138	12\\
326.222200971167	12\\
329.243733300777	12\\
332.293251639897	12\\
335.371015200293	12\\
338.477285594598	12\\
341.612326858553	12\\
344.776405473446	12\\
347.969790388769	12\\
351.192753045073	12\\
354.445567397044	12\\
357.728509936787	12\\
361.041859717334	12\\
364.385898376354	12\\
367.760910160103	12\\
371.167181947577	12\\
374.605003274899	12\\
378.074666359935	12\\
381.576466127125	12\\
385.110700232557	12\\
388.677669089267	12\\
392.277675892772	12\\
395.911026646846	12\\
399.578030189527	12\\
403.278998219371	12\\
407.014245321944	12\\
410.784088996565	12\\
414.588849683291	12\\
418.428850790158	12\\
422.304418720667	12\\
426.215882901532	12\\
430.16357581068	12\\
434.147833005509	12\\
438.168993151419	12\\
442.22739805059	12\\
446.32339267104	12\\
450.457325175946	12\\
454.62954695324	12\\
458.840412645476	12\\
463.090280179974	12\\
467.379510799246	12\\
471.708469091702	12\\
476.077523022637	12\\
480.487043965513	12\\
484.937406733523	12\\
489.428989611453	12\\
493.962174387832	12\\
498.537346387389	12\\
503.154894503806	12\\
507.815211232767	12\\
512.518692705333	12\\
517.265738721602	12\\
522.056752784698	12\\
526.892142135068	12\\
531.772317785097	12\\
536.697694554048	12\\
541.668691103315	12\\
546.685729972018	12\\
551.749237612913	12\\
556.859644428641	12\\
562.017384808319	12\\
567.222897164454	12\\
572.476623970218	12\\
577.779011797051	12\\
583.130511352622	12\\
588.531577519145	12\\
593.982669392036	12\\
599.484250318941	12\\
605.036787939122	12\\
610.640754223204	12\\
616.296625513294	12\\
622.004882563471	12\\
627.76601058065	12\\
633.580499265825	12\\
639.448842855694	12\\
645.37154016467	12\\
651.34909462728	12\\
657.382014340959	12\\
663.470812109235	12\\
669.616005485321	12\\
675.818116816111	12\\
682.077673286569	12\\
688.39520696455	12\\
694.771254846024	12\\
701.206358900718	12\\
707.701066118189	12\\
714.255928554313	12\\
720.871503378214	12\\
727.548352919623	12\\
734.287044716676	12\\
741.088151564157	12\\
747.952251562182	12\\
754.879928165343	12\\
761.8717702323	12\\
768.928372075831	12\\
776.050333513357	12\\
783.23825991792	12\\
790.492762269642	12\\
797.814457207663	12\\
805.203967082547	12\\
812.661920009195	12\\
820.18894992022	12\\
827.785696619847	12\\
835.452805838287	12\\
843.190929286625	12\\
851.000724712225	12\\
858.882855954625	12\\
866.837993001977	12\\
874.866812047991	12\\
882.969995549409	12\\
891.14823228402	12\\
899.402217409204	12\\
907.732652521022	12\\
916.140245713852	12\\
924.625711640574	12\\
933.189771573324	12\\
941.833153464795	12\\
950.556592010119	12\\
959.360828709315	12\\
968.246611930312	12\\
977.214696972572	12\\
986.265846131282	12\\
995.400828762152	12\\
1004.62042134681	12\\
1013.92540755882	12\\
1023.31657833024	12\\
1032.79473191895	12\\
1042.3606739764	12\\
1052.01521761616	12\\
1061.759183483	12\\
1071.59339982267	12\\
1081.51870255229	12\\
1091.53593533139	12\\
1101.64594963366	12\\
1111.84960481927	12\\
1122.14776820798	12\\
1132.54131515281	12\\
1143.03112911448	12\\
1153.61810173648	12\\
1164.30313292088	12\\
1175.08713090481	12\\
1185.97101233767	12\\
1196.95570235904	12\\
1208.04213467733	12\\
1219.23125164911	12\\
1230.52400435926	12\\
1241.92135270178	12\\
1253.4242654614	12\\
1265.0337203959	12\\
1276.75070431927	12\\
1288.57621318552	12\\
1300.51125217341	12\\
1312.55683577184	12\\
1324.71398786612	12\\
1336.98374182495	12\\
1349.36714058831	12\\
1361.86523675608	12\\
1374.47909267754	12\\
1387.20978054162	12\\
1400.0583824681	12\\
1413.02599059953	12\\
1426.11370719413	12\\
1439.32264471941	12\\
1452.65392594678	12\\
1466.10868404698	12\\
1479.6880626864	12\\
1493.39321612425	12\\
1507.22530931076	12\\
1521.1855179861	12\\
1535.27502878042	12\\
1549.49503931463	12\\
1563.84675830225	12\\
1578.33140565212	12\\
1592.95021257212	12\\
1607.70442167382	12\\
1622.59528707809	12\\
1637.62407452169	12\\
1652.7920614649	12\\
1668.10053720006	12\\
1683.5508029612	12\\
1699.14417203463	12\\
1714.88196987054	12\\
1730.76553419573	12\\
1746.79621512725	12\\
1762.97537528721	12\\
1779.30438991858	12\\
1795.78464700209	12\\
1812.41754737424	12\\
1829.20450484629	12\\
1846.14694632455	12\\
1863.24631193156	12\\
1880.50405512858	12\\
1897.9216428391	12\\
1915.50055557353	12\\
1933.24228755505	12\\
1951.14834684662	12\\
1969.22025547917	12\\
1987.45954958098	12\\
2005.86777950823	12\\
2024.4465099768	12\\
2043.19732019527	12\\
2062.12180399914	12\\
2081.22156998634	12\\
2100.49824165392	12\\
2119.95345753607	12\\
2139.58887134342	12\\
2159.40615210357	12\\
2179.40698430296	12\\
2199.59306803007	12\\
2219.96611911995	12\\
2240.52786930002	12\\
2261.28006633728	12\\
2282.2244741869	12\\
2303.36287314213	12\\
2324.69705998565	12\\
2346.22884814226	12\\
2367.96006783308	12\\
2389.89256623105	12\\
2412.02820761801	12\\
2434.36887354311	12\\
2456.91646298279	12\\
2479.67289250216	12\\
2502.64009641792	12\\
2525.82002696278	12\\
2549.21465445142	12\\
2572.82596744793	12\\
2596.65597293487	12\\
2620.70669648385	12\\
2644.98018242772	12\\
2669.47849403432	12\\
2694.20371368188	12\\
2719.15794303602	12\\
2744.34330322837	12\\
2769.76193503689	12\\
2795.41599906786	12\\
2821.30767593947	12\\
2847.43916646725	12\\
2873.81269185107	12\\
2900.43049386399	12\\
2927.29483504282	12\\
2954.40799888038	12\\
2981.77229001967	12\\
3009.39003444972	12\\
3037.26357970331	12\\
3065.39529505653	12\\
3093.78757173014	12\\
3122.44282309286	12\\
3151.36348486648	12\\
3180.55201533292	12\\
3210.01089554317	12\\
3239.7426295282	12\\
3269.74974451177	12\\
3300.03479112529	12\\
3330.60034362459	12\\
3361.44900010877	12\\
3392.58338274099	12\\
3424.00613797143	12\\
3455.71993676214	12\\
3487.72747481418	12\\
3520.03147279668	12\\
3552.63467657814	12\\
3585.53985745982	12\\
3618.74981241128	12\\
3652.26736430818	12\\
3686.09536217216	12\\
3720.23668141307	12\\
3754.69422407334	12\\
3789.47091907467	12\\
3824.569722467	12\\
3859.99361767977	12\\
3895.7456157755	12\\
3931.82875570577	12\\
3968.24610456948	12\\
4005.00075787361	12\\
4042.09583979631	12\\
4079.53450345245	12\\
4117.31993116168	12\\
4155.45533471887	12\\
4193.94395566719	12\\
4232.78906557355	12\\
4271.99396630678	12\\
4311.56199031823	12\\
4351.49650092505	12\\
4391.80089259609	12\\
4432.4785912404	12\\
4473.53305449847	12\\
4514.9677720361	12\\
4556.78626584106	12\\
4598.99209052244	12\\
4641.58883361278	12\\
4684.58011587305	12\\
4727.96959160039	12\\
4771.76094893875	12\\
4815.95791019235	12\\
4860.56423214213	12\\
4905.58370636505	12\\
4951.02015955635	12\\
4996.87745385488	12\\
5043.15948717136	12\\
5089.87019351968	12\\
5137.01354335134	12\\
5184.59354389291	12\\
5232.61423948666	12\\
5281.07971193433	12\\
5329.99408084409	12\\
5379.3615039807	12\\
5429.18617761894	12\\
5479.47233690029	12\\
5530.2242561929	12\\
5581.44624945496	12\\
5633.14267060136	12\\
5685.31791387375	12\\
5737.97641421413	12\\
5791.12264764176	12\\
5844.76113163363	12\\
5898.8964255085	12\\
5953.53313081437	12\\
6008.67589171969	12\\
6064.32939540806	12\\
6120.4983724767	12\\
6177.18759733849	12\\
6234.40188862786	12\\
6292.14610961034	12\\
6350.42516859596	12\\
6409.24401935645	12\\
6468.60766154633	12\\
6528.52114112785	12\\
6588.98955079995	12\\
6650.01803043112	12\\
6711.61176749628	12\\
6773.77599751775	12\\
6836.51600451024	12\\
6899.83712143002	12\\
6963.74473062822	12\\
7028.24426430835	12\\
7093.341204988	12\\
7159.04108596489	12\\
7225.34949178721	12\\
7292.27205872831	12\\
7359.81447526576	12\\
7427.98248256492	12\\
7496.78187496688	12\\
7566.21850048106	12\\
7636.29826128224	12\\
7707.0271142123	12\\
7778.41107128649	12\\
7850.45620020451	12\\
7923.16862486625	12\\
7996.55452589235	12\\
8070.62014114951	12\\
8145.37176628074	12\\
8220.81575524054	12\\
8296.95852083491	12\\
8373.80653526649	12\\
8451.36633068472	12\\
8529.64449974103	12\\
8608.64769614924	12\\
8688.38263525118	12\\
8768.85609458743	12\\
8850.07491447344	12\\
8932.04599858097	12\\
9014.77631452492	12\\
9098.27289445556	12\\
9182.54283565628	12\\
9267.59330114688	12\\
9353.43152029239	12\\
9440.0647894176	12\\
9527.50047242729	12\\
9615.74600143209	12\\
9704.80887738031	12\\
9794.6966706954	12\\
9885.41702191957	12\\
9976.9776423632	12\\
10069.3863147603	12\\
10162.65089393	12\\
10256.7793074442	12\\
10351.7795563018	12\\
10447.6597156081	12\\
10544.4279352617	12\\
10642.0924406472	12\\
10740.6615333343	12\\
10840.1435917833	12\\
10940.5470720574	12\\
11041.8805085416	12\\
11144.1525146679	12\\
11247.3717836475	12\\
11351.54708921	12\\
11456.6872863487	12\\
11562.8013120738	12\\
11669.8981861715	12\\
11777.9870119712	12\\
11887.076977119	12\\
11997.1773543589	12\\
12108.2975023204	12\\
12220.4468663149	12\\
12333.6349791377	12\\
12447.8714618791	12\\
12563.1660247412	12\\
12679.5284678643	12\\
12796.9686821594	12\\
12915.4966501488	12\\
13035.1224468151	12\\
13155.8562404571	12\\
13277.7082935543	12\\
13400.6889636395	12\\
13524.8087041787	12\\
13650.0780654601	12\\
13776.5076954905	12\\
13904.1083409007	12\\
14032.8908478587	12\\
14162.866162992	12\\
14294.0453343176	12\\
14426.4395121816	12\\
14560.0599502065	12\\
14694.9180062482	12\\
14831.025143361	12\\
14968.3929307726	12\\
15107.0330448666	12\\
15246.9572701758	12\\
15388.1775003835	12\\
15530.7057393346	12\\
15674.554102056	12\\
15819.734815786	12\\
15966.2602210143	12\\
16114.1427725302	12\\
16263.3950404819	12\\
16414.0297114447	12\\
16566.0595894992	12\\
16719.4975973199	12\\
16874.3567772738	12\\
17030.6502925284	12\\
17188.3914281715	12\\
17347.5935923393	12\\
17508.2703173573	12\\
17670.4352608895	12\\
17834.1022071001	12\\
17999.2850678248	12\\
18165.9978837533	12\\
18334.2548256229	12\\
18504.070195423	12\\
18675.4584276107	12\\
18848.434090338	12\\
19023.0118866895	12\\
19199.2066559329	12\\
19377.0333747799	12\\
19556.5071586595	12\\
19737.6432630026	12\\
19920.4570845387	12\\
20104.964162605	12\\
20291.1801804668	12\\
20479.1209666508	12\\
20668.8024962908	12\\
20860.240892485	12\\
21053.4524276671	12\\
21248.4535249888	12\\
21445.2607597167	12\\
21643.8908606402	12\\
21844.3607114943	12\\
22046.6873523941	12\\
22250.8879812837	12\\
22456.9799553977	12\\
22664.9807927369	12\\
22874.908173557	12\\
23086.7799418717	12\\
23300.6141069692	12\\
23516.4288449435	12\\
23734.2425002387	12\\
23954.0735872088	12\\
24175.9407916913	12\\
24399.8629725955	12\\
24625.8591635054	12\\
24853.948574298	12\\
25084.1505927754	12\\
25316.4847863136	12\\
25550.9709035251	12\\
25787.628875938	12\\
26026.47881969	12\\
26267.5410372384	12\\
26510.8360190854	12\\
26756.3844455205	12\\
27004.2071883777	12\\
27254.3253128103	12\\
27506.7600790807	12\\
27761.532944368	12\\
28018.665564592	12\\
28278.1797962534	12\\
28540.0976982924	12\\
28804.441533963	12\\
29071.2337727258	12\\
29340.4970921579	12\\
29612.2543798803	12\\
29886.5287355038	12\\
30163.343472592	12\\
30442.7221206431	12\\
30724.68842709	12\\
31009.2663593192	12\\
31296.4801067075	12\\
31586.3540826782	12\\
31878.9129267765	12\\
32174.1815067637	12\\
32472.1849207313	12\\
32772.9484992338	12\\
33076.4978074424	12\\
33382.8586473176	12\\
33692.0570598027	12\\
34004.119327037	12\\
34319.0719745904	12\\
34636.9417737173	12\\
34957.7557436328	12\\
35281.5411538088	12\\
35608.3255262927	12\\
35938.1366380463	12\\
36271.0025233065	12\\
36606.9514759691	12\\
36946.012051993	12\\
37288.2130718283	12\\
37633.5836228653	12\\
37982.1530619074	12\\
38333.9510176661	12\\
38689.0073932798	12\\
39047.3523688556	12\\
39409.0164040345	12\\
39774.0302405804	12\\
40142.4249049933	12\\
40514.2317111465	12\\
40889.4822629486	12\\
41268.2084570295	12\\
41650.4424854519	12\\
42036.2168384472	12\\
42425.5643071778	12\\
42818.5179865241	12\\
43215.1112778976	12\\
43615.3778920801	12\\
44019.3518520888	12\\
44427.0674960688	12\\
44838.5594802118	12\\
45253.8627817017	12\\
45673.0127016875	12\\
46096.0448682844	12\\
46522.9952396019	12\\
46953.9001068005	12\\
47388.7960971765	12\\
47827.7201772749	12\\
48270.7096560319	12\\
48717.8021879463	12\\
49169.0357762802	12\\
49624.4487762891	12\\
50084.0798984821	12\\
50547.9682119125	12\\
51016.1531474983	12\\
51488.6745013749	12\\
51965.5724382766	12\\
52446.8874949512	12\\
52932.6605836057	12\\
53422.9329953835	12\\
53917.7464038749	12\\
54417.1428686589	12\\
54921.1648388779	12\\
55429.8551568467	12\\
55943.2570616938	12\\
56461.4141930366	12\\
56984.3705946914	12\\
57512.1707184161	12\\
58044.8594276898	12\\
58582.4820015254	12\\
59125.0841383187	12\\
59672.7119597331	12\\
60225.4120146193	12\\
60783.2312829724	12\\
61346.2171799251	12\\
61914.4175597783	12\\
62487.8807200689	12\\
63066.6554056741	12\\
63650.7908129558	12\\
64240.3365939419	12\\
64835.3428605471	12\\
65435.8601888323	12\\
66041.9396233031	12\\
66653.6326812492	12\\
67270.9913571234	12\\
67894.068126961	12\\
68522.9159528406	12\\
69157.5882873853	12\\
69798.1390783067	12\\
70444.6227729904	12\\
71097.0943231242	12\\
71755.6091893692	12\\
72420.2233460732	12\\
73090.9932860292	12\\
73767.9760252773	12\\
74451.2291079513	12\\
75140.8106111696	12\\
75836.7791499719	12\\
76539.1938823016	12\\
77248.114514034	12\\
77963.6013040524	12\\
78685.7150693684	12\\
79414.5171902934	12\\
80150.0696156541	12\\
80892.4348680594	12\\
81641.6760492147	12\\
82397.8568452851	12\\
83161.0415323096	12\\
83931.2949816637	12\\
84708.682665574	12\\
85493.2706626838	12\\
86285.1256636689	12\\
87084.3149769072	12\\
87890.9065341996	12\\
88704.968896544	12\\
89526.571259964	12\\
90355.7834613892	12\\
91192.675984593	12\\
92037.3199661823	12\\
92889.787201645	12\\
93750.1501514529	12\\
94618.4819472199	12\\
95494.8563979197	12\\
96379.347996158	12\\
97272.0319245054	12\\
98172.9840618884	12\\
99082.2809900379	12\\
100000	12\\
};
\addlegendentry{Satellite Bound}

\addplot [color=mycolor5, line width=1.5pt]
  table[row sep=crcr]{%
10	19.9158932486507\\
10.0926219098705	19.9158932486507\\
10.1861017015598	19.9158932486507\\
10.2804473209331	19.9158932486507\\
10.3756667874519	19.9158932486507\\
10.4717681948552	19.9158932486507\\
10.568759711848	19.9158932486507\\
10.6666495827954	19.9158932486507\\
10.7654461284232	19.9158932486507\\
10.8651577465254	19.9158932486507\\
10.9657929126781	19.9158932486507\\
11.0673601809597	19.9158932486507\\
11.1698681846782	19.9158932486507\\
11.2733256371049	19.9158932486507\\
11.3777413322149	19.9158932486507\\
11.4831241454351	19.9158932486507\\
11.5894830343981	19.9158932486507\\
11.6968270397039	19.9158932486507\\
11.805165285688	19.9158932486507\\
11.9145069811978	19.9158932486507\\
12.0248614203741	19.9158932486507\\
12.1362379834424	19.9158932486507\\
12.2486461375093	19.9158932486507\\
12.3620954373677	19.9158932486507\\
12.4765955263087	19.9158932486507\\
12.5921561369415	19.9158932486507\\
12.7087870920206	19.9158932486507\\
12.8264983052806	19.9158932486507\\
12.9452997822792	19.9158932486507\\
13.0652016212472	19.9158932486507\\
13.1862140139475	19.9158932486507\\
13.3083472465408	19.9158932486507\\
13.4316117004602	19.9158932486507\\
13.5560178532937	19.9158932486507\\
13.6815762796747	19.9158932486507\\
13.8082976521809	19.9158932486507\\
13.9361927422414	19.9158932486507\\
14.0652724210524	19.9158932486507\\
14.195547660501	19.9158932486507\\
14.3270295340983	19.9158932486507\\
14.4597292179202	19.9158932486507\\
14.5936579915576	19.9158932486507\\
14.728827239075	19.9158932486507\\
14.8652484499786	19.9158932486507\\
15.0029332201922	19.9158932486507\\
15.1418932530435	19.9158932486507\\
15.2821403602587	19.9158932486507\\
15.4236864629663	19.9158932486507\\
15.5665435927106	19.9158932486507\\
15.7107238924745	19.9158932486507\\
15.8562396177114	19.9158932486507\\
16.003103137387	19.9158932486507\\
16.1513269350309	19.9158932486507\\
16.3009236097974	19.9158932486507\\
16.4519058775366	19.9158932486507\\
16.6042865718753	19.9158932486507\\
16.7580786453077	19.9158932486507\\
16.9132951702965	19.9158932486507\\
17.0699493403841	19.9158932486507\\
17.2280544713139	19.9158932486507\\
17.3876240021625	19.9158932486507\\
17.5486714964815	19.9158932486507\\
17.7112106434509	19.9158932486507\\
17.8752552590424	19.9158932486507\\
18.0408192871938	19.9158932486507\\
18.2079168009946	19.9158932486507\\
18.3765620038817	19.9158932486507\\
18.546769230847	19.9158932486507\\
18.7185529496558	19.9158932486507\\
18.8919277620767	19.9158932486507\\
19.0669084051225	19.9158932486507\\
19.2435097523033	19.9158932486507\\
19.4217468148903	19.9158932486507\\
19.6016347431919	19.9158932486507\\
19.7831888278416	19.9158932486507\\
19.9664245010979	19.9158932486507\\
20.1513573381556	19.9158932486507\\
20.3380030584698	19.9158932486507\\
20.5263775270925	19.9158932486507\\
20.7164967560207	19.9158932486507\\
20.9083769055575	19.9158932486507\\
21.102034285686	19.9158932486507\\
21.2974853574552	19.9158932486507\\
21.4947467343798	19.9158932486507\\
21.6938351838518	19.9158932486507\\
21.8947676285662	19.9158932486507\\
22.097561147959	19.9158932486507\\
22.3022329796594	19.9158932486507\\
22.5088005209546	19.9158932486507\\
22.717281330269	19.9158932486507\\
22.9276931286565	19.9158932486507\\
23.1400538013065	19.9158932486507\\
23.3543813990648	19.9158932486507\\
23.5706941399673	19.9158932486507\\
23.7890104107889	19.9158932486507\\
24.0093487686065	19.9158932486507\\
24.231727942376	19.9158932486507\\
24.4561668345245	19.9158932486507\\
24.6826845225569	19.9158932486507\\
24.9113002606779	19.9158932486507\\
25.142033481428	19.9158932486507\\
25.3749037973357	19.9158932486507\\
25.6099310025846	19.9158932486507\\
25.8471350746956	19.9158932486507\\
26.0865361762255	19.9158932486507\\
26.3281546564802	19.9158932486507\\
26.5720110532451	19.9158932486507\\
26.8181260945302	19.9158932486507\\
27.0665207003324	19.9158932486507\\
27.3172159844138	19.9158932486507\\
27.5702332560958	19.9158932486507\\
27.8255940220712	19.9158932486507\\
28.0833199882317	19.9158932486507\\
28.3434330615131	19.9158932486507\\
28.6059553517574	19.9158932486507\\
28.8709091735924	19.9158932486507\\
29.1383170483279	19.9158932486507\\
29.4082017058706	19.9158932486507\\
29.680586086656	19.9158932486507\\
29.9554933435981	19.9158932486507\\
30.2329468440578	19.9158932486507\\
30.5129701718287	19.9158932486507\\
30.7955871291423	19.9158932486507\\
31.0808217386906	19.9158932486507\\
31.3686982456688	19.9158932486507\\
31.6592411198352	19.9158932486507\\
31.9524750575921	19.9158932486507\\
32.2484249840844	19.9158932486507\\
32.5471160553185	19.9158932486507\\
32.8485736603004	19.9158932486507\\
33.1528234231942	19.9158932486507\\
33.4598912054997	19.9158932486507\\
33.7698031082509	19.9158932486507\\
34.0825854742345	19.9158932486507\\
34.3982648902292	19.9158932486507\\
34.7168681892656	19.9158932486507\\
35.0384224529068	19.9158932486507\\
35.3629550135504	19.9158932486507\\
35.6904934567523	19.9158932486507\\
36.0210656235707	19.9158932486507\\
36.3546996129332	19.9158932486507\\
36.6914237840249	19.9158932486507\\
37.0312667586993	19.9158932486507\\
37.3742574239106	19.9158932486507\\
37.72042493417	19.9158932486507\\
38.0697987140229	19.9158932486507\\
38.4224084605506	19.9158932486507\\
38.7782841458946	19.9158932486507\\
39.1374560198038	19.9158932486507\\
39.4999546122064	19.9158932486507\\
39.8658107358044	19.9158932486507\\
40.2350554886929	19.9158932486507\\
40.6077202570037	19.9158932486507\\
40.9838367175726	19.9158932486507\\
41.3634368406327	19.9158932486507\\
41.7465528925314	19.9158932486507\\
42.1332174384729	19.9158932486507\\
42.5234633452868	19.9158932486507\\
42.9173237842216	19.9158932486507\\
43.314832233764	19.9158932486507\\
43.716022482485	19.9158932486507\\
44.1209286319119	19.9158932486507\\
44.5295850994266	19.9158932486507\\
44.9420266211914	19.9158932486507\\
45.3582882551019	19.9158932486507\\
45.7784053837662	19.9158932486507\\
46.2024137175131	19.9158932486507\\
46.6303492974273	19.9158932486507\\
47.0622484984128	19.9158932486507\\
47.498148032285	19.9158932486507\\
47.9380849508911	19.9158932486507\\
48.3820966492596	19.9158932486507\\
48.8302208687788	19.9158932486507\\
49.2824957004051	19.9158932486507\\
49.7389595879006	19.9158932486507\\
50.1996513311008	19.9158932486507\\
50.6646100892127	19.9158932486507\\
51.1338753841433	19.9158932486507\\
51.6074871038591	19.9158932486507\\
52.0854855057766	19.9158932486507\\
52.5679112201842	19.9158932486507\\
53.0548052536957	19.9158932486507\\
53.5462089927361	19.9158932486507\\
54.0421642070592	19.9158932486507\\
54.5427130532983	19.9158932486507\\
55.0478980785497	19.9158932486507\\
55.5577622239888	19.9158932486507\\
56.0723488285203	19.9158932486507\\
56.5917016324624	19.9158932486507\\
57.1158647812643	19.9158932486507\\
57.6448828292588	19.9158932486507\\
58.1788007434494	19.9158932486507\\
58.7176639073326	19.9158932486507\\
59.2615181247555	19.9158932486507\\
59.8104096238094	19.9158932486507\\
60.3643850607587	19.9158932486507\\
60.9234915240071	19.9158932486507\\
61.4877765381002	19.9158932486507\\
62.057288067765	19.9158932486507\\
62.6320745219869	19.9158932486507\\
63.2121847581246	19.9158932486507\\
63.7976680860628	19.9158932486507\\
64.3885742724042	19.9158932486507\\
64.9849535446989	19.9158932486507\\
65.5868565957143	19.9158932486507\\
66.194334587744	19.9158932486507\\
66.8074391569561	19.9158932486507\\
67.4262224177834	19.9158932486507\\
68.0507369673521	19.9158932486507\\
68.681035889953	19.9158932486507\\
69.3171727615541	19.9158932486507\\
69.9592016543537	19.9158932486507\\
70.6071771413777	19.9158932486507\\
71.2611543011175	19.9158932486507\\
71.9211887222119	19.9158932486507\\
72.5873365081725	19.9158932486507\\
73.2596542821523	19.9158932486507\\
73.9381991917587	19.9158932486507\\
74.6230289139111	19.9158932486507\\
75.3142016597437	19.9158932486507\\
76.0117761795533	19.9158932486507\\
76.715811767793	19.9158932486507\\
77.4263682681127	19.9158932486507\\
78.1435060784454	19.9158932486507\\
78.8672861561415	19.9158932486507\\
79.5977700231499	19.9158932486507\\
80.3350197712473	19.9158932486507\\
81.0790980673169	19.9158932486507\\
81.8300681586739	19.9158932486507\\
82.5879938784427	19.9158932486507\\
83.352939650982	19.9158932486507\\
84.1249704973612	19.9158932486507\\
84.9041520408875	19.9158932486507\\
85.6905505126835	19.9158932486507\\
86.4842327573172	19.9158932486507\\
87.2852662384838	19.9158932486507\\
88.0937190447399	19.9158932486507\\
88.9096598952916	19.9158932486507\\
89.7331581458352	19.9158932486507\\
90.5642837944529	19.9158932486507\\
91.4031074875623	19.9158932486507\\
92.2497005259218	19.9158932486507\\
93.1041348706908	19.9158932486507\\
93.9664831495469	19.9158932486507\\
94.8368186628592	19.9158932486507\\
95.7152153899187	19.9158932486507\\
96.6017479952265	19.9158932486507\\
97.4964918348409	19.9158932486507\\
98.3995229627823	19.9158932486507\\
99.310918137498	19.9158932486507\\
100.230754828387	19.9158932486507\\
101.159111222383	19.9158932486507\\
102.096066230605	19.9158932486507\\
103.041699495059	19.9158932486507\\
103.996091395412	19.9158932486507\\
104.959323055823	19.9158932486507\\
105.931476351837	19.9158932486507\\
106.912633917348	19.9158932486507\\
107.902879151618	19.9158932486507\\
108.902296226373	19.9158932486507\\
109.91097009295	19.9158932486507\\
110.928986489522	19.9158932486507\\
111.956431948388	19.9158932486507\\
112.993393803322	19.9158932486507\\
114.039960197003	19.9158932486507\\
115.096220088503	19.9158932486507\\
116.16226326085	19.9158932486507\\
117.23818032866	19.9158932486507\\
118.324062745838	19.9158932486507\\
119.420002813353	19.9158932486507\\
120.526093687084	19.9158932486507\\
121.642429385737	19.9158932486507\\
122.769104798836	19.9158932486507\\
123.906215694792	19.9158932486507\\
125.053858729039	19.9158932486507\\
126.212131452255	19.9158932486507\\
127.381132318648	19.9158932486507\\
128.56096069433	19.9158932486507\\
129.751716865759	19.9158932486507\\
130.953502048267	19.9158932486507\\
132.166418394661	19.9158932486507\\
133.390569003906	19.9158932486507\\
134.626057929891	19.9158932486507\\
135.872990190271	19.9158932486507\\
137.131471775395	19.9158932486507\\
138.401609657313	19.9158932486507\\
139.683511798874	19.9158932486507\\
140.977287162897	19.9158932486507\\
142.283045721435	19.9158932486507\\
143.600898465126	19.9158932486507\\
144.930957412622	19.9158932486507\\
146.273335620113	19.9158932486507\\
147.628147190939	19.9158932486507\\
148.995507285285	19.9158932486507\\
150.375532129974	19.9158932486507\\
151.768339028341	19.9158932486507\\
153.174046370208	19.9158932486507\\
154.592773641948	19.9158932486507\\
156.024641436637	19.9158932486507\\
157.469771464309	19.9158932486507\\
158.928286562298	19.9158932486507\\
160.400310705682	19.9158932486507\\
161.88596901782	19.9158932486507\\
163.385387780986	19.9158932486507\\
164.898694447106	19.9158932486507\\
166.42601764859	19.9158932486507\\
167.967487209265	19.9158932486507\\
169.523234155412	19.9158932486507\\
171.093390726901	19.9158932486507\\
172.678090388436	19.9158932486507\\
174.277467840892	19.9158932486507\\
175.891659032773	19.9158932486507\\
177.520801171764	19.9158932486507\\
179.16503273639	19.9158932486507\\
180.824493487795	19.9158932486507\\
182.499324481615	19.9158932486507\\
184.189668079971	19.9158932486507\\
185.895667963569	19.9158932486507\\
187.617469143912	19.9158932486507\\
189.35521797563	19.9158932486507\\
191.109062168914	19.9158932486507\\
192.879150802078	19.9158932486507\\
194.665634334226	19.9158932486507\\
196.468664618044	19.9158932486507\\
198.288394912707	19.9158932486507\\
200.124979896904	19.9158932486507\\
201.978575681988	19.9158932486507\\
203.849339825246	19.9158932486507\\
205.737431343291	19.9158932486507\\
207.643010725577	19.9158932486507\\
209.566239948043	19.9158932486507\\
211.507282486879	19.9158932486507\\
213.466303332425	19.9158932486507\\
215.443469003188	19.9158932486507\\
217.438947560008	19.9158932486507\\
219.452908620331	19.9158932486507\\
221.485523372636	19.9158932486507\\
223.53696459098	19.9158932486507\\
225.607406649686	19.9158932486507\\
227.697025538168	19.9158932486507\\
229.805998875885	19.9158932486507\\
231.934505927443	19.9158932486507\\
234.082727617829	19.9158932486507\\
236.250846547795	19.9158932486507\\
238.439047009372	19.9158932486507\\
240.647515001542	19.9158932486507\\
242.876438246045	19.9158932486507\\
245.126006203334	19.9158932486507\\
247.396410088681	19.9158932486507\\
249.687842888433	19.9158932486507\\
252.000499376409	19.9158932486507\\
254.334576130465	19.9158932486507\\
256.690271549195	19.9158932486507\\
259.067785868801	19.9158932486507\\
261.467321180109	19.9158932486507\\
263.889081445751	19.9158932486507\\
266.333272517498	19.9158932486507\\
268.800102153761	19.9158932486507\\
271.289780037246	19.9158932486507\\
273.802517792786	19.9158932486507\\
276.338529005317	19.9158932486507\\
278.898029238044	19.9158932486507\\
281.481236050758	19.9158932486507\\
284.08836901833	19.9158932486507\\
286.719649749377	19.9158932486507\\
289.375301905095	19.9158932486507\\
292.055551218275	19.9158932486507\\
294.760625512486	19.9158932486507\\
297.490754721444	19.9158932486507\\
300.246170908555	19.9158932486507\\
303.02710828664	19.9158932486507\\
305.833803237843	19.9158932486507\\
308.666494333727	19.9158932486507\\
311.525422355549	19.9158932486507\\
314.410830314726	19.9158932486507\\
317.322963473498	19.9158932486507\\
320.262069365765	19.9158932486507\\
323.228397818138	19.9158932486507\\
326.222200971167	19.9158932486507\\
329.243733300777	19.9158932486507\\
332.293251639897	19.9158932486507\\
335.371015200293	19.9158932486507\\
338.477285594598	19.9158932486507\\
341.612326858553	19.9158932486507\\
344.776405473446	19.9158932486507\\
347.969790388769	19.9158932486507\\
351.192753045073	19.9158932486507\\
354.445567397044	19.9158932486507\\
357.728509936787	19.9158932486507\\
361.041859717334	19.9158932486507\\
364.385898376354	19.9158932486507\\
367.760910160103	19.9158932486507\\
371.167181947577	19.9158932486507\\
374.605003274899	19.9158932486507\\
378.074666359935	19.9158932486507\\
381.576466127125	19.9158932486507\\
385.110700232557	19.9158932486507\\
388.677669089267	19.9158932486507\\
392.277675892772	19.9158932486507\\
395.911026646846	19.9158932486507\\
399.578030189527	19.9158932486507\\
403.278998219371	19.9158932486507\\
407.014245321944	19.9158932486507\\
410.784088996565	19.9158932486507\\
414.588849683291	19.9158932486507\\
418.428850790158	19.9158932486507\\
422.304418720667	19.9158932486507\\
426.215882901532	19.9158932486507\\
430.16357581068	19.9158932486507\\
434.147833005509	19.9158932486507\\
438.168993151419	19.9158932486507\\
442.22739805059	19.9158932486507\\
446.32339267104	19.9158932486507\\
450.457325175946	19.9158932486507\\
454.62954695324	19.9158932486507\\
458.840412645476	19.9158932486507\\
463.090280179974	19.9158932486507\\
467.379510799246	19.9158932486507\\
471.708469091702	19.9158932486507\\
476.077523022637	19.9158932486507\\
480.487043965513	19.9158932486507\\
484.937406733523	19.9158932486507\\
489.428989611453	19.9158932486507\\
493.962174387832	19.9158932486507\\
498.537346387389	19.9158932486507\\
503.154894503806	19.9158932486507\\
507.815211232767	19.9158932486507\\
512.518692705333	19.9158932486507\\
517.265738721602	19.9158932486507\\
522.056752784698	19.9158932486507\\
526.892142135068	19.9158932486507\\
531.772317785097	19.9158932486507\\
536.697694554048	19.9158932486507\\
541.668691103315	19.9158932486507\\
546.685729972018	19.9158932486507\\
551.749237612913	19.9158932486507\\
556.859644428641	19.9158932486507\\
562.017384808319	19.9158932486507\\
567.222897164454	19.9158932486507\\
572.476623970218	19.9158932486507\\
577.779011797051	19.9158932486507\\
583.130511352622	19.9158932486507\\
588.531577519145	19.9158932486507\\
593.982669392036	19.9158932486507\\
599.484250318941	19.9158932486507\\
605.036787939122	19.9158932486507\\
610.640754223204	19.9158932486507\\
616.296625513294	19.9158932486507\\
622.004882563471	19.9158932486507\\
627.76601058065	19.9158932486507\\
633.580499265825	19.9158932486507\\
639.448842855694	19.9158932486507\\
645.37154016467	19.9158932486507\\
651.34909462728	19.9158932486507\\
657.382014340959	19.9158932486507\\
663.470812109235	19.9158932486507\\
669.616005485321	19.9158932486507\\
675.818116816111	19.9158932486507\\
682.077673286569	19.9158932486507\\
688.39520696455	19.9158932486507\\
694.771254846024	19.9158932486507\\
701.206358900718	19.9158932486507\\
707.701066118189	19.9158932486507\\
714.255928554313	19.9158932486507\\
720.871503378214	19.9158932486507\\
727.548352919623	19.9158932486507\\
734.287044716676	19.9158932486507\\
741.088151564157	19.9158932486507\\
747.952251562182	19.9158932486507\\
754.879928165343	19.9158932486507\\
761.8717702323	19.9158932486507\\
768.928372075831	19.9158932486507\\
776.050333513357	19.9158932486507\\
783.23825991792	19.9158932486507\\
790.492762269642	19.9158932486507\\
797.814457207663	19.9158932486507\\
805.203967082547	19.9158932486507\\
812.661920009195	19.9158932486507\\
820.18894992022	19.9158932486507\\
827.785696619847	19.9158932486507\\
835.452805838287	19.9158932486507\\
843.190929286625	19.9158932486507\\
851.000724712225	19.9158932486507\\
858.882855954625	19.9158932486507\\
866.837993001977	19.9158932486507\\
874.866812047991	19.9158932486507\\
882.969995549409	19.9158932486507\\
891.14823228402	19.9158932486507\\
899.402217409204	19.9158932486507\\
907.732652521022	19.9158932486507\\
916.140245713852	19.9158932486507\\
924.625711640574	19.9158932486507\\
933.189771573324	19.9158932486507\\
941.833153464795	19.9158932486507\\
950.556592010119	19.9158932486507\\
959.360828709315	19.9158932486507\\
968.246611930312	19.9158932486507\\
977.214696972572	19.9158932486507\\
986.265846131282	19.9158932486507\\
995.400828762152	19.9158932486507\\
1004.62042134681	19.9158932486507\\
1013.92540755882	19.9158932486507\\
1023.31657833024	19.9158932486507\\
1032.79473191895	19.9158932486507\\
1042.3606739764	19.9158932486507\\
1052.01521761616	19.9158932486507\\
1061.759183483	19.9158932486507\\
1071.59339982267	19.9158932486507\\
1081.51870255229	19.9158932486507\\
1091.53593533139	19.9158932486507\\
1101.64594963366	19.9158932486507\\
1111.84960481927	19.9158932486507\\
1122.14776820798	19.9158932486507\\
1132.54131515281	19.9158932486507\\
1143.03112911448	19.9158932486507\\
1153.61810173648	19.9158932486507\\
1164.30313292088	19.9158932486507\\
1175.08713090481	19.9158932486507\\
1185.97101233767	19.9158932486507\\
1196.95570235904	19.9158932486507\\
1208.04213467733	19.9158932486507\\
1219.23125164911	19.9158932486507\\
1230.52400435926	19.9158932486507\\
1241.92135270178	19.9158932486507\\
1253.4242654614	19.9158932486507\\
1265.0337203959	19.9158932486507\\
1276.75070431927	19.9158932486507\\
1288.57621318552	19.9158932486507\\
1300.51125217341	19.9158932486507\\
1312.55683577184	19.9158932486507\\
1324.71398786612	19.9158932486507\\
1336.98374182495	19.9158932486507\\
1349.36714058831	19.9158932486507\\
1361.86523675608	19.9158932486507\\
1374.47909267754	19.9158932486507\\
1387.20978054162	19.9158932486507\\
1400.0583824681	19.9158932486507\\
1413.02599059953	19.9158932486507\\
1426.11370719413	19.9158932486507\\
1439.32264471941	19.9158932486507\\
1452.65392594678	19.9158932486507\\
1466.10868404698	19.9158932486507\\
1479.6880626864	19.9158932486507\\
1493.39321612425	19.9158932486507\\
1507.22530931076	19.9158932486507\\
1521.1855179861	19.9158932486507\\
1535.27502878042	19.9158932486507\\
1549.49503931463	19.9158932486507\\
1563.84675830225	19.9158932486507\\
1578.33140565212	19.9158932486507\\
1592.95021257212	19.9158932486507\\
1607.70442167382	19.9158932486507\\
1622.59528707809	19.9158932486507\\
1637.62407452169	19.9158932486507\\
1652.7920614649	19.9158932486507\\
1668.10053720006	19.9158932486507\\
1683.5508029612	19.9158932486507\\
1699.14417203463	19.9158932486507\\
1714.88196987054	19.9158932486507\\
1730.76553419573	19.9158932486507\\
1746.79621512725	19.9158932486507\\
1762.97537528721	19.9158932486507\\
1779.30438991858	19.9158932486507\\
1795.78464700209	19.9158932486507\\
1812.41754737424	19.9158932486507\\
1829.20450484629	19.9158932486507\\
1846.14694632455	19.9158932486507\\
1863.24631193156	19.9158932486507\\
1880.50405512858	19.9158932486507\\
1897.9216428391	19.9158932486507\\
1915.50055557353	19.9158932486507\\
1933.24228755505	19.9158932486507\\
1951.14834684662	19.9158932486507\\
1969.22025547917	19.9158932486507\\
1987.45954958098	19.9158932486507\\
2005.86777950823	19.9158932486507\\
2024.4465099768	19.9158932486507\\
2043.19732019527	19.9158932486507\\
2062.12180399914	19.9158932486507\\
2081.22156998634	19.9158932486507\\
2100.49824165392	19.9158932486507\\
2119.95345753607	19.9158932486507\\
2139.58887134342	19.9158932486507\\
2159.40615210357	19.9158932486507\\
2179.40698430296	19.9158932486507\\
2199.59306803007	19.9158932486507\\
2219.96611911995	19.9158932486507\\
2240.52786930002	19.9158932486507\\
2261.28006633728	19.9158932486507\\
2282.2244741869	19.9158932486507\\
2303.36287314213	19.9158932486507\\
2324.69705998565	19.9158932486507\\
2346.22884814226	19.9158932486507\\
2367.96006783308	19.9158932486507\\
2389.89256623105	19.9158932486507\\
2412.02820761801	19.9158932486507\\
2434.36887354311	19.9158932486507\\
2456.91646298279	19.9158932486507\\
2479.67289250216	19.9158932486507\\
2502.64009641792	19.9158932486507\\
2525.82002696278	19.9158932486507\\
2549.21465445142	19.9158932486507\\
2572.82596744793	19.9158932486507\\
2596.65597293487	19.9158932486507\\
2620.70669648385	19.9158932486507\\
2644.98018242772	19.9158932486507\\
2669.47849403432	19.9158932486507\\
2694.20371368188	19.9158932486507\\
2719.15794303602	19.9158932486507\\
2744.34330322837	19.9158932486507\\
2769.76193503689	19.9158932486507\\
2795.41599906786	19.9158932486507\\
2821.30767593947	19.9158932486507\\
2847.43916646725	19.9158932486507\\
2873.81269185107	19.9158932486507\\
2900.43049386399	19.9158932486507\\
2927.29483504282	19.9158932486507\\
2954.40799888038	19.9158932486507\\
2981.77229001967	19.9158932486507\\
3009.39003444972	19.9158932486507\\
3037.26357970331	19.9158932486507\\
3065.39529505653	19.9158932486507\\
3093.78757173014	19.9158932486507\\
3122.44282309286	19.9158932486507\\
3151.36348486648	19.9158932486507\\
3180.55201533292	19.9158932486507\\
3210.01089554317	19.9158932486507\\
3239.7426295282	19.9158932486507\\
3269.74974451177	19.9158932486507\\
3300.03479112529	19.9158932486507\\
3330.60034362459	19.9158932486507\\
3361.44900010877	19.9158932486507\\
3392.58338274099	19.9158932486507\\
3424.00613797143	19.9158932486507\\
3455.71993676214	19.9158932486507\\
3487.72747481418	19.9158932486507\\
3520.03147279668	19.9158932486507\\
3552.63467657814	19.9158932486507\\
3585.53985745982	19.9158932486507\\
3618.74981241128	19.9158932486507\\
3652.26736430818	19.9158932486507\\
3686.09536217216	19.9158932486507\\
3720.23668141307	19.9158932486507\\
3754.69422407334	19.9158932486507\\
3789.47091907467	19.9158932486507\\
3824.569722467	19.9158932486507\\
3859.99361767977	19.9158932486507\\
3895.7456157755	19.9158932486507\\
3931.82875570577	19.9158932486507\\
3968.24610456948	19.9158932486507\\
4005.00075787361	19.9158932486507\\
4042.09583979631	19.9158932486507\\
4079.53450345245	19.9158932486507\\
4117.31993116168	19.9158932486507\\
4155.45533471887	19.9158932486507\\
4193.94395566719	19.9158932486507\\
4232.78906557355	19.9158932486507\\
4271.99396630678	19.9158932486507\\
4311.56199031823	19.9158932486507\\
4351.49650092505	19.9158932486507\\
4391.80089259609	19.9158932486507\\
4432.4785912404	19.9158932486507\\
4473.53305449847	19.9158932486507\\
4514.9677720361	19.9158932486507\\
4556.78626584106	19.9158932486507\\
4598.99209052244	19.9158932486507\\
4641.58883361278	19.9158932486507\\
4684.58011587305	19.9158932486507\\
4727.96959160039	19.9158932486507\\
4771.76094893875	19.9158932486507\\
4815.95791019235	19.9158932486507\\
4860.56423214213	19.9158932486507\\
4905.58370636505	19.9158932486507\\
4951.02015955635	19.9158932486507\\
4996.87745385488	19.9158932486507\\
5043.15948717136	19.9158932486507\\
5089.87019351968	19.9158932486507\\
5137.01354335134	19.9158932486507\\
5184.59354389291	19.9158932486507\\
5232.61423948666	19.9158932486507\\
5281.07971193433	19.9158932486507\\
5329.99408084409	19.9158932486507\\
5379.3615039807	19.9158932486507\\
5429.18617761894	19.9158932486507\\
5479.47233690029	19.9158932486507\\
5530.2242561929	19.9158932486507\\
5581.44624945496	19.9158932486507\\
5633.14267060136	19.9158932486507\\
5685.31791387375	19.9158932486507\\
5737.97641421413	19.9158932486507\\
5791.12264764176	19.9158932486507\\
5844.76113163363	19.9158932486507\\
5898.8964255085	19.9158932486507\\
5953.53313081437	19.9158932486507\\
6008.67589171969	19.9158932486507\\
6064.32939540806	19.9158932486507\\
6120.4983724767	19.9158932486507\\
6177.18759733849	19.9158932486507\\
6234.40188862786	19.9158932486507\\
6292.14610961034	19.9158932486507\\
6350.42516859596	19.9158932486507\\
6409.24401935645	19.9158932486507\\
6468.60766154633	19.9158932486507\\
6528.52114112785	19.9158932486507\\
6588.98955079995	19.9158932486507\\
6650.01803043112	19.9158932486507\\
6711.61176749628	19.9158932486507\\
6773.77599751775	19.9158932486507\\
6836.51600451024	19.9158932486507\\
6899.83712143002	19.9158932486507\\
6963.74473062822	19.9158932486507\\
7028.24426430835	19.9158932486507\\
7093.341204988	19.9158932486507\\
7159.04108596489	19.9158932486507\\
7225.34949178721	19.9158932486507\\
7292.27205872831	19.9158932486507\\
7359.81447526576	19.9158932486507\\
7427.98248256492	19.9158932486507\\
7496.78187496688	19.9158932486507\\
7566.21850048106	19.9158932486507\\
7636.29826128224	19.9158932486507\\
7707.0271142123	19.9158932486507\\
7778.41107128649	19.9158932486507\\
7850.45620020451	19.9158932486507\\
7923.16862486625	19.9158932486507\\
7996.55452589235	19.9158932486507\\
8070.62014114951	19.9158932486507\\
8145.37176628074	19.9158932486507\\
8220.81575524054	19.9158932486507\\
8296.95852083491	19.9158932486507\\
8373.80653526649	19.9158932486507\\
8451.36633068472	19.9158932486507\\
8529.64449974103	19.9158932486507\\
8608.64769614924	19.9158932486507\\
8688.38263525118	19.9158932486507\\
8768.85609458743	19.9158932486507\\
8850.07491447344	19.9158932486507\\
8932.04599858097	19.9158932486507\\
9014.77631452492	19.9158932486507\\
9098.27289445556	19.9158932486507\\
9182.54283565628	19.9158932486507\\
9267.59330114688	19.9158932486507\\
9353.43152029239	19.9158932486507\\
9440.0647894176	19.9158932486507\\
9527.50047242729	19.9158932486507\\
9615.74600143209	19.9158932486507\\
9704.80887738031	19.9158932486507\\
9794.6966706954	19.9158932486507\\
9885.41702191957	19.9158932486507\\
9976.9776423632	19.9158932486507\\
10069.3863147603	19.9158932486507\\
10162.65089393	19.9158932486507\\
10256.7793074442	19.9158932486507\\
10351.7795563018	19.9158932486507\\
10447.6597156081	19.9158932486507\\
10544.4279352617	19.9158932486507\\
10642.0924406472	19.9158932486507\\
10740.6615333343	19.9158932486507\\
10840.1435917833	19.9158932486507\\
10940.5470720574	19.9158932486507\\
11041.8805085416	19.9158932486507\\
11144.1525146679	19.9158932486507\\
11247.3717836475	19.9158932486507\\
11351.54708921	19.9158932486507\\
11456.6872863487	19.9158932486507\\
11562.8013120738	19.9158932486507\\
11669.8981861715	19.9158932486507\\
11777.9870119712	19.9158932486507\\
11887.076977119	19.9158932486507\\
11997.1773543589	19.9158932486507\\
12108.2975023204	19.9158932486507\\
12220.4468663149	19.9158932486507\\
12333.6349791377	19.9158932486507\\
12447.8714618791	19.9158932486507\\
12563.1660247412	19.9158932486507\\
12679.5284678643	19.9158932486507\\
12796.9686821594	19.9158932486507\\
12915.4966501488	19.9158932486507\\
13035.1224468151	19.9158932486507\\
13155.8562404571	19.9158932486507\\
13277.7082935543	19.9158932486507\\
13400.6889636395	19.9158932486507\\
13524.8087041787	19.9158932486507\\
13650.0780654601	19.9158932486507\\
13776.5076954905	19.9158932486507\\
13904.1083409007	19.9158932486507\\
14032.8908478587	19.9158932486507\\
14162.866162992	19.9158932486507\\
14294.0453343176	19.9158932486507\\
14426.4395121816	19.9158932486507\\
14560.0599502065	19.9158932486507\\
14694.9180062482	19.9158932486507\\
14831.025143361	19.9158932486507\\
14968.3929307726	19.9158932486507\\
15107.0330448666	19.9158932486507\\
15246.9572701758	19.9158932486507\\
15388.1775003835	19.9158932486507\\
15530.7057393346	19.9158932486507\\
15674.554102056	19.9158932486507\\
15819.734815786	19.9158932486507\\
15966.2602210143	19.9158932486507\\
16114.1427725302	19.9158932486507\\
16263.3950404819	19.9158932486507\\
16414.0297114447	19.9158932486507\\
16566.0595894992	19.9158932486507\\
16719.4975973199	19.9158932486507\\
16874.3567772738	19.9158932486507\\
17030.6502925284	19.9158932486507\\
17188.3914281715	19.9158932486507\\
17347.5935923393	19.9158932486507\\
17508.2703173573	19.9158932486507\\
17670.4352608895	19.9158932486507\\
17834.1022071001	19.9158932486507\\
17999.2850678248	19.9158932486507\\
18165.9978837533	19.9158932486507\\
18334.2548256229	19.9158932486507\\
18504.070195423	19.9158932486507\\
18675.4584276107	19.9158932486507\\
18848.434090338	19.9158932486507\\
19023.0118866895	19.9158932486507\\
19199.2066559329	19.9158932486507\\
19377.0333747799	19.9158932486507\\
19556.5071586595	19.9158932486507\\
19737.6432630026	19.9158932486507\\
19920.4570845387	19.9158932486507\\
20104.964162605	19.9158932486507\\
20291.1801804668	19.9158932486507\\
20479.1209666508	19.9158932486507\\
20668.8024962908	19.9158932486507\\
20860.240892485	19.9158932486507\\
21053.4524276671	19.9158932486507\\
21248.4535249888	19.9158932486507\\
21445.2607597167	19.9158932486507\\
21643.8908606402	19.9158932486507\\
21844.3607114943	19.9158932486507\\
22046.6873523941	19.9158932486507\\
22250.8879812837	19.9158932486507\\
22456.9799553977	19.9158932486507\\
22664.9807927369	19.9158932486507\\
22874.908173557	19.9158932486507\\
23086.7799418717	19.9158932486507\\
23300.6141069692	19.9158932486507\\
23516.4288449435	19.9158932486507\\
23734.2425002387	19.9158932486507\\
23954.0735872088	19.9158932486507\\
24175.9407916913	19.9158932486507\\
24399.8629725955	19.9158932486507\\
24625.8591635054	19.9158932486507\\
24853.948574298	19.9158932486507\\
25084.1505927754	19.9158932486507\\
25316.4847863136	19.9158932486507\\
25550.9709035251	19.9158932486507\\
25787.628875938	19.9158932486507\\
26026.47881969	19.9158932486507\\
26267.5410372384	19.9158932486507\\
26510.8360190854	19.9158932486507\\
26756.3844455205	19.9158932486507\\
27004.2071883777	19.9158932486507\\
27254.3253128103	19.9158932486507\\
27506.7600790807	19.9158932486507\\
27761.532944368	19.9158932486507\\
28018.665564592	19.9158932486507\\
28278.1797962534	19.9158932486507\\
28540.0976982924	19.9158932486507\\
28804.441533963	19.9158932486507\\
29071.2337727258	19.9158932486507\\
29340.4970921579	19.9158932486507\\
29612.2543798803	19.9158932486507\\
29886.5287355038	19.9158932486507\\
30163.343472592	19.9158932486507\\
30442.7221206431	19.9158932486507\\
30724.68842709	19.9158932486507\\
31009.2663593192	19.9158932486507\\
31296.4801067075	19.9158932486507\\
31586.3540826782	19.9158932486507\\
31878.9129267765	19.9158932486507\\
32174.1815067637	19.9158932486507\\
32472.1849207313	19.9158932486507\\
32772.9484992338	19.9158932486507\\
33076.4978074424	19.9158932486507\\
33382.8586473176	19.9158932486507\\
33692.0570598027	19.9158932486507\\
34004.119327037	19.9158932486507\\
34319.0719745904	19.9158932486507\\
34636.9417737173	19.9158932486507\\
34957.7557436328	19.9158932486507\\
35281.5411538088	19.9158932486507\\
35608.3255262927	19.9158932486507\\
35938.1366380463	19.9158932486507\\
36271.0025233065	19.9158932486507\\
36606.9514759691	19.9158932486507\\
36946.012051993	19.9158932486507\\
37288.2130718283	19.9158932486507\\
37633.5836228653	19.9158932486507\\
37982.1530619074	19.9158932486507\\
38333.9510176661	19.9158932486507\\
38689.0073932798	19.9158932486507\\
39047.3523688556	19.9158932486507\\
39409.0164040345	19.9158932486507\\
39774.0302405804	19.9158932486507\\
40142.4249049933	19.9158932486507\\
40514.2317111465	19.9158932486507\\
40889.4822629486	19.9158932486507\\
41268.2084570295	19.9158932486507\\
41650.4424854519	19.9158932486507\\
42036.2168384472	19.9158932486507\\
42425.5643071778	19.9158932486507\\
42818.5179865241	19.9158932486507\\
43215.1112778976	19.9158932486507\\
43615.3778920801	19.9158932486507\\
44019.3518520888	19.9158932486507\\
44427.0674960688	19.9158932486507\\
44838.5594802118	19.9158932486507\\
45253.8627817017	19.9158932486507\\
45673.0127016875	19.9158932486507\\
46096.0448682844	19.9158932486507\\
46522.9952396019	19.9158932486507\\
46953.9001068005	19.9158932486507\\
47388.7960971765	19.9158932486507\\
47827.7201772749	19.9158932486507\\
48270.7096560319	19.9158932486507\\
48717.8021879463	19.9158932486507\\
49169.0357762802	19.9158932486507\\
49624.4487762891	19.9158932486507\\
50084.0798984821	19.9158932486507\\
50547.9682119125	19.9158932486507\\
51016.1531474983	19.9158932486507\\
51488.6745013749	19.9158932486507\\
51965.5724382766	19.9158932486507\\
52446.8874949512	19.9158932486507\\
52932.6605836057	19.9158932486507\\
53422.9329953835	19.9158932486507\\
53917.7464038749	19.9158932486507\\
54417.1428686589	19.9158932486507\\
54921.1648388779	19.9158932486507\\
55429.8551568467	19.9158932486507\\
55943.2570616938	19.9158932486507\\
56461.4141930366	19.9158932486507\\
56984.3705946914	19.9158932486507\\
57512.1707184161	19.9158932486507\\
58044.8594276898	19.9158932486507\\
58582.4820015254	19.9158932486507\\
59125.0841383187	19.9158932486507\\
59672.7119597331	19.9158932486507\\
60225.4120146193	19.9158932486507\\
60783.2312829724	19.9158932486507\\
61346.2171799251	19.9158932486507\\
61914.4175597783	19.9158932486507\\
62487.8807200689	19.9158932486507\\
63066.6554056741	19.9158932486507\\
63650.7908129558	19.9158932486507\\
64240.3365939419	19.9158932486507\\
64835.3428605471	19.9158932486507\\
65435.8601888323	19.9158932486507\\
66041.9396233031	19.9158932486507\\
66653.6326812492	19.9158932486507\\
67270.9913571234	19.9158932486507\\
67894.068126961	19.9158932486507\\
68522.9159528406	19.9158932486507\\
69157.5882873853	19.9158932486507\\
69798.1390783067	19.9158932486507\\
70444.6227729904	19.9158932486507\\
71097.0943231242	19.9158932486507\\
71755.6091893692	19.9158932486507\\
72420.2233460732	19.9158932486507\\
73090.9932860292	19.9158932486507\\
73767.9760252773	19.9158932486507\\
74451.2291079513	19.9158932486507\\
75140.8106111696	19.9158932486507\\
75836.7791499719	19.9158932486507\\
76539.1938823016	19.9158932486507\\
77248.114514034	19.9158932486507\\
77963.6013040524	19.9158932486507\\
78685.7150693684	19.9158932486507\\
79414.5171902934	19.9158932486507\\
80150.0696156541	19.9158932486507\\
80892.4348680594	19.9158932486507\\
81641.6760492147	19.9158932486507\\
82397.8568452851	19.9158932486507\\
83161.0415323096	19.9158932486507\\
83931.2949816637	19.9158932486507\\
84708.682665574	19.9158932486507\\
85493.2706626838	19.9158932486507\\
86285.1256636689	19.9158932486507\\
87084.3149769072	19.9158932486507\\
87890.9065341996	19.9158932486507\\
88704.968896544	19.9158932486507\\
89526.571259964	19.9158932486507\\
90355.7834613892	19.9158932486507\\
91192.675984593	19.9158932486507\\
92037.3199661823	19.9158932486507\\
92889.787201645	19.9158932486507\\
93750.1501514529	19.9158932486507\\
94618.4819472199	19.9158932486507\\
95494.8563979197	19.9158932486507\\
96379.347996158	19.9158932486507\\
97272.0319245054	19.9158932486507\\
98172.9840618884	19.9158932486507\\
99082.2809900379	19.9158932486507\\
100000	19.9158932486507\\
};
\addlegendentry{Oracle-aided 802.11ax}

\end{axis}
\end{tikzpicture}%

==> TexFiles/TexImages/spec_eff.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.72157,0.52549,0.04314}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor5}{rgb}{1.00000,0.07843,0.57647}%
\definecolor{mycolor6}{rgb}{1.00000,0.38824,0.27843}%
%
\begin{tikzpicture}

\begin{axis}[%
% width=7cm,
% height=5.5cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=-25,
xmax=35,
xlabel style={font=\color{white!15!black}},
xlabel={$\rho$ [dB]},
ymode=log,
ymin=1e-06,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Spectral Efficiency},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Spectral Efficiency vs. Relative SNR ($\frac{E_b}{N_0}$)},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.99,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font=\tiny}
]
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
-inf	1e-42\\
-inf	1.81684817620598e-42\\
-inf	3.30093729538306e-42\\
-inf	5.99730190488701e-42\\
-inf	1.08961870280508e-41\\
-inf	1.97967175295134e-41\\
-inf	3.59676301383613e-41\\
-inf	6.53477232193342e-41\\
-inf	1.18726891750261e-40\\
-inf	2.15708736743066e-40\\
-inf	3.91910024943342e-40\\
-inf	7.12041014055151e-40\\
-inf	1.29367041776998e-39\\
-inf	2.35040273913702e-39\\
-inf	4.27032492995064e-39\\
-inf	7.75853206078788e-39\\
-inf	1.40960748246781e-38\\
-inf	2.56104278368794e-38\\
-inf	4.65302591072901e-38\\
-inf	8.45384163974717e-38\\
-inf	1.53593467651091e-37\\
-inf	2.79056011579037e-37\\
-inf	5.07002405696688e-37\\
-inf	9.21146396122088e-37\\
-inf	1.67358314981313e-36\\
-inf	3.04064649346709e-36\\
-inf	5.5243930361428e-36\\
-inf	1.00369834123611e-35\\
-inf	1.82356750073582e-35\\
-inf	3.31314528790038e-35\\
-inf	6.01948197382724e-35\\
-inf	1.0936484845853e-34\\
-inf	1.98699325462923e-34\\
-inf	3.61006507080671e-34\\
-inf	6.5589401398802e-34\\
-inf	1.19165984309855e-33\\
-inf	2.16506501259155e-33\\
-inf	3.93359441949434e-33\\
-inf	7.14674384699231e-33\\
-inf	1.29845485242195e-32\\
-inf	2.35909533050863e-32\\
-inf	4.28611804873072e-32\\
-inf	7.78722575983995e-32\\
-inf	1.41482069194694e-31\\
-inf	2.57051439382233e-31\\
-inf	4.67023438832733e-31\\
-inf	8.48510683088704e-31\\
-inf	1.54161508706102e-30\\
-inf	2.80088055933845e-30\\
-inf	5.0887747360049e-30\\
-inf	9.24553109823358e-30\\
-inf	1.67977263138815e-29\\
-inf	3.05189184177831e-29\\
-inf	5.54482412671283e-29\\
-inf	1.00741036020012e-28\\
-inf	1.83031167562062e-28\\
-inf	3.32539842973986e-28\\
-inf	6.04174407223115e-28\\
-inf	1.09769316987365e-27\\
-inf	1.99434183371871e-27\\
-inf	3.62341632332316e-27\\
-inf	6.58319733866467e-27\\
-inf	1.19606700783571e-26\\
-inf	2.17307216180647e-26\\
-inf	3.94814219394211e-26\\
-inf	7.1731749444656e-26\\
-inf	1.30325698154589e-25\\
-inf	2.36782007004938e-25\\
-inf	4.30196957585316e-25\\
-inf	7.81602557798251e-25\\
-inf	1.42005318165368e-24\\
-inf	2.58002103320301e-24\\
-inf	4.68750650874801e-24\\
-inf	8.51648765137255e-24\\
-inf	1.5473165057077e-23\\
-inf	2.81123917140847e-23\\
-inf	5.10759476145229e-23\\
-inf	9.27972422714397e-23\\
-inf	1.68598500377811e-22\\
-inf	3.0631787792249e-22\\
-inf	5.56533077842766e-22\\
-inf	1.01113610747693e-21\\
-inf	1.83708079276551e-21\\
-inf	3.33769688787905e-21\\
-inf	6.06408850347149e-21\\
-inf	1.10175281378838e-20\\
-inf	2.00171759036125e-20\\
-inf	3.63681695332732e-20\\
-inf	6.60754424884774e-20\\
-inf	1.20049047177194e-19\\
-inf	2.18110892419152e-19\\
-inf	3.96274377102398e-19\\
-inf	7.19970379315659e-19\\
-inf	1.30807687058199e-18\\
-inf	2.37657707665412e-18\\
-inf	4.31787972733202e-18\\
-inf	7.84493190768009e-18\\
-inf	1.42530502289287e-17\\
-inf	2.58956283138015e-17\\
-inf	4.70484250736383e-17\\
-inf	8.54798452884042e-17\\
-inf	1.55303901014608e-16\\
-1.04060776531032	2.82163609316067e-16\\
-0.623494181416012	5.12648438977598e-16\\
-1.45576796360466	9.31404381391292e-16\\
-1.8304668401866	1.69222035164104e-15\\
-1.41335325629229	3.0745074596177e-15\\
-1.70205041525505	5.58591327073815e-15\\
-1.54822621858419	1.01487563383854e-14\\
-1.55863243889938	1.84387494441545e-14\\
-1.57420575657483	3.35004082991312e-14\\
-1.59174911049146	6.08651557204333e-14\\
-1.59428054203251	1.10582747165163e-13\\
-1.59298245720355	2.00912062506874e-13\\
-1.59360699746521	3.65026714343399e-13\\
-1.5923271564325	6.63198120221266e-13\\
-1.59218364952322	1.20493029518726e-12\\
-1.59165361186524	2.18917540926631e-12\\
-1.59177269009704	3.97739934972052e-12\\
-1.59177017877634	7.22633075458258e-12\\
-1.59171308050275	1.31291458521247e-11\\
-1.59174355454407	2.38536646965754e-11\\
-1.5917424549022	4.3338487199802e-11\\
-1.59173814482896	7.87394514284872e-11\\
-1.59174444674707	1.43057628723306e-10\\
-1.59174770108565	2.59913991838292e-10\\
-1.59174643408421	4.72224262041824e-10\\
-1.59174459719301	8.57959789250904e-10\\
-1.59174579838849	1.5587826783586e-09\\
-1.59174529373423	2.83207146627734e-09\\
-1.59174535638962	5.1454438783909e-09\\
-1.59174536825049	9.3484903262249e-09\\
-1.59174535899569	1.6984787599481e-08\\
-1.591745327166	3.08587803733635e-08\\
-1.59174529562173	5.60657188412864e-08\\
-1.59174523799814	1.01862899024468e-07\\
-1.59174510944942	1.85069422315663e-07\\
-1.5917448854771	3.36243042405706e-07\\
-1.5917444700729	6.10902558356768e-07\\
-1.59174371862883	1.10991719899006e-06\\
-1.59174235424983	2.01655103872474e-06\\
-1.59173987488199	3.66376707693339e-06\\
-1.5917353704584	6.65650853176995e-06\\
-1.59172718649308	1.20938653858458e-05\\
-1.5917123173	2.19727172695549e-05\\
-1.59168530217567	3.99210912974805e-05\\
-1.59163621972208	7.25305619159812e-05\\
-1.59154704385729	0.000131777019136245\\
-1.59138502331011	0.000239418836883548\\
-1.59109065140537	0.000434987677141239\\
-1.59055580533308	0.000790306567886136\\
-1.58958401504757	0.00143586704650756\\
-1.58781823420949	0.00260875242472149\\
-1.58460946642114	0.00473970708502824\\
-1.57877760203942	0.00861132817318427\\
-1.56817532041237	0.015645475886161\\
-1.54889056902221	0.0284254543296468\\
-1.51378043363847	0.0516447348566443\\
-1.44975078334543	0.0938306423349373\\
-1.33262700617929	0.170476031398469\\
-1.11721947263365	0.309729066733143\\
-0.717254921955887	0.562730690012091\\
0.0376157114011947	1.0223962278436\\
1.50007564701637	1.85753872191755\\
4.43656932521375	3.37486583914795\\
10.5198727696113	6.13161884479582\\
23.0645428607021	11.1402205153575\\
47.8666122647287	20.2400893258598\\
95.0429595626268	36.773169377935\\
182.873453298802	66.811265717616\\
344.566365217707	121.385926269062\\
640.456076902159	220.539798759022\\
1180.1609994933	400.687331156164\\
2162.84114335158	727.988046839931\\
inf	1322.6437552009\\
inf	2403.04289440695\\
inf	4365.96410004809\\
inf	7932.29391255316\\
inf	14411.7737281523\\
inf	26184.0048138867\\
inf	47572.3613918787\\
inf	86431.7580326481\\
inf	157033.381947893\\
inf	285305.813595492\\
inf	518357.347091933\\
inf	941776.60068695\\
inf	1711065.09935158\\
inf	3108745.50512663\\
inf	5648118.60127786\\
inf	10261773.9797269\\
inf	18644085.3397049\\
inf	33873472.446472\\
inf	61542956.6361372\\
inf	111814208.522688\\
inf	203149440.828364\\
inf	369091691.066278\\
inf	670583565.76656\\
inf	1218348528.4567\\
inf	2213554301.90976\\
inf	4021692096.35771\\
inf	7306803950.52952\\
inf	13275353431.4144\\
inf	24119301670.3551\\
inf	43821109251.1466\\
inf	79616302422.2701\\
inf	144650733852.165\\
inf	262808421986.168\\
inf	477483002177.141\\
inf	867514121674.895\\
inf	1576141449797.99\\
inf	2863609718508.13\\
inf	5202744094437.23\\
inf	9452596119244.87\\
inf	17173932019661.8\\
inf	31202427068208.5\\
inf	56690072712074.8\\
inf	102997255215918\\
inf	187130375293265\\
inf	339987481064309\\
inf	617705634904566\\
inf	1.1222773562085e+15\\
inf	2.03900756782472e+15\\
inf	3.70456718087259e+15\\
inf	6.7306361262009e+15\\
inf	1.22285439705944e+16\\
inf	2.22174078106287e+16\\
inf	4.0365656860766e+16\\
inf	7.33382700488404e+16\\
inf	1.33244502184337e+17\\
inf	2.42085030783087e+17\\
inf	4.39831746665021e+17\\
inf	7.99107506765848e+17\\
inf	1.45185701626006e+18\\
inf	2.63780377210395e+18\\
inf	4.79248897253633e+18\\
inf	8.7072248492399e+18\\
inf	1.58197055871572e+19\\
inf	2.87420032441426e+19\\
inf	5.2219856174626e+19\\
inf	9.48755504526094e+19\\
inf	1.72374470806362e+20\\
inf	3.13178242909015e+20\\
inf	5.68997319456647e+20\\
inf	1.03378174212088e+21\\
inf	1.8782244727674e+21\\
inf	3.4124487078529e+21\\
inf	6.19990121125909e+21\\
inf	1.12642792083333e+22\\
inf	2.04654851359354e+22\\
inf	3.7182679344396e+22\\
inf	6.75552831533156e+22\\
inf	1.22737692990184e+23\\
inf	2.22995753660946e+23\\
inf	4.05149428340567e+23\\
inf	7.36094999971456e+23\\
inf	1.33737285821248e+24\\
inf	2.42980343835081e+24\\
inf	4.41458394550669e+24\\
inf	8.02062879010229e+24\\
inf	1.45722647893221e+25\\
inf	2.64755927056704e+25\\
inf	4.81021323212713e+25\\
inf	8.73942713795205e+25\\
inf	1.58782122566732e+26\\
inf	2.88483009799482e+26\\
inf	5.24129830220602e+26\\
inf	9.52264326131482e+26\\
inf	1.730119704198e+27\\
inf	3.14336482919017e+27\\
inf	5.71101665706419e+27\\
inf	1.03760501976691e+28\\
inf	1.88517078778573e+28\\
inf	3.42506910762531e+28\\
inf	6.22283056156849e+28\\
inf	1.13059383566245e+29\\
inf	2.05411734835306e+29\\
inf	3.73201935806844e+29\\
inf	6.78051256427206e+29\\
inf	1.23191618861394e+30\\
inf	2.23820468052187e+30\\
inf	4.06647809178185e+30\\
inf	7.38817330463543e+30\\
inf	1.3423189194021e+31\\
inf	2.4387896806025e+31\\
inf	4.43091058335261e+31\\
inf	8.05029181229597e+31\\
inf	1.46261579970959e+32\\
inf	2.65735084819251e+32\\
inf	4.82800304207797e+32\\
inf	8.77174852171629e+32\\
inf	1.59369353038178e+33\\
inf	2.8954991841054e+33\\
inf	5.26068241184798e+33\\
inf	9.55786124556488e+33\\
inf	1.73651827724344e+34\\
inf	3.1549900649581e+34\\
inf	5.73213794546711e+34\\
inf	1.04144243719834e+35\\
inf	1.89214279264731e+35\\
inf	3.43773618194244e+35\\
inf	6.24584471243964e+35\\
inf	1.13477515746617e+36\\
inf	2.06171417524634e+36\\
inf	3.74582163915433e+36\\
inf	6.80558921349023e+36\\
inf	1.23647223505372e+37\\
inf	2.24648232518669e+37\\
inf	4.08151731539454e+37\\
inf	7.41549729062771e+37\\
inf	1.34728327281369e+38\\
inf	2.44780915704446e+38\\
inf	4.44729760267653e+38\\
inf	8.08006453846835e+38\\
inf	1.46802505203428e+39\\
inf	2.66717863841309e+39\\
inf	4.84585864481654e+39\\
inf	8.80418944098692e+39\\
inf	1.59958755288296e+40\\
inf	2.90620772813719e+40\\
inf	5.28013821054161e+40\\
inf	9.59320947793835e+40\\
inf	1.74294051439542e+41\\
inf	3.16665829481484e+41\\
inf	5.75333734760207e+41\\
inf	1.04529404670882e+42\\
inf	1.89914058236196e+42\\
inf	3.45045010342309e+42\\
inf	6.26894397749398e+42\\
inf	1.13897194322478e+43\\
inf	2.06933909779765e+43\\
inf	3.75967496578552e+43\\
inf	6.83075860471471e+43\\
inf	1.24104513130792e+44\\
inf	2.25479058340619e+44\\
inf	4.09661215918782e+44\\
inf	7.44292233004388e+44\\
inf	1.3522659860983e+45\\
inf	2.45686199058808e+45\\
inf	4.46374522678989e+45\\
inf	8.10994737434111e+45\\
inf	1.47345430961981e+46\\
inf	2.67704277515569e+46\\
inf	4.86378028366701e+46\\
inf	8.83675033784731e+46\\
inf	1.6055033734905e+47\\
inf	2.91695587601876e+47\\
inf	5.29966596341817e+47\\
inf	9.62868844013722e+47\\
inf	1.74938650317195e+48\\
inf	3.17836967776721e+48\\
inf	5.77461515235976e+48\\
inf	1.04915990078566e+49\\
inf	1.90616425229087e+49\\
inf	3.46321104532382e+49\\
inf	6.29212867151279e+49\\
inf	1.14318425012914e+50\\
inf	2.0769922199146e+50\\
inf	3.77357952674585e+50\\
inf	6.85602108093642e+50\\
inf	1.24563493969291e+51\\
inf	2.26312956839951e+51\\
inf	4.11176282886462e+51\\
inf	7.47044879661423e+51\\
inf	1.35726712715687e+52\\
inf	2.4659483045993e+52\\
inf	4.48025367982946e+52\\
inf	8.13994072713856e+52\\
inf	1.47890364645265e+53\\
inf	2.68694339284187e+53\\
inf	4.88176820285346e+53\\
inf	8.86943165601467e+53\\
inf	1.61144107282144e+54\\
inf	2.92774377421904e+54\\
inf	5.31926593658828e+54\\
inf	9.66429861564501e+54\\
inf	1.75585633141446e+55\\
inf	3.19012437341009e+55\\
inf	5.79597164970057e+55\\
inf	1.05304005211e+56\\
inf	1.91321389814791e+56\\
inf	3.47601918154197e+56\\
inf	6.31539911044154e+56\\
inf	1.1474121355819e+57\\
inf	2.08467364588858e+57\\
inf	3.78753551151746e+57\\
inf	6.88137698641567e+57\\
inf	1.25024172275551e+58\\
inf	2.27149939380505e+58\\
inf	4.1269695308877e+58\\
inf	7.49807706545122e+58\\
inf	1.36228676414165e+59\\
inf	2.4750682229003e+59\\
inf	4.49682318676194e+59\\
inf	8.17004500558921e+59\\
inf	1.4843731367926e+60\\
inf	2.6968806263907e+60\\
inf	4.89982264750319e+60\\
inf	8.90223384084923e+60\\
inf	1.61740073179061e+61\\
inf	2.93857156974799e+61\\
inf	5.33893839714738e+61\\
inf	9.70004048973331e+61\\
inf	1.76235008728967e+62\\
inf	3.20192254192869e+62\\
inf	5.81740713065596e+62\\
inf	1.056934553558e+63\\
inf	1.92028961600093e+63\\
inf	3.48887468661868e+63\\
inf	6.33875561139437e+63\\
inf	1.15165565719773e+64\\
inf	2.092383480397e+64\\
inf	3.80154311028281e+64\\
inf	6.90682666668596e+64\\
inf	1.25486554327392e+65\\
inf	2.27990017368095e+65\\
inf	4.14223247248394e+65\\
inf	7.52580751305364e+65\\
inf	1.36732496545688e+66\\
inf	2.48422186977132e+66\\
inf	4.51345397338503e+66\\
inf	8.20026061993423e+66\\
inf	1.48986285517412e+67\\
inf	2.70685461122014e+67\\
inf	4.91794386365023e+67\\
inf	8.93515733935632e+67\\
inf	1.6233824316123e+68\\
inf	2.94943941015964e+68\\
inf	5.35868361317859e+68\\
inf	9.73591454946872e+68\\
inf	1.76886785928995e+69\\
inf	3.21376434410033e+69\\
inf	5.83892188733449e+69\\
inf	1.06084345820129e+70\\
inf	1.92739150227312e+70\\
inf	3.50177773573982e+70\\
inf	6.36219849265739e+70\\
inf	1.15591487280454e+71\\
inf	2.1001218285043e+71\\
inf	3.81560251392853e+71\\
inf	6.93237046855801e+71\\
inf	1.25950646425834e+72\\
inf	2.28833202250749e+72\\
inf	4.15755186164647e+72\\
inf	7.55364051731442e+72\\
inf	1.37238179975983e+73\\
inf	2.49340936995185e+73\\
inf	4.53014626633207e+73\\
inf	8.23058798193176e+73\\
inf	1.49537287640761e+74\\
inf	2.71686548324905e+74\\
inf	4.93613209823787e+74\\
inf	8.96820260019557e+74\\
inf	1.62938625380111e+75\\
inf	2.96034744355363e+75\\
inf	5.37850185375664e+75\\
inf	9.77192128371792e+75\\
inf	1.77540973623519e+76\\
inf	3.22564994129725e+76\\
inf	5.86051621292483e+76\\
inf	1.06476681930784e+77\\
inf	1.93451965374403e+77\\
inf	3.51472850473959e+77\\
inf	6.3857280736953e+77\\
inf	1.16018984044406e+78\\
inf	2.10788879566357e+78\\
inf	3.82971391404626e+78\\
inf	6.95800874012585e+78\\
inf	1.26416454895229e+79\\
inf	2.29679505518823e+79\\
inf	4.17292790713779e+79\\
inf	7.58157645752209e+79\\
inf	1.37745733596152e+80\\
inf	2.50263084864332e+80\\
inf	4.54690029307445e+80\\
inf	8.26102750486302e+80\\
inf	1.50090327557973e+81\\
inf	2.72691337889862e+81\\
inf	4.95438759912381e+81\\
inf	9.00137007368563e+81\\
inf	1.63541228017314e+82\\
inf	2.97129581857733e+82\\
inf	5.39839338895069e+82\\
inf	9.80806118315781e+82\\
inf	1.78197580727369e+83\\
inf	3.2375794954885e+83\\
inf	5.88219040169997e+83\\
inf	1.06870469034249e+84\\
inf	1.9416741675516e+84\\
inf	3.52772717010239e+84\\
inf	6.40934467515302e+84\\
inf	1.16448061837269e+85\\
inf	2.11568448771764e+85\\
inf	3.8438775029372e+85\\
inf	6.98374183077065e+85\\
inf	1.26883986083291e+86\\
inf	2.30528938705164e+86\\
inf	4.18836081849192e+86\\
inf	7.60961571436989e+86\\
inf	1.38255164322818e+87\\
inf	2.51188643150961e+87\\
};
\addlegendentry{Shannon Power Efficiency Limit}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
-41.332950923774	nan\\
-41.0724298816899	nan\\
-40.8119088396057	nan\\
-40.5513877975215	nan\\
-40.2908667554374	nan\\
-40.0303457133532	nan\\
-39.769824671269	nan\\
-39.5093036291849	nan\\
-39.2487825871007	nan\\
-38.9882615450165	nan\\
-38.7277405029323	nan\\
-38.4672194608482	nan\\
-38.206698418764	nan\\
-37.9461773766798	nan\\
-37.6856563345957	nan\\
-37.4251352925115	nan\\
-37.1646142504273	nan\\
-36.9040932083432	nan\\
-36.643572166259	nan\\
-36.3830511241748	nan\\
-36.1225300820907	nan\\
-35.8620090400065	nan\\
-35.6014879979223	nan\\
-35.3409669558382	nan\\
-35.080445913754	nan\\
-34.8199248716698	nan\\
-34.5594038295857	nan\\
-34.2988827875015	nan\\
-34.0383617454173	nan\\
-33.7778407033331	nan\\
-33.517319661249	nan\\
-33.2567986191648	nan\\
-32.9962775770806	nan\\
-32.7357565349965	nan\\
-32.4752354929123	nan\\
-32.2147144508281	nan\\
-31.954193408744	nan\\
-31.6936723666598	nan\\
-31.4331513245756	nan\\
-31.1726302824915	nan\\
-30.9121092404073	nan\\
-30.6515881983231	nan\\
-30.391067156239	nan\\
-30.1305461141548	nan\\
-29.8700250720706	nan\\
-29.6095040299865	nan\\
-29.3489829879023	nan\\
-29.0884619458181	nan\\
-28.827940903734	nan\\
-28.5674198616498	nan\\
-28.3068988195656	nan\\
-28.0463777774814	nan\\
-27.7858567353973	nan\\
-27.5253356933131	nan\\
-27.2648146512289	nan\\
-27.0042936091448	nan\\
-26.7437725670606	nan\\
-26.4832515249764	nan\\
-26.2227304828923	nan\\
-25.9622094408081	nan\\
-25.7016883987239	nan\\
-25.4411673566398	nan\\
-25.1806463145556	nan\\
-24.9201252724714	nan\\
-24.6596042303873	nan\\
-24.3990831883031	nan\\
-24.1385621462189	nan\\
-23.8780411041348	nan\\
-23.6175200620506	nan\\
-23.3569990199664	nan\\
-23.0964779778822	nan\\
-22.8359569357981	nan\\
-22.5754358937139	nan\\
-22.3149148516297	nan\\
-22.0543938095456	nan\\
-21.7938727674614	nan\\
-21.5333517253772	nan\\
-21.2728306832931	nan\\
-21.0123096412089	nan\\
-20.7517885991247	nan\\
-20.4912675570406	nan\\
-20.2307465149564	nan\\
-19.9702254728722	nan\\
-19.7097044307881	nan\\
-19.4491833887039	nan\\
-19.1886623466197	nan\\
-18.9281413045356	nan\\
-18.6676202624514	nan\\
-18.4070992203672	nan\\
-18.146578178283	nan\\
-17.8860571361989	nan\\
-17.6255360941147	nan\\
-17.3650150520305	nan\\
-17.1044940099464	nan\\
-16.8439729678622	nan\\
-16.583451925778	nan\\
-16.3229308836939	nan\\
-16.0624098416097	nan\\
-15.8018887995255	nan\\
-15.5413677574414	nan\\
-15.2808467153572	nan\\
-15.020325673273	nan\\
-14.7598046311889	nan\\
-14.4992835891047	nan\\
-14.2387625470205	nan\\
-13.9782415049364	nan\\
-13.7177204628522	nan\\
-13.457199420768	nan\\
-13.1966783786839	nan\\
-12.9361573365997	nan\\
-12.6756362945155	nan\\
-12.4151152524313	nan\\
-12.1545942103472	nan\\
-11.894073168263	nan\\
-11.6335521261788	nan\\
-11.3730310840947	nan\\
-11.1125100420105	nan\\
-10.8519889999263	nan\\
-10.5914679578422	nan\\
-10.330946915758	nan\\
-10.0704258736738	nan\\
-9.80990483158966	nan\\
-9.5493837895055	nan\\
-9.28886274742133	nan\\
-9.02834170533716	nan\\
-8.76782066325299	nan\\
-8.50729962116882	nan\\
-8.24677857908465	nan\\
-7.98625753700049	nan\\
-7.72573649491632	nan\\
-7.46521545283215	nan\\
-7.20469441074798	nan\\
-6.94417336866381	nan\\
-6.68365232657964	nan\\
-6.42313128449547	nan\\
-6.16261024241131	nan\\
-5.90208920032714	nan\\
-5.64156815824297	nan\\
-5.3810471161588	nan\\
-5.12052607407463	nan\\
-4.86000503199046	nan\\
-4.5994839899063	nan\\
-4.33896294782213	nan\\
-4.07844190573796	nan\\
-3.81792086365379	nan\\
-3.55739982156962	nan\\
-3.29687877948545	nan\\
-3.03635773740129	nan\\
-2.77583669531712	nan\\
-2.51531565323295	nan\\
-2.25479461114878	nan\\
-1.99427356906462	nan\\
-1.73375252698045	nan\\
-1.47323148489628	0.0344685205168399\\
-1.21271044281211	0.0353403150830623\\
-0.952189400727941	0.0361998034225258\\
-0.691668358643772	0.0370460492480741\\
-0.431147316559601	0.0378781963570205\\
-0.170626274475431	0.0386954687759772\\
0.0898947676087286	0.0394971702880337\\
0.350415809692899	0.0402826833987689\\
0.610936851777069	0.0410514677994147\\
0.871457893861238	0.0418030583861582\\
1.13197893594541	0.0425370628941957\\
1.39249997802958	0.0432531592038896\\
1.65302102011375	0.0439510923743725\\
1.91354206219791	0.0446306714573211\\
2.17406310428208	0.0452917661405302\\
2.43458414636625	0.0459343032674669\\
2.69510518845042	0.0465582632753006\\
2.95562623053459	0.0471636765900641\\
3.21614727261876	0.0477506200137236\\
3.47666831470292	0.0483192131340603\\
3.73718935678709	0.048869614784483\\
3.99771039887126	0.0494020195772355\\
4.25823144095543	0.0499166545299794\\
4.5187524830396	0.0504137758024531\\
4.77927352512377	0.0508936655568487\\
5.03979456720794	0.051356628952727\\
5.3003156092921	0.0518029912847197\\
5.56083665137627	0.0522330952689295\\
5.82135769346044	0.0526472984818608\\
6.0818787355446	0.0530459709538559\\
6.34239977762878	0.0534294929173916\\
6.60292081971295	0.0537982527091836\\
6.86344186179711	0.0541526448238347\\
7.12396290388128	0.05449306811575\\
7.38448394596545	0.0548199241451919\\
7.64500498804962	0.055133615663659\\
7.90552603013379	0.0554345452332284\\
8.16604707221796	0.0557231139740811\\
8.42656811430212	0.0559997204341238\\
8.68708915638629	0.0562647595744198\\
8.94761019847046	0.0565186218640194\\
9.20813124055462	0.0567616924777423\\
9.46865228263879	0.0569943505904891\\
9.72917332472296	0.0572169687617324\\
9.98969436680713	0.0574299124039712\\
10.2502154088913	0.0576335393290838\\
10.5107364509755	0.0578281993667212\\
10.7712574930596	0.0580142340490828\\
11.0317785351438	0.0581919763566686\\
11.292299577228	0.0583617505198373\\
11.5528206193121	0.0585238718712612\\
11.8133416613963	0.0586786467446344\\
12.0738627034805	0.0588263724152431\\
12.3343837455646	0.0589673370782851\\
12.5949047876488	0.0591018198610692\\
12.855425829733	0.059230090865488\\
13.1159468718172	0.0593524112374043\\
13.3764679139013	0.0594690332598259\\
13.6369889559855	0.0595802004669789\\
13.8975099980697	0.059686147776605\\
14.1580310401538	0.0597871016380266\\
14.418552082238	0.0598832801937123\\
14.6790731243222	0.0599748934522769\\
14.9395941664063	0.0600621434710207\\
15.2001152084905	0.0601452245462836\\
15.4606362505747	0.0602243234100461\\
15.7211572926588	0.0602996194313642\\
15.981678334743	0.0603712848213509\\
16.2421993768272	0.0604394848405527\\
16.5027204189113	0.0605043780076937\\
16.7632414609955	0.060566116308855\\
17.0237625030797	0.0606248454062776\\
17.2842835451638	0.0606807048460548\\
17.544804587248	0.0607338282640774\\
17.8053256293322	0.0607843435896716\\
18.0658466714163	0.0608323732464395\\
18.3263677135005	0.0608780343498802\\
18.5868887555847	0.0609214389014348\\
18.8474097976688	0.0609626939786447\\
19.107930839753	0.0610019019211726\\
19.3684518818372	0.0610391605124756\\
19.6289729239214	0.0610745631569488\\
19.8894939660055	0.0611081990524381\\
20.1500150080897	0.0611401533579849\\
20.4105360501739	0.0611705073567664\\
20.671057092258	0.0611993386141604\\
20.9315781343422	0.0612267211309484\\
21.1920991764264	0.0612527254916225\\
21.4526202185105	0.0612774190078482\\
21.7131412605947	0.0613008658570973\\
21.9736623026789	0.0613231272165046\\
22.234183344763	0.0613442613920614\\
22.4947043868472	0.0613643239430676\\
22.7552254289314	0.0613833678021693\\
23.0157464710156	0.0614014433908324\\
23.2762675130997	0.0614185987304878\\
23.5367885551839	0.0614348795494119\\
23.7973095972681	0.0614503293854404\\
24.0578306393522	0.0614649896846367\\
24.3183516814364	0.061478899896021\\
24.5788727235206	0.0614920975624739\\
24.8393937656047	0.0615046184079326\\
25.0999148076889	0.0615164964209798\\
25.3604358497731	0.061527763934966\\
25.6209568918572	0.0615384517047561\\
25.8814779339414	0.0615485889802204\\
26.1419989760256	0.0615582035765895\\
26.4025200181097	0.0615673219417751\\
26.6630410601939	0.0615759692207716\\
26.9235621022781	0.06158416931724\\
27.1840831443622	0.0615919449523858\\
27.4446041864464	0.0615993177211804\\
27.7051252285306	0.0616063081463406\\
27.9656462706147	0.0616129357292538\\
28.2261673126989	0.0616192189994413\\
28.4866883547831	0.0616251755611663\\
28.7472093968672	0.0616308221381589\\
29.0077304389514	0.0616361746162584\\
29.2682514810356	0.0616412480840973\\
29.5287725231198	0.061646056871903\\
29.7892935652039	0.0616506145885025\\
30.0498146072881	0.061654934156605\\
30.3103356493723	0.0616590278464317\\
30.5708566914564	0.0616629073077778\\
30.8313777335406	0.0616665836005503\\
31.0918987756248	0.0616700672238667\\
31.3524198177089	0.0616733681437933\\
31.6129408597931	0.0616764958197344\\
31.8734619018773	0.0616794592295716\\
32.1339829439614	0.0616822668936287\\
32.3945039860456	0.0616849268974297\\
32.6550250281298	0.0616874469134174\\
32.9155460702139	0.0616898342215872\\
33.1760671122981	0.0616920957291488\\
33.4365881543823	0.0616942379891941\\
33.6971091964664	0.0616962672185074\\
33.9576302385506	0.0616981893144674\\
34.2181512806348	0.0617000098711572\\
34.478672322719	0.0617017341946321\\
34.7391933648031	0.0617033673175046\\
34.9997144068873	0.0617049140127636\\
35.2602354489715	0.0617063788069261\\
35.5207564910556	0.0617077659925618\\
35.7812775331398	0.0617090796401371\\
36.041798575224	0.0617103236093542\\
36.3023196173081	0.0617115015598524\\
36.5628406593923	0.0617126169614245\\
36.8233617014765	0.0617136731037169\\
37.0838827435606	0.0617146731054133\\
37.3444037856448	0.061715619922996\\
37.604924827729	0.0617165163590608\\
37.8654458698131	0.0617173650701724\\
38.1259669118973	0.0617181685744289\\
38.3864879539815	0.0617189292585107\\
38.6470089960657	0.0617196493844741\\
38.9075300381498	0.0617203310961251\\
39.168051080234	0.0617209764253008\\
39.4285721223182	0.0617215872972868\\
39.6890931644023	0.0617221655366243\\
39.9496142064865	0.0617227128722976\\
40.2101352485707	0.0617232309421053\\
40.4706562906548	0.0617237212994891\\
40.731177332739	0.0617241854104081\\
40.9916983748232	0.0617246246794005\\
41.2522194169073	0.0617250404158793\\
41.5127404589915	0.061725433874101\\
41.7732615010757	0.0617258062388645\\
42.0337825431598	0.0617261586325357\\
42.294303585244	0.0617264921182694\\
42.5548246273282	0.0617268077031987\\
42.8153456694124	0.0617271063412329\\
43.0758667114965	0.0617273889359236\\
43.3363877535807	0.061727656342986\\
43.5969087956649	0.061727909372991\\
43.857429837749	0.0617281487935443\\
44.1179508798332	0.0617283753316452\\
44.3784719219174	0.0617285896756836\\
44.6389929640015	0.0617287924777257\\
44.8995140060857	0.0617289843550585\\
45.1600350481699	0.0617291658923846\\
45.420556090254	0.0617293376423534\\
45.6810771323382	0.061729500131873\\
45.9415981744224	0.0617296538545597\\
46.2021192165065	0.0617297992811428\\
46.4626402585907	0.0617299368566391\\
46.7231613006749	0.0617300669992588\\
46.983682342759	0.06173019011682\\
47.2442033848432	0.0617303065777872\\
47.5047244269274	0.0617304167421363\\
47.7652454690115	0.0617305209497898\\
48.0257665110957	0.0617306192566458\\
48.2862875531799	0.0617307127549057\\
48.546808595264	0.0617308009430516\\
48.8073296373482	0.0617308843556095\\
49.0678506794324	0.0617309632496542\\
49.3283717215165	0.0617310378687038\\
49.5888927636007	0.0617311084124124\\
49.8494138056849	0.0617311751879359\\
50.109934847769	0.0617312383181423\\
50.3704558898532	0.0617312980205274\\
50.6309769319374	0.0617313544827184\\
50.8914979740216	0.061731407853882\\
51.1520190161057	0.0617314583700798\\
51.4125400581899	0.061731506131016\\
51.6730611002741	0.0617315512903933\\
51.9335821423582	0.0617315939950055\\
52.1941031844424	0.0617316343265023\\
52.4546242265266	0.0617316725646773\\
52.7151452686107	0.0617317086738897\\
52.9756663106949	0.0617317428180516\\
53.2361873527791	0.0617317751041337\\
53.4967083948632	0.061731805632096\\
53.7572294369474	0.0617323333009111\\
54.0177504790316	0.0617323333009111\\
54.2782715211157	0.0617323333009111\\
54.5387925631999	0.0617323333009111\\
54.7993136052841	0.0617323333009111\\
55.0598346473682	0.0617323333009111\\
55.3203556894524	0.0617323333009111\\
55.5808767315366	0.0617323333009111\\
55.8413977736208	0.0617323333009111\\
56.1019188157049	0.0617323333009111\\
56.3624398577891	0.0617323333009111\\
56.6229608998733	0.0617323333009111\\
56.8834819419574	0.0617323333009111\\
57.1440029840416	0.0617323333009111\\
57.4045240261258	0.0617323333009111\\
57.6650450682099	0.0617323333009111\\
57.9255661102941	0.0617323333009111\\
58.1860871523783	0.0617323333009111\\
58.4466081944624	0.0617323333009111\\
58.7071292365466	0.0617323333009111\\
58.9676502786308	0.0617323333009111\\
59.2281713207149	0.0617323333009111\\
59.4886923627991	0.0617323333009111\\
59.7492134048833	0.0617323333009111\\
60.0097344469674	0.0617323333009111\\
60.2702554890516	0.0617323333009111\\
60.5307765311358	0.0617323333009111\\
60.79129757322	0.0617323333009111\\
61.0518186153041	0.0617323333009111\\
61.3123396573883	0.0617323333009111\\
61.5728606994725	0.0617323333009111\\
61.8333817415566	0.0617323333009111\\
62.0939027836408	0.0617323333009111\\
62.354423825725	0.0617323333009111\\
62.6149448678091	0.0617323333009111\\
62.8754659098933	0.0617323333009111\\
63.1359869519775	0.0617323333009111\\
63.3965079940616	0.0617323333009111\\
63.6570290361458	0.0617323333009111\\
63.91755007823	0.0617323333009111\\
64.1780711203141	0.0617323333009111\\
64.4385921623983	0.0617323333009111\\
64.6991132044825	0.0617323333009111\\
64.9596342465667	0.0617323333009111\\
65.2201552886508	0.0617323333009111\\
65.480676330735	0.0617323333009111\\
65.7411973728192	0.0617323333009111\\
66.0017184149033	0.0617323333009111\\
66.2622394569875	0.0617323333009111\\
66.5227604990717	0.0617323333009111\\
66.7832815411558	0.0617323333009111\\
67.04380258324	0.0617323333009111\\
67.3043236253242	0.0617323333009111\\
67.5648446674083	0.0617323333009111\\
67.8253657094925	0.0617323333009111\\
68.0858867515767	0.0617323333009111\\
68.3464077936608	0.0617323333009111\\
68.606928835745	0.0617323333009111\\
68.8674498778292	0.0617323333009111\\
69.1279709199133	0.0617323333009111\\
69.3884919619975	0.0617323333009111\\
69.6490130040817	0.0617323333009111\\
69.9095340461659	0.0617323333009111\\
70.17005508825	0.0617323333009111\\
70.4305761303342	0.0617323333009111\\
70.6910971724184	0.0617323333009111\\
70.9516182145025	0.0617323333009111\\
71.2121392565867	0.0617323333009111\\
71.4726602986709	0.0617323333009111\\
71.733181340755	0.0617323333009111\\
71.9937023828392	0.0617323333009111\\
72.2542234249234	0.0617323333009111\\
72.5147444670075	0.0617323333009111\\
72.7752655090917	0.0617323333009111\\
73.0357865511759	0.0617323333009111\\
73.29630759326	0.0617323333009111\\
73.5568286353442	0.0617323333009111\\
73.8173496774284	0.0617323333009111\\
74.0778707195125	0.0617323333009111\\
74.3383917615967	0.0617323333009111\\
74.5989128036809	0.0617323333009111\\
74.8594338457651	0.0617323333009111\\
75.1199548878492	0.0617323333009111\\
75.3804759299334	0.0617323333009111\\
75.6409969720176	0.0617323333009111\\
75.9015180141017	0.0617323333009111\\
76.1620390561859	0.0617323333009111\\
76.4225600982701	0.0617323333009111\\
76.6830811403542	0.0617323333009111\\
76.9436021824384	0.0617323333009111\\
77.2041232245226	0.0617323333009111\\
77.4646442666067	0.0617323333009111\\
77.7251653086909	0.0617323333009111\\
77.9856863507751	0.0617323333009111\\
78.2462073928592	0.0617323333009111\\
78.5067284349434	0.0617323333009111\\
78.7672494770276	0.0617323333009111\\
79.0277705191117	0.0617323333009111\\
79.2882915611959	0.0617323333009111\\
79.5488126032801	0.0617323333009111\\
79.8093336453642	0.0617323333009111\\
80.0698546874484	0.0617323333009111\\
80.3303757295326	0.0617323333009111\\
80.5908967716167	0.0617323333009111\\
80.8514178137009	0.0617323333009111\\
81.1119388557851	0.0617323333009111\\
81.3724598978692	0.0617323333009111\\
81.6329809399534	0.0617323333009111\\
81.8935019820376	0.0617323333009111\\
82.1540230241217	0.0617323333009111\\
82.4145440662059	0.0617323333009111\\
82.6750651082901	0.0617323333009111\\
82.9355861503743	0.0617323333009111\\
83.1961071924584	0.0617323333009111\\
83.4566282345426	0.0617323333009111\\
83.7171492766268	0.0617323333009111\\
83.9776703187109	0.0617323333009111\\
84.2381913607951	0.0617323333009111\\
84.4987124028793	0.0617323333009111\\
84.7592334449634	0.0617323333009111\\
85.0197544870476	0.0617323333009111\\
85.2802755291318	0.0617323333009111\\
85.5407965712159	0.0617323333009111\\
85.8013176133001	0.0617323333009111\\
86.0618386553843	0.0617323333009111\\
86.3223596974684	0.0617323333009111\\
86.5828807395526	0.0617323333009111\\
86.8434017816368	0.0617323333009111\\
87.1039228237209	0.0617323333009111\\
87.3644438658051	0.0617323333009111\\
87.6249649078893	0.0617323333009111\\
87.8854859499735	0.0617323333009111\\
88.1460069920576	0.0617323333009111\\
88.4065280341418	0.0617323333009111\\
88.667049076226	0.0617323333009111\\
};
\addlegendentry{$N=800\ \mathcal{M}=1000\ K=10$}

\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
-42.0125922348127	nan\\
-41.7520711927285	nan\\
-41.4915501506443	nan\\
-41.2310291085602	nan\\
-40.970508066476	nan\\
-40.7099870243918	nan\\
-40.4494659823077	nan\\
-40.1889449402235	nan\\
-39.9284238981393	nan\\
-39.6679028560552	nan\\
-39.407381813971	nan\\
-39.1468607718868	nan\\
-38.8863397298026	nan\\
-38.6258186877185	nan\\
-38.3652976456343	nan\\
-38.1047766035501	nan\\
-37.844255561466	nan\\
-37.5837345193818	nan\\
-37.3232134772976	nan\\
-37.0626924352135	nan\\
-36.8021713931293	nan\\
-36.5416503510451	nan\\
-36.281129308961	nan\\
-36.0206082668768	nan\\
-35.7600872247926	nan\\
-35.4995661827085	nan\\
-35.2390451406243	nan\\
-34.9785240985401	nan\\
-34.718003056456	nan\\
-34.4574820143718	nan\\
-34.1969609722876	nan\\
-33.9364399302035	nan\\
-33.6759188881193	nan\\
-33.4153978460351	nan\\
-33.1548768039509	nan\\
-32.8943557618668	nan\\
-32.6338347197826	nan\\
-32.3733136776984	nan\\
-32.1127926356143	nan\\
-31.8522715935301	nan\\
-31.5917505514459	nan\\
-31.3312295093618	nan\\
-31.0707084672776	nan\\
-30.8101874251934	nan\\
-30.5496663831093	nan\\
-30.2891453410251	nan\\
-30.0286242989409	nan\\
-29.7681032568568	nan\\
-29.5075822147726	nan\\
-29.2470611726884	nan\\
-28.9865401306043	nan\\
-28.7260190885201	nan\\
-28.4654980464359	nan\\
-28.2049770043518	nan\\
-27.9444559622676	nan\\
-27.6839349201834	nan\\
-27.4234138780992	nan\\
-27.1628928360151	nan\\
-26.9023717939309	nan\\
-26.6418507518467	nan\\
-26.3813297097626	nan\\
-26.1208086676784	nan\\
-25.8602876255942	nan\\
-25.5997665835101	nan\\
-25.3392455414259	nan\\
-25.0787244993417	nan\\
-24.8182034572576	nan\\
-24.5576824151734	nan\\
-24.2971613730892	nan\\
-24.0366403310051	nan\\
-23.7761192889209	nan\\
-23.5155982468367	nan\\
-23.2550772047525	nan\\
-22.9945561626684	nan\\
-22.7340351205842	nan\\
-22.4735140785	nan\\
-22.2129930364159	nan\\
-21.9524719943317	nan\\
-21.6919509522475	nan\\
-21.4314299101634	nan\\
-21.1709088680792	nan\\
-20.910387825995	nan\\
-20.6498667839109	nan\\
-20.3893457418267	nan\\
-20.1288246997425	nan\\
-19.8683036576584	nan\\
-19.6077826155742	nan\\
-19.34726157349	nan\\
-19.0867405314059	nan\\
-18.8262194893217	nan\\
-18.5656984472375	nan\\
-18.3051774051534	nan\\
-18.0446563630692	nan\\
-17.784135320985	nan\\
-17.5236142789009	nan\\
-17.2630932368167	nan\\
-17.0025721947325	nan\\
-16.7420511526483	nan\\
-16.4815301105642	nan\\
-16.22100906848	nan\\
-15.9604880263958	nan\\
-15.6999669843117	nan\\
-15.4394459422275	nan\\
-15.1789249001433	nan\\
-14.9184038580592	nan\\
-14.657882815975	nan\\
-14.3973617738908	nan\\
-14.1368407318067	nan\\
-13.8763196897225	nan\\
-13.6157986476383	nan\\
-13.3552776055542	nan\\
-13.09475656347	nan\\
-12.8342355213858	nan\\
-12.5737144793017	nan\\
-12.3131934372175	nan\\
-12.0526723951333	nan\\
-11.7921513530491	nan\\
-11.531630310965	nan\\
-11.2711092688808	nan\\
-11.0105882267966	nan\\
-10.7500671847125	nan\\
-10.4895461426283	nan\\
-10.2290251005441	nan\\
-9.96850405845997	nan\\
-9.7079830163758	nan\\
-9.44746197429163	nan\\
-9.18694093220746	nan\\
-8.92641989012329	nan\\
-8.66589884803913	nan\\
-8.40537780595496	nan\\
-8.14485676387079	nan\\
-7.88433572178662	nan\\
-7.62381467970245	nan\\
-7.36329363761828	nan\\
-7.10277259553411	nan\\
-6.84225155344995	nan\\
-6.58173051136578	nan\\
-6.32120946928161	nan\\
-6.06068842719744	nan\\
-5.80016738511327	nan\\
-5.5396463430291	nan\\
-5.27912530094494	nan\\
-5.01860425886077	nan\\
-4.7580832167766	nan\\
-4.49756217469243	nan\\
-4.23704113260827	nan\\
-3.9765200905241	nan\\
-3.71599904843993	nan\\
-3.45547800635576	nan\\
-3.19495696427159	nan\\
-2.93443592218742	nan\\
-2.67391488010326	nan\\
-2.41339383801909	nan\\
-2.15287279593492	nan\\
-1.89235175385075	nan\\
-1.63183071176658	nan\\
-1.37130966968241	0.0370460492480741\\
-1.11078862759824	0.0378781963570205\\
-0.850267585514072	0.0386954687759772\\
-0.589746543429912	0.0394971702880337\\
-0.329225501345742	0.0402826833987689\\
-0.0687044592615718	0.0410514677994147\\
0.191816582822597	0.0418030583861582\\
0.452337624906767	0.0425370628941957\\
0.712858666990937	0.0432531592038896\\
0.973379709075106	0.0439510923743725\\
1.23390075115927	0.0446306714573211\\
1.49442179324344	0.0452917661405302\\
1.75494283532761	0.0459343032674669\\
2.01546387741178	0.0465582632753006\\
2.27598491949595	0.0471636765900641\\
2.53650596158012	0.0477506200137236\\
2.79702700366428	0.0483192131340603\\
3.05754804574845	0.048869614784483\\
3.31806908783262	0.0494020195772355\\
3.57859012991679	0.0499166545299794\\
3.83911117200096	0.0504137758024531\\
4.09963221408512	0.0508936655568487\\
4.36015325616929	0.051356628952727\\
4.62067429825345	0.0518029912847197\\
4.88119534033762	0.0522330952689295\\
5.1417163824218	0.0526472984818608\\
5.40223742450596	0.0530459709538559\\
5.66275846659013	0.0534294929173916\\
5.9232795086743	0.0537982527091836\\
6.18380055075847	0.0541526448238347\\
6.44432159284263	0.05449306811575\\
6.7048426349268	0.0548199241451919\\
6.96536367701098	0.055133615663659\\
7.22588471909514	0.0554345452332284\\
7.48640576117931	0.0557231139740811\\
7.74692680326348	0.0559997204341238\\
8.00744784534764	0.0562647595744198\\
8.26796888743181	0.0565186218640194\\
8.52848992951598	0.0567616924777423\\
8.78901097160015	0.0569943505904891\\
9.04953201368432	0.0572169687617324\\
9.31005305576849	0.0574299124039712\\
9.57057409785265	0.0576335393290838\\
9.83109513993682	0.0578281993667212\\
10.091616182021	0.0580142340490828\\
10.3521372241052	0.0581919763566686\\
10.6126582661893	0.0583617505198373\\
10.8731793082735	0.0585238718712612\\
11.1337003503577	0.0586786467446344\\
11.3942213924418	0.0588263724152431\\
11.654742434526	0.0589673370782851\\
11.9152634766102	0.0591018198610692\\
12.1757845186943	0.059230090865488\\
12.4363055607785	0.0593524112374043\\
12.6968266028627	0.0594690332598259\\
12.9573476449468	0.0595802004669789\\
13.217868687031	0.059686147776605\\
13.4783897291152	0.0597871016380266\\
13.7389107711994	0.0598832801937123\\
13.9994318132835	0.0599748934522769\\
14.2599528553677	0.0600621434710207\\
14.5204738974519	0.0601452245462836\\
14.780994939536	0.0602243234100461\\
15.0415159816202	0.0602996194313642\\
15.3020370237044	0.0603712848213509\\
15.5625580657885	0.0604394848405527\\
15.8230791078727	0.0605043780076937\\
16.0836001499569	0.060566116308855\\
16.344121192041	0.0606248454062776\\
16.6046422341252	0.0606807048460548\\
16.8651632762094	0.0607338282640774\\
17.1256843182935	0.0607843435896716\\
17.3862053603777	0.0608323732464395\\
17.6467264024619	0.0608780343498802\\
17.907247444546	0.0609214389014348\\
18.1677684866302	0.0609626939786447\\
18.4282895287144	0.0610019019211726\\
18.6888105707985	0.0610391605124756\\
18.9493316128827	0.0610745631569488\\
19.2098526549669	0.0611081990524381\\
19.4703736970511	0.0611401533579849\\
19.7308947391352	0.0611705073567664\\
19.9914157812194	0.0611993386141604\\
20.2519368233036	0.0612267211309484\\
20.5124578653877	0.0612527254916225\\
20.7729789074719	0.0612774190078482\\
21.0334999495561	0.0613008658570973\\
21.2940209916402	0.0613231272165046\\
21.5545420337244	0.0613442613920614\\
21.8150630758086	0.0613643239430676\\
22.0755841178927	0.0613833678021693\\
22.3361051599769	0.0614014433908324\\
22.5966262020611	0.0614185987304878\\
22.8571472441452	0.0614348795494119\\
23.1176682862294	0.0614503293854404\\
23.3781893283136	0.0614649896846367\\
23.6387103703977	0.061478899896021\\
23.8992314124819	0.0614920975624739\\
24.1597524545661	0.0615046184079326\\
24.4202734966503	0.0615164964209798\\
24.6807945387344	0.061527763934966\\
24.9413155808186	0.0615384517047561\\
25.2018366229028	0.0615485889802204\\
25.4623576649869	0.0615582035765895\\
25.7228787070711	0.0615673219417751\\
25.9833997491553	0.0615759692207716\\
26.2439207912394	0.06158416931724\\
26.5044418333236	0.0615919449523858\\
26.7649628754078	0.0615993177211804\\
27.0254839174919	0.0616063081463406\\
27.2860049595761	0.0616129357292538\\
27.5465260016603	0.0616192189994413\\
27.8070470437444	0.0616251755611663\\
28.0675680858286	0.0616308221381589\\
28.3280891279128	0.0616361746162584\\
28.5886101699969	0.0616412480840973\\
28.8491312120811	0.061646056871903\\
29.1096522541653	0.0616506145885025\\
29.3701732962495	0.061654934156605\\
29.6306943383336	0.0616590278464317\\
29.8912153804178	0.0616629073077778\\
30.151736422502	0.0616665836005503\\
30.4122574645861	0.0616700672238667\\
30.6727785066703	0.0616733681437933\\
30.9332995487545	0.0616764958197344\\
31.1938205908386	0.0616794592295716\\
31.4543416329228	0.0616822668936287\\
31.714862675007	0.0616849268974297\\
31.9753837170911	0.0616874469134174\\
32.2359047591753	0.0616898342215872\\
32.4964258012595	0.0616920957291488\\
32.7569468433436	0.0616942379891941\\
33.0174678854278	0.0616962672185074\\
33.277988927512	0.0616981893144674\\
33.5385099695961	0.0617000098711572\\
33.7990310116803	0.0617017341946321\\
34.0595520537645	0.0617033673175046\\
34.3200730958486	0.0617049140127636\\
34.5805941379328	0.0617063788069261\\
34.841115180017	0.0617077659925618\\
35.1016362221012	0.0617090796401371\\
35.3621572641853	0.0617103236093542\\
35.6226783062695	0.0617115015598524\\
35.8831993483537	0.0617126169614245\\
36.1437203904378	0.0617136731037169\\
36.404241432522	0.0617146731054133\\
36.6647624746062	0.061715619922996\\
36.9252835166903	0.0617165163590608\\
37.1858045587745	0.0617173650701724\\
37.4463256008587	0.0617181685744289\\
37.7068466429428	0.0617189292585107\\
37.967367685027	0.0617196493844741\\
38.2278887271112	0.0617203310961251\\
38.4884097691953	0.0617209764253008\\
38.7489308112795	0.0617215872972868\\
39.0094518533637	0.0617221655366243\\
39.2699728954479	0.0617227128722976\\
39.530493937532	0.0617232309421053\\
39.7910149796162	0.0617237212994891\\
40.0515360217003	0.0617241854104081\\
40.3120570637845	0.0617246246794005\\
40.5725781058687	0.0617250404158793\\
40.8330991479529	0.061725433874101\\
41.093620190037	0.0617258062388645\\
41.3541412321212	0.0617261586325357\\
41.6146622742054	0.0617264921182694\\
41.8751833162895	0.0617268077031987\\
42.1357043583737	0.0617271063412329\\
42.3962254004579	0.0617273889359236\\
42.656746442542	0.061727656342986\\
42.9172674846262	0.061727909372991\\
43.1777885267104	0.0617281487935443\\
43.4383095687945	0.0617283753316452\\
43.6988306108787	0.0617285896756836\\
43.9593516529629	0.0617287924777257\\
44.219872695047	0.0617289843550585\\
44.4803937371312	0.0617291658923846\\
44.7409147792154	0.0617293376423534\\
45.0014358212995	0.061729500131873\\
45.2619568633837	0.0617296538545597\\
45.5224779054679	0.0617297992811428\\
45.782998947552	0.0617299368566391\\
46.0435199896362	0.0617300669992588\\
46.3040410317204	0.06173019011682\\
46.5645620738046	0.0617303065777872\\
46.8250831158887	0.0617304167421363\\
47.0856041579729	0.0617305209497898\\
47.3461252000571	0.0617306192566458\\
47.6066462421412	0.0617307127549057\\
47.8671672842254	0.0617308009430516\\
48.1276883263096	0.0617308843556095\\
48.3882093683937	0.0617309632496542\\
48.6487304104779	0.0617310378687038\\
48.9092514525621	0.0617311084124124\\
49.1697724946462	0.0617311751879359\\
49.4302935367304	0.0617312383181423\\
49.6908145788146	0.0617312980205274\\
49.9513356208987	0.0617313544827184\\
50.2118566629829	0.061731407853882\\
50.4723777050671	0.0617314583700798\\
50.7328987471513	0.061731506131016\\
50.9934197892354	0.0617315512903933\\
51.2539408313196	0.0617315939950055\\
51.5144618734038	0.0617316343265023\\
51.7749829154879	0.0617316725646773\\
52.0355039575721	0.0617317086738897\\
52.2960249996563	0.0617317428180516\\
52.5565460417404	0.0617317751041337\\
52.8170670838246	0.061731805632096\\
53.0775881259088	0.0617323333009111\\
53.3381091679929	0.0617323333009111\\
53.5986302100771	0.0617323333009111\\
53.8591512521613	0.0617323333009111\\
54.1196722942454	0.0617323333009111\\
54.3801933363296	0.0617323333009111\\
54.6407143784138	0.0617323333009111\\
54.9012354204979	0.0617323333009111\\
55.1617564625821	0.0617323333009111\\
55.4222775046663	0.0617323333009111\\
55.6827985467505	0.0617323333009111\\
55.9433195888346	0.0617323333009111\\
56.2038406309188	0.0617323333009111\\
56.464361673003	0.0617323333009111\\
56.7248827150871	0.0617323333009111\\
56.9854037571713	0.0617323333009111\\
57.2459247992555	0.0617323333009111\\
57.5064458413396	0.0617323333009111\\
57.7669668834238	0.0617323333009111\\
58.027487925508	0.0617323333009111\\
58.2880089675921	0.0617323333009111\\
58.5485300096763	0.0617323333009111\\
58.8090510517605	0.0617323333009111\\
59.0695720938446	0.0617323333009111\\
59.3300931359288	0.0617323333009111\\
59.590614178013	0.0617323333009111\\
59.8511352200971	0.0617323333009111\\
60.1116562621813	0.0617323333009111\\
60.3721773042655	0.0617323333009111\\
60.6326983463497	0.0617323333009111\\
60.8932193884338	0.0617323333009111\\
61.153740430518	0.0617323333009111\\
61.4142614726022	0.0617323333009111\\
61.6747825146863	0.0617323333009111\\
61.9353035567705	0.0617323333009111\\
62.1958245988547	0.0617323333009111\\
62.4563456409388	0.0617323333009111\\
62.716866683023	0.0617323333009111\\
62.9773877251072	0.0617323333009111\\
63.2379087671913	0.0617323333009111\\
63.4984298092755	0.0617323333009111\\
63.7589508513597	0.0617323333009111\\
64.0194718934438	0.0617323333009111\\
64.279992935528	0.0617323333009111\\
64.5405139776122	0.0617323333009111\\
64.8010350196963	0.0617323333009111\\
65.0615560617805	0.0617323333009111\\
65.3220771038647	0.0617323333009111\\
65.5825981459489	0.0617323333009111\\
65.843119188033	0.0617323333009111\\
66.1036402301172	0.0617323333009111\\
66.3641612722014	0.0617323333009111\\
66.6246823142855	0.0617323333009111\\
66.8852033563697	0.0617323333009111\\
67.1457243984539	0.0617323333009111\\
67.406245440538	0.0617323333009111\\
67.6667664826222	0.0617323333009111\\
67.9272875247064	0.0617323333009111\\
68.1878085667905	0.0617323333009111\\
68.4483296088747	0.0617323333009111\\
68.7088506509589	0.0617323333009111\\
68.969371693043	0.0617323333009111\\
69.2298927351272	0.0617323333009111\\
69.4904137772114	0.0617323333009111\\
69.7509348192955	0.0617323333009111\\
70.0114558613797	0.0617323333009111\\
70.2719769034639	0.0617323333009111\\
70.532497945548	0.0617323333009111\\
70.7930189876322	0.0617323333009111\\
71.0535400297164	0.0617323333009111\\
71.3140610718006	0.0617323333009111\\
71.5745821138847	0.0617323333009111\\
71.8351031559689	0.0617323333009111\\
72.0956241980531	0.0617323333009111\\
72.3561452401372	0.0617323333009111\\
72.6166662822214	0.0617323333009111\\
72.8771873243056	0.0617323333009111\\
73.1377083663897	0.0617323333009111\\
73.3982294084739	0.0617323333009111\\
73.6587504505581	0.0617323333009111\\
73.9192714926422	0.0617323333009111\\
74.1797925347264	0.0617323333009111\\
74.4403135768106	0.0617323333009111\\
74.7008346188947	0.0617323333009111\\
74.9613556609789	0.0617323333009111\\
75.2218767030631	0.0617323333009111\\
75.4823977451473	0.0617323333009111\\
75.7429187872314	0.0617323333009111\\
76.0034398293156	0.0617323333009111\\
76.2639608713997	0.0617323333009111\\
76.5244819134839	0.0617323333009111\\
76.7850029555681	0.0617323333009111\\
77.0455239976523	0.0617323333009111\\
77.3060450397364	0.0617323333009111\\
77.5665660818206	0.0617323333009111\\
77.8270871239048	0.0617323333009111\\
78.0876081659889	0.0617323333009111\\
78.3481292080731	0.0617323333009111\\
78.6086502501573	0.0617323333009111\\
78.8691712922414	0.0617323333009111\\
79.1296923343256	0.0617323333009111\\
79.3902133764098	0.0617323333009111\\
79.6507344184939	0.0617323333009111\\
79.9112554605781	0.0617323333009111\\
80.1717765026623	0.0617323333009111\\
80.4322975447464	0.0617323333009111\\
80.6928185868306	0.0617323333009111\\
80.9533396289148	0.0617323333009111\\
81.2138606709989	0.0617323333009111\\
81.4743817130831	0.0617323333009111\\
81.7349027551673	0.0617323333009111\\
81.9954237972514	0.0617323333009111\\
82.2559448393356	0.0617323333009111\\
82.5164658814198	0.0617323333009111\\
82.776986923504	0.0617323333009111\\
83.0375079655881	0.0617323333009111\\
83.2980290076723	0.0617323333009111\\
83.5585500497565	0.0617323333009111\\
83.8190710918406	0.0617323333009111\\
84.0795921339248	0.0617323333009111\\
84.340113176009	0.0617323333009111\\
84.6006342180931	0.0617323333009111\\
84.8611552601773	0.0617323333009111\\
85.1216763022615	0.0617323333009111\\
85.3821973443456	0.0617323333009111\\
85.6427183864298	0.0617323333009111\\
85.903239428514	0.0617323333009111\\
86.1637604705981	0.0617323333009111\\
86.4242815126823	0.0617323333009111\\
86.6848025547665	0.0617323333009111\\
86.9453235968506	0.0617323333009111\\
87.2058446389348	0.0617323333009111\\
87.466365681019	0.0617323333009111\\
87.7268867231032	0.0617323333009111\\
87.9874077651873	0.0617323333009111\\
};
\addlegendentry{$N=8000\ \mathcal{M}=1000\ K=10$}

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
-42.6001261567621	nan\\
-42.339605114678	nan\\
-42.0790840725938	nan\\
-41.8185630305096	nan\\
-41.5580419884254	nan\\
-41.2975209463413	nan\\
-41.0369999042571	nan\\
-40.7764788621729	nan\\
-40.5159578200888	nan\\
-40.2554367780046	nan\\
-39.9949157359204	nan\\
-39.7343946938363	nan\\
-39.4738736517521	nan\\
-39.2133526096679	nan\\
-38.9528315675838	nan\\
-38.6923105254996	nan\\
-38.4317894834154	nan\\
-38.1712684413313	nan\\
-37.9107473992471	nan\\
-37.6502263571629	nan\\
-37.3897053150787	nan\\
-37.1291842729946	nan\\
-36.8686632309104	nan\\
-36.6081421888262	nan\\
-36.3476211467421	nan\\
-36.0871001046579	nan\\
-35.8265790625737	nan\\
-35.5660580204896	nan\\
-35.3055369784054	nan\\
-35.0450159363212	nan\\
-34.7844948942371	nan\\
-34.5239738521529	nan\\
-34.2634528100687	nan\\
-34.0029317679846	nan\\
-33.7424107259004	nan\\
-33.4818896838162	nan\\
-33.2213686417321	nan\\
-32.9608475996479	nan\\
-32.7003265575637	nan\\
-32.4398055154795	nan\\
-32.1792844733954	nan\\
-31.9187634313112	nan\\
-31.658242389227	nan\\
-31.3977213471429	nan\\
-31.1372003050587	nan\\
-30.8766792629745	nan\\
-30.6161582208904	nan\\
-30.3556371788062	nan\\
-30.095116136722	nan\\
-29.8345950946379	nan\\
-29.5740740525537	nan\\
-29.3135530104695	nan\\
-29.0530319683854	nan\\
-28.7925109263012	nan\\
-28.531989884217	nan\\
-28.2714688421329	nan\\
-28.0109478000487	nan\\
-27.7504267579645	nan\\
-27.4899057158804	nan\\
-27.2293846737962	nan\\
-26.968863631712	nan\\
-26.7083425896278	nan\\
-26.4478215475437	nan\\
-26.1873005054595	nan\\
-25.9267794633753	nan\\
-25.6662584212912	nan\\
-25.405737379207	nan\\
-25.1452163371228	nan\\
-24.8846952950387	nan\\
-24.6241742529545	nan\\
-24.3636532108703	nan\\
-24.1031321687862	nan\\
-23.842611126702	nan\\
-23.5820900846178	nan\\
-23.3215690425337	nan\\
-23.0610480004495	nan\\
-22.8005269583653	nan\\
-22.5400059162812	nan\\
-22.279484874197	nan\\
-22.0189638321128	nan\\
-21.7584427900286	nan\\
-21.4979217479445	nan\\
-21.2374007058603	nan\\
-20.9768796637761	nan\\
-20.716358621692	nan\\
-20.4558375796078	nan\\
-20.1953165375236	nan\\
-19.9347954954395	nan\\
-19.6742744533553	nan\\
-19.4137534112711	nan\\
-19.153232369187	nan\\
-18.8927113271028	nan\\
-18.6321902850186	nan\\
-18.3716692429345	nan\\
-18.1111482008503	nan\\
-17.8506271587661	nan\\
-17.590106116682	nan\\
-17.3295850745978	nan\\
-17.0690640325136	nan\\
-16.8085429904295	nan\\
-16.5480219483453	nan\\
-16.2875009062611	nan\\
-16.0269798641769	nan\\
-15.7664588220928	nan\\
-15.5059377800086	nan\\
-15.2454167379244	nan\\
-14.9848956958403	nan\\
-14.7243746537561	nan\\
-14.4638536116719	nan\\
-14.2033325695878	nan\\
-13.9428115275036	nan\\
-13.6822904854194	nan\\
-13.4217694433353	nan\\
-13.1612484012511	nan\\
-12.9007273591669	nan\\
-12.6402063170828	nan\\
-12.3796852749986	nan\\
-12.1191642329144	nan\\
-11.8586431908303	nan\\
-11.5981221487461	nan\\
-11.3376011066619	nan\\
-11.0770800645777	nan\\
-10.8165590224936	nan\\
-10.5560379804094	nan\\
-10.2955169383252	nan\\
-10.0349958962411	nan\\
-9.77447485415691	nan\\
-9.51395381207274	nan\\
-9.25343276998857	nan\\
-8.9929117279044	nan\\
-8.73239068582023	nan\\
-8.47186964373606	nan\\
-8.2113486016519	nan\\
-7.95082755956773	nan\\
-7.69030651748356	nan\\
-7.42978547539939	nan\\
-7.16926443331522	nan\\
-6.90874339123105	nan\\
-6.64822234914689	nan\\
-6.38770130706272	nan\\
-6.12718026497855	nan\\
-5.86665922289438	nan\\
-5.60613818081021	nan\\
-5.34561713872604	nan\\
-5.08509609664187	nan\\
-4.82457505455771	nan\\
-4.56405401247354	nan\\
-4.30353297038937	nan\\
-4.0430119283052	nan\\
-3.78249088622103	nan\\
-3.52196984413686	nan\\
-3.2614488020527	nan\\
-3.00092775996853	nan\\
-2.74040671788436	nan\\
-2.47988567580019	nan\\
-2.21936463371602	nan\\
-1.95884359163186	nan\\
-1.69832254954769	nan\\
-1.43780150746351	0.0386954687759772\\
-1.17728046537935	0.0394971702880337\\
-0.916759423295185	0.0402826833987689\\
-0.656238381211015	0.0410514677994147\\
-0.395717339126846	0.0418030583861582\\
-0.135196297042676	0.0425370628941957\\
0.125324745041494	0.0432531592038896\\
0.385845787125663	0.0439510923743725\\
0.646366829209825	0.0446306714573211\\
0.906887871293994	0.0452917661405302\\
1.16740891337816	0.0459343032674669\\
1.42792995546233	0.0465582632753006\\
1.6884509975465	0.0471636765900641\\
1.94897203963067	0.0477506200137236\\
2.20949308171483	0.0483192131340603\\
2.470014123799	0.048869614784483\\
2.73053516588317	0.0494020195772355\\
2.99105620796734	0.0499166545299794\\
3.25157725005151	0.0504137758024531\\
3.51209829213568	0.0508936655568487\\
3.77261933421985	0.051356628952727\\
4.03314037630401	0.0518029912847197\\
4.29366141838818	0.0522330952689295\\
4.55418246047235	0.0526472984818608\\
4.81470350255652	0.0530459709538559\\
5.07522454464069	0.0534294929173916\\
5.33574558672486	0.0537982527091836\\
5.59626662880902	0.0541526448238347\\
5.85678767089319	0.05449306811575\\
6.11730871297736	0.0548199241451919\\
6.37782975506153	0.055133615663659\\
6.6383507971457	0.0554345452332284\\
6.89887183922987	0.0557231139740811\\
7.15939288131404	0.0559997204341238\\
7.4199139233982	0.0562647595744198\\
7.68043496548237	0.0565186218640194\\
7.94095600756654	0.0567616924777423\\
8.20147704965071	0.0569943505904891\\
8.46199809173488	0.0572169687617324\\
8.72251913381905	0.0574299124039712\\
8.98304017590321	0.0576335393290838\\
9.24356121798738	0.0578281993667212\\
9.50408226007155	0.0580142340490828\\
9.76460330215572	0.0581919763566686\\
10.0251243442399	0.0583617505198373\\
10.2856453863241	0.0585238718712612\\
10.5461664284082	0.0586786467446344\\
10.8066874704924	0.0588263724152431\\
11.0672085125766	0.0589673370782851\\
11.3277295546607	0.0591018198610692\\
11.5882505967449	0.059230090865488\\
11.8487716388291	0.0593524112374043\\
12.1092926809132	0.0594690332598259\\
12.3698137229974	0.0595802004669789\\
12.6303347650816	0.059686147776605\\
12.8908558071657	0.0597871016380266\\
13.1513768492499	0.0598832801937123\\
13.4118978913341	0.0599748934522769\\
13.6724189334182	0.0600621434710207\\
13.9329399755024	0.0601452245462836\\
14.1934610175866	0.0602243234100461\\
14.4539820596707	0.0602996194313642\\
14.7145031017549	0.0603712848213509\\
14.9750241438391	0.0604394848405527\\
15.2355451859233	0.0605043780076937\\
15.4960662280074	0.060566116308855\\
15.7565872700916	0.0606248454062776\\
16.0171083121758	0.0606807048460548\\
16.2776293542599	0.0607338282640774\\
16.5381503963441	0.0607843435896716\\
16.7986714384283	0.0608323732464395\\
17.0591924805124	0.0608780343498802\\
17.3197135225966	0.0609214389014348\\
17.5802345646808	0.0609626939786447\\
17.8407556067649	0.0610019019211726\\
18.1012766488491	0.0610391605124756\\
18.3617976909333	0.0610745631569488\\
18.6223187330174	0.0611081990524381\\
18.8828397751016	0.0611401533579849\\
19.1433608171858	0.0611705073567664\\
19.4038818592699	0.0611993386141604\\
19.6644029013541	0.0612267211309484\\
19.9249239434383	0.0612527254916225\\
20.1854449855225	0.0612774190078482\\
20.4459660276066	0.0613008658570973\\
20.7064870696908	0.0613231272165046\\
20.967008111775	0.0613442613920614\\
21.2275291538591	0.0613643239430676\\
21.4880501959433	0.0613833678021693\\
21.7485712380275	0.0614014433908324\\
22.0090922801116	0.0614185987304878\\
22.2696133221958	0.0614348795494119\\
22.53013436428	0.0614503293854404\\
22.7906554063641	0.0614649896846367\\
23.0511764484483	0.061478899896021\\
23.3116974905325	0.0614920975624739\\
23.5722185326166	0.0615046184079326\\
23.8327395747008	0.0615164964209798\\
24.093260616785	0.061527763934966\\
24.3537816588691	0.0615384517047561\\
24.6143027009533	0.0615485889802204\\
24.8748237430375	0.0615582035765895\\
25.1353447851217	0.0615673219417751\\
25.3958658272058	0.0615759692207716\\
25.65638686929	0.06158416931724\\
25.9169079113742	0.0615919449523858\\
26.1774289534583	0.0615993177211804\\
26.4379499955425	0.0616063081463406\\
26.6984710376267	0.0616129357292538\\
26.9589920797108	0.0616192189994413\\
27.219513121795	0.0616251755611663\\
27.4800341638792	0.0616308221381589\\
27.7405552059633	0.0616361746162584\\
28.0010762480475	0.0616412480840973\\
28.2615972901317	0.061646056871903\\
28.5221183322158	0.0616506145885025\\
28.7826393743	0.061654934156605\\
29.0431604163842	0.0616590278464317\\
29.3036814584683	0.0616629073077778\\
29.5642025005525	0.0616665836005503\\
29.8247235426367	0.0616700672238667\\
30.0852445847209	0.0616733681437933\\
30.345765626805	0.0616764958197344\\
30.6062866688892	0.0616794592295716\\
30.8668077109734	0.0616822668936287\\
31.1273287530575	0.0616849268974297\\
31.3878497951417	0.0616874469134174\\
31.6483708372259	0.0616898342215872\\
31.90889187931	0.0616920957291488\\
32.1694129213942	0.0616942379891941\\
32.4299339634784	0.0616962672185074\\
32.6904550055625	0.0616981893144674\\
32.9509760476467	0.0617000098711572\\
33.2114970897309	0.0617017341946321\\
33.472018131815	0.0617033673175046\\
33.7325391738992	0.0617049140127636\\
33.9930602159834	0.0617063788069261\\
34.2535812580675	0.0617077659925618\\
34.5141023001517	0.0617090796401371\\
34.7746233422359	0.0617103236093542\\
35.03514438432	0.0617115015598524\\
35.2956654264042	0.0617126169614245\\
35.5561864684884	0.0617136731037169\\
35.8167075105726	0.0617146731054133\\
36.0772285526567	0.061715619922996\\
36.3377495947409	0.0617165163590608\\
36.5982706368251	0.0617173650701724\\
36.8587916789092	0.0617181685744289\\
37.1193127209934	0.0617189292585107\\
37.3798337630776	0.0617196493844741\\
37.6403548051617	0.0617203310961251\\
37.9008758472459	0.0617209764253008\\
38.1613968893301	0.0617215872972868\\
38.4219179314142	0.0617221655366243\\
38.6824389734984	0.0617227128722976\\
38.9429600155826	0.0617232309421053\\
39.2034810576667	0.0617237212994891\\
39.4640020997509	0.0617241854104081\\
39.7245231418351	0.0617246246794005\\
39.9850441839192	0.0617250404158793\\
40.2455652260034	0.061725433874101\\
40.5060862680876	0.0617258062388645\\
40.7666073101717	0.0617261586325357\\
41.0271283522559	0.0617264921182694\\
41.2876493943401	0.0617268077031987\\
41.5481704364243	0.0617271063412329\\
41.8086914785084	0.0617273889359236\\
42.0692125205926	0.061727656342986\\
42.3297335626768	0.061727909372991\\
42.5902546047609	0.0617281487935443\\
42.8507756468451	0.0617283753316452\\
43.1112966889293	0.0617285896756836\\
43.3718177310134	0.0617287924777257\\
43.6323387730976	0.0617289843550585\\
43.8928598151818	0.0617291658923846\\
44.1533808572659	0.0617293376423534\\
44.4139018993501	0.061729500131873\\
44.6744229414343	0.0617296538545597\\
44.9349439835184	0.0617297992811428\\
45.1954650256026	0.0617299368566391\\
45.4559860676868	0.0617300669992588\\
45.7165071097709	0.06173019011682\\
45.9770281518551	0.0617303065777872\\
46.2375491939393	0.0617304167421363\\
46.4980702360235	0.0617305209497898\\
46.7585912781076	0.0617306192566458\\
47.0191123201918	0.0617307127549057\\
47.279633362276	0.0617308009430516\\
47.5401544043601	0.0617308843556095\\
47.8006754464443	0.0617309632496542\\
48.0611964885285	0.0617310378687038\\
48.3217175306126	0.0617311084124124\\
48.5822385726968	0.0617311751879359\\
48.842759614781	0.0617312383181423\\
49.1032806568651	0.0617312980205274\\
49.3638016989493	0.0617313544827184\\
49.6243227410335	0.061731407853882\\
49.8848437831176	0.0617314583700798\\
50.1453648252018	0.061731506131016\\
50.405885867286	0.0617315512903933\\
50.6664069093701	0.0617315939950055\\
50.9269279514543	0.0617316343265023\\
51.1874489935385	0.0617316725646773\\
51.4479700356227	0.0617317086738897\\
51.7084910777068	0.0617317428180516\\
51.969012119791	0.0617317751041337\\
52.2295331618752	0.061731805632096\\
52.4900542039593	0.0617323333009111\\
52.7505752460435	0.0617323333009111\\
53.0110962881277	0.0617323333009111\\
53.2716173302118	0.0617323333009111\\
53.532138372296	0.0617323333009111\\
53.7926594143802	0.0617323333009111\\
54.0531804564643	0.0617323333009111\\
54.3137014985485	0.0617323333009111\\
54.5742225406327	0.0617323333009111\\
54.8347435827168	0.0617323333009111\\
55.095264624801	0.0617323333009111\\
55.3557856668852	0.0617323333009111\\
55.6163067089693	0.0617323333009111\\
55.8768277510535	0.0617323333009111\\
56.1373487931377	0.0617323333009111\\
56.3978698352219	0.0617323333009111\\
56.658390877306	0.0617323333009111\\
56.9189119193902	0.0617323333009111\\
57.1794329614744	0.0617323333009111\\
57.4399540035585	0.0617323333009111\\
57.7004750456427	0.0617323333009111\\
57.9609960877269	0.0617323333009111\\
58.221517129811	0.0617323333009111\\
58.4820381718952	0.0617323333009111\\
58.7425592139794	0.0617323333009111\\
59.0030802560635	0.0617323333009111\\
59.2636012981477	0.0617323333009111\\
59.5241223402319	0.0617323333009111\\
59.784643382316	0.0617323333009111\\
60.0451644244002	0.0617323333009111\\
60.3056854664844	0.0617323333009111\\
60.5662065085685	0.0617323333009111\\
60.8267275506527	0.0617323333009111\\
61.0872485927369	0.0617323333009111\\
61.347769634821	0.0617323333009111\\
61.6082906769052	0.0617323333009111\\
61.8688117189894	0.0617323333009111\\
62.1293327610736	0.0617323333009111\\
62.3898538031577	0.0617323333009111\\
62.6503748452419	0.0617323333009111\\
62.910895887326	0.0617323333009111\\
63.1714169294102	0.0617323333009111\\
63.4319379714944	0.0617323333009111\\
63.6924590135786	0.0617323333009111\\
63.9529800556627	0.0617323333009111\\
64.2135010977469	0.0617323333009111\\
64.4740221398311	0.0617323333009111\\
64.7345431819152	0.0617323333009111\\
64.9950642239994	0.0617323333009111\\
65.2555852660836	0.0617323333009111\\
65.5161063081677	0.0617323333009111\\
65.7766273502519	0.0617323333009111\\
66.0371483923361	0.0617323333009111\\
66.2976694344202	0.0617323333009111\\
66.5581904765044	0.0617323333009111\\
66.8187115185886	0.0617323333009111\\
67.0792325606728	0.0617323333009111\\
67.3397536027569	0.0617323333009111\\
67.6002746448411	0.0617323333009111\\
67.8607956869253	0.0617323333009111\\
68.1213167290094	0.0617323333009111\\
68.3818377710936	0.0617323333009111\\
68.6423588131778	0.0617323333009111\\
68.9028798552619	0.0617323333009111\\
69.1634008973461	0.0617323333009111\\
69.4239219394303	0.0617323333009111\\
69.6844429815144	0.0617323333009111\\
69.9449640235986	0.0617323333009111\\
70.2054850656828	0.0617323333009111\\
70.4660061077669	0.0617323333009111\\
70.7265271498511	0.0617323333009111\\
70.9870481919353	0.0617323333009111\\
71.2475692340195	0.0617323333009111\\
71.5080902761036	0.0617323333009111\\
71.7686113181878	0.0617323333009111\\
72.0291323602719	0.0617323333009111\\
72.2896534023561	0.0617323333009111\\
72.5501744444403	0.0617323333009111\\
72.8106954865245	0.0617323333009111\\
73.0712165286086	0.0617323333009111\\
73.3317375706928	0.0617323333009111\\
73.592258612777	0.0617323333009111\\
73.8527796548611	0.0617323333009111\\
74.1133006969453	0.0617323333009111\\
74.3738217390295	0.0617323333009111\\
74.6343427811136	0.0617323333009111\\
74.8948638231978	0.0617323333009111\\
75.155384865282	0.0617323333009111\\
75.4159059073662	0.0617323333009111\\
75.6764269494503	0.0617323333009111\\
75.9369479915345	0.0617323333009111\\
76.1974690336186	0.0617323333009111\\
76.4579900757028	0.0617323333009111\\
76.718511117787	0.0617323333009111\\
76.9790321598711	0.0617323333009111\\
77.2395532019553	0.0617323333009111\\
77.5000742440395	0.0617323333009111\\
77.7605952861236	0.0617323333009111\\
78.0211163282078	0.0617323333009111\\
78.281637370292	0.0617323333009111\\
78.5421584123762	0.0617323333009111\\
78.8026794544603	0.0617323333009111\\
79.0632004965445	0.0617323333009111\\
79.3237215386287	0.0617323333009111\\
79.5842425807128	0.0617323333009111\\
79.844763622797	0.0617323333009111\\
80.1052846648812	0.0617323333009111\\
80.3658057069653	0.0617323333009111\\
80.6263267490495	0.0617323333009111\\
80.8868477911337	0.0617323333009111\\
81.1473688332178	0.0617323333009111\\
81.407889875302	0.0617323333009111\\
81.6684109173862	0.0617323333009111\\
81.9289319594703	0.0617323333009111\\
82.1894530015545	0.0617323333009111\\
82.4499740436387	0.0617323333009111\\
82.7104950857228	0.0617323333009111\\
82.971016127807	0.0617323333009111\\
83.2315371698912	0.0617323333009111\\
83.4920582119754	0.0617323333009111\\
83.7525792540595	0.0617323333009111\\
84.0131002961437	0.0617323333009111\\
84.2736213382279	0.0617323333009111\\
84.534142380312	0.0617323333009111\\
84.7946634223962	0.0617323333009111\\
85.0551844644804	0.0617323333009111\\
85.3157055065645	0.0617323333009111\\
85.5762265486487	0.0617323333009111\\
85.8367475907329	0.0617323333009111\\
86.097268632817	0.0617323333009111\\
86.3577896749012	0.0617323333009111\\
86.6183107169854	0.0617323333009111\\
86.8788317590695	0.0617323333009111\\
87.1393528011537	0.0617323333009111\\
87.3998738432379	0.0617323333009111\\
};
\addlegendentry{$N=80000\ \mathcal{M}=1000\ K=10$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
-42.6001261567621	nan\\
-42.339605114678	nan\\
-42.0790840725938	nan\\
-41.8185630305096	nan\\
-41.5580419884254	nan\\
-41.2975209463413	nan\\
-41.0369999042571	nan\\
-40.7764788621729	nan\\
-40.5159578200888	nan\\
-40.2554367780046	nan\\
-39.9949157359204	nan\\
-39.7343946938363	nan\\
-39.4738736517521	nan\\
-39.2133526096679	nan\\
-38.9528315675838	nan\\
-38.6923105254996	nan\\
-38.4317894834154	nan\\
-38.1712684413313	nan\\
-37.9107473992471	nan\\
-37.6502263571629	nan\\
-37.3897053150787	nan\\
-37.1291842729946	nan\\
-36.8686632309104	nan\\
-36.6081421888262	nan\\
-36.3476211467421	nan\\
-36.0871001046579	nan\\
-35.8265790625737	nan\\
-35.5660580204896	nan\\
-35.3055369784054	nan\\
-35.0450159363212	nan\\
-34.7844948942371	nan\\
-34.5239738521529	nan\\
-34.2634528100687	nan\\
-34.0029317679846	nan\\
-33.7424107259004	nan\\
-33.4818896838162	nan\\
-33.2213686417321	nan\\
-32.9608475996479	nan\\
-32.7003265575637	nan\\
-32.4398055154795	nan\\
-32.1792844733954	nan\\
-31.9187634313112	nan\\
-31.658242389227	nan\\
-31.3977213471429	nan\\
-31.1372003050587	nan\\
-30.8766792629745	nan\\
-30.6161582208904	nan\\
-30.3556371788062	nan\\
-30.095116136722	nan\\
-29.8345950946379	nan\\
-29.5740740525537	nan\\
-29.3135530104695	nan\\
-29.0530319683854	nan\\
-28.7925109263012	nan\\
-28.531989884217	nan\\
-28.2714688421329	nan\\
-28.0109478000487	nan\\
-27.7504267579645	nan\\
-27.4899057158804	nan\\
-27.2293846737962	nan\\
-26.968863631712	nan\\
-26.7083425896278	nan\\
-26.4478215475437	nan\\
-26.1873005054595	nan\\
-25.9267794633753	nan\\
-25.6662584212912	nan\\
-25.405737379207	nan\\
-25.1452163371228	nan\\
-24.8846952950387	nan\\
-24.6241742529545	nan\\
-24.3636532108703	nan\\
-24.1031321687862	nan\\
-23.842611126702	nan\\
-23.5820900846178	nan\\
-23.3215690425337	nan\\
-23.0610480004495	nan\\
-22.8005269583653	nan\\
-22.5400059162812	nan\\
-22.279484874197	nan\\
-22.0189638321128	nan\\
-21.7584427900286	nan\\
-21.4979217479445	nan\\
-21.2374007058603	nan\\
-20.9768796637761	nan\\
-20.716358621692	nan\\
-20.4558375796078	nan\\
-20.1953165375236	nan\\
-19.9347954954395	nan\\
-19.6742744533553	nan\\
-19.4137534112711	nan\\
-19.153232369187	nan\\
-18.8927113271028	nan\\
-18.6321902850186	nan\\
-18.3716692429345	nan\\
-18.1111482008503	nan\\
-17.8506271587661	nan\\
-17.590106116682	nan\\
-17.3295850745978	nan\\
-17.0690640325136	nan\\
-16.8085429904295	nan\\
-16.5480219483453	nan\\
-16.2875009062611	nan\\
-16.0269798641769	nan\\
-15.7664588220928	nan\\
-15.5059377800086	nan\\
-15.2454167379244	nan\\
-14.9848956958403	nan\\
-14.7243746537561	nan\\
-14.4638536116719	nan\\
-14.2033325695878	nan\\
-13.9428115275036	nan\\
-13.6822904854194	nan\\
-13.4217694433353	nan\\
-13.1612484012511	nan\\
-12.9007273591669	nan\\
-12.6402063170828	nan\\
-12.3796852749986	nan\\
-12.1191642329144	nan\\
-11.8586431908303	nan\\
-11.5981221487461	nan\\
-11.3376011066619	nan\\
-11.0770800645777	nan\\
-10.8165590224936	nan\\
-10.5560379804094	nan\\
-10.2955169383252	nan\\
-10.0349958962411	nan\\
-9.77447485415691	nan\\
-9.51395381207274	nan\\
-9.25343276998857	nan\\
-8.9929117279044	nan\\
-8.73239068582023	nan\\
-8.47186964373606	nan\\
-8.2113486016519	nan\\
-7.95082755956773	nan\\
-7.69030651748356	nan\\
-7.42978547539939	nan\\
-7.16926443331522	nan\\
-6.90874339123105	nan\\
-6.64822234914689	nan\\
-6.38770130706272	nan\\
-6.12718026497855	nan\\
-5.86665922289438	nan\\
-5.60613818081021	nan\\
-5.34561713872604	nan\\
-5.08509609664187	nan\\
-4.82457505455771	nan\\
-4.56405401247354	nan\\
-4.30353297038937	nan\\
-4.0430119283052	nan\\
-3.78249088622103	nan\\
-3.52196984413686	nan\\
-3.2614488020527	nan\\
-3.00092775996853	nan\\
-2.74040671788436	nan\\
-2.47988567580019	nan\\
-2.21936463371602	nan\\
-1.95884359163186	nan\\
-1.69832254954769	nan\\
-1.43780150746352	0.0397138054038193\\
-1.17728046537935	0.0405280962950129\\
-0.916759423295185	0.0413258152767714\\
-0.656238381211015	0.0421064244001324\\
-0.395717339126846	0.0428694617145776\\
-0.135196297042676	0.0436145388373851\\
0.125324745041494	0.0443413381961487\\
0.385845787125663	0.0450496100001754\\
0.646366829209825	0.0457391689937992\\
0.906887871293993	0.046409891041513\\
1.16740891337816	0.047061709591315\\
1.42792995546233	0.0476946120589483\\
1.6884509975465	0.0483086361718254\\
1.94897203963067	0.0489038663075154\\
2.20949308171483	0.0494804298577686\\
2.470014123799	0.0500384936452317\\
2.73053516588317	0.0505782604163319\\
2.99105620796734	0.0510999654302943\\
3.25157725005151	0.0516038731609663\\
3.51209829213568	0.0520902741250296\\
3.77261933421985	0.0525594818473622\\
4.03314037630401	0.0530118299717157\\
4.29366141838818	0.0534476695225286\\
4.55418246047235	0.053867366321612\\
4.81470350255652	0.0542712985615736\\
5.07522454464069	0.0546598545362325\\
5.33574558672486	0.0550334305268515\\
5.59626662880902	0.0553924288418135\\
5.85678767089319	0.0557372560063503\\
6.11730871297736	0.0560683210980784\\
6.37782975506153	0.0563860342234166\\
6.6383507971457	0.0566908051294135\\
6.89887183922987	0.0569830419450937\\
7.15939288131404	0.057263150046137\\
7.4199139233982	0.0575315310364946\\
7.68043496548237	0.0577885818404454\\
7.94095600756654	0.0580346938985455\\
8.20147704965071	0.0582702524609632\\
8.46199809173488	0.0584956359717673\\
8.72251913381905	0.0587112155378701\\
8.98304017590321	0.0589173544764986\\
9.24356121798738	0.0591144079352473\\
9.50408226007155	0.0593027225790117\\
9.76460330215572	0.0594826363383202\\
10.0251243442399	0.0596544782138485\\
10.2856453863241	0.0598185681321519\\
10.5461664284082	0.0599752168479209\\
10.8066874704924	0.0601247258883411\\
11.0672085125766	0.060267387535383\\
11.3277295546607	0.0604034848421306\\
11.5882505967449	0.0605332916795124\\
11.8487716388291	0.0606570728100263\\
12.1092926809132	0.0607750839853324\\
12.3698137229974	0.0608875720647766\\
12.6303347650816	0.0609947751521603\\
12.8908558071657	0.0610969227482821\\
13.1513768492499	0.0611942359169584\\
13.4118978913341	0.0612869274624519\\
13.6724189334182	0.0613752021163878\\
13.9329399755024	0.0614592567324366\\
14.1934610175866	0.0615392804871699\\
14.4539820596707	0.0616154550856802\\
14.7145031017549	0.06168795497066\\
14.9750241438391	0.06175694753379\\
15.2355451859233	0.0618225933284029\\
15.4960662280074	0.0618850462824803\\
15.7565872700916	0.0619444539111736\\
16.0171083121758	0.0620009575281139\\
16.2776293542599	0.0620546924548667\\
16.5381503963441	0.0621057882279716\\
16.7986714384283	0.0621543688030796\\
17.0591924805124	0.0622005527557658\\
17.3197135225966	0.0622444534786572\\
17.5802345646808	0.0622861793745665\\
17.8407556067649	0.0623258340453876\\
18.1012766488491	0.0623635164765352\\
18.3617976909333	0.0623993212167623\\
18.6223187330174	0.0624333385532349\\
18.8828397751016	0.0624656546817483\\
19.1433608171858	0.0624963518720404\\
19.4038818592699	0.0625255086281454\\
19.6644029013541	0.062553199843776\\
19.9249239434383	0.0625794969527382\\
20.1854449855225	0.062604468074411\\
20.4459660276066	0.0626281781543035\\
20.7064870696908	0.0626506890997814\\
20.967008111775	0.0626720599109906\\
21.2275291538591	0.0626923468070706\\
21.4880501959433	0.0627116033477811\\
21.7485712380275	0.062729880550501\\
22.0090922801116	0.062747227002912\\
22.2696133221958	0.0627636889712713\\
22.53013436428	0.0627793105044846\\
22.7906554063641	0.0627941335340733\\
23.0511764484483	0.0628081979701462\\
23.3116974905325	0.0628215417934747\\
23.5722185326166	0.0628342011438192\\
23.8327395747008	0.0628462104046001\\
24.093260616785	0.0628576022840442\\
24.3537816588691	0.062868407892903\\
24.6143027009533	0.062878656818886\\
24.8748237430375	0.062888377197902\\
25.1353447851217	0.0628975957822245\\
25.3958658272058	0.062906338005707\\
25.65638686929	0.0629146280461303\\
25.9169079113742	0.0629224888848181\\
26.1774289534583	0.0629299423635929\\
26.4379499955425	0.062937009239216\\
26.6984710376267	0.0629437092353619\\
26.9589920797108	0.0629500610922628\\
27.219513121795	0.0629560826141015\\
27.4800341638792	0.062961790714239\\
27.7405552059633	0.0629672014583674\\
28.0010762480475	0.0629723301057222\\
28.2615972901317	0.0629771911482827\\
28.5221183322158	0.0629817983482951\\
28.7826393743	0.0629861647739397\\
29.0431604163842	0.062990302833382\\
29.3036814584683	0.0629942243071947\\
29.5642025005525	0.0629979403792902\\
29.8247235426367	0.0630014616663421\\
30.0852445847209	0.0630047982458582\\
30.345765626805	0.0630079596828928\\
30.6062866688892	0.0630109550554712\\
30.8668077109734	0.0630137929788317\\
31.1273287530575	0.0630164816284741\\
31.3878497951417	0.0630190287621105\\
31.6483708372259	0.0630214417405502\\
31.90889187931	0.0630237275475875\\
32.1694129213942	0.0630258928089019\\
32.4299339634784	0.0630279438100469\\
32.6904550055625	0.063029886513581\\
32.9509760476467	0.0630317265753172\\
33.2114970897309	0.0630334693598455\\
33.472018131815	0.0630351199551996\\
33.7325391738992	0.0630366831868917\\
33.9930602159834	0.0630381636311965\\
34.2535812580675	0.063039565627821\\
34.5141023001517	0.0630408932918876\\
34.7746233422359	0.063042150525397\\
35.03514438432	0.0630433410280568\\
35.2956654264042	0.0630444683076038\\
35.5561864684884	0.0630455356896597\\
35.8167075105726	0.0630465463269374\\
36.0772285526567	0.0630475032073144\\
36.3377495947409	0.0630484091664641\\
36.5982706368251	0.0630492668873664\\
36.8587916789092	0.0630500789163208\\
37.1193127209934	0.0630508476659837\\
37.3798337630776	0.0630515754229464\\
37.6403548051617	0.0630522643543223\\
37.9008758472459	0.0630529165138638\\
38.1613968893301	0.0630535338478141\\
38.4219179314142	0.0630541182003909\\
38.6824389734984	0.0630546713194086\\
38.9429600155826	0.0630551948605945\\
39.2034810576667	0.0630556903928571\\
39.4640020997509	0.0630561594033521\\
39.7245231418351	0.0630566032979205\\
39.9850441839192	0.063057023417156\\
40.2455652260034	0.0630574210190409\\
40.5060862680876	0.0630577973034638\\
40.7666073101717	0.0630581534045153\\
41.0271283522559	0.0630584903969212\\
41.2876493943401	0.0630588092985607\\
41.5481704364243	0.0630591110736063\\
41.8086914785084	0.0630593966345372\\
42.0692125205926	0.0630596668484744\\
42.3297335626768	0.0630599225324373\\
42.5902546047609	0.0630601644629284\\
42.8507756468451	0.0630603933747731\\
43.1112966889293	0.0630606099637338\\
43.3718177310134	0.0630608148887521\\
43.6323387730976	0.0630610087737979\\
43.8928598151818	0.0630611922097259\\
44.1533808572659	0.0630613657560158\\
44.4139018993501	0.063061529942457\\
44.6744229414343	0.0630616852691146\\
44.9349439835184	0.063061832215333\\
45.1954650256026	0.0630619712263765\\
45.4559860676868	0.063062102729443\\
45.7165071097709	0.0630622271274416\\
45.9770281518551	0.0630623448020551\\
46.2375491939393	0.0630624561144419\\
46.4980702360235	0.063062561406495\\
46.7585912781076	0.0630626609946644\\
47.0191123201918	0.0630627552073535\\
47.279633362276	0.0630628443030641\\
47.5401544043601	0.0630629285785479\\
47.8006754464443	0.0630630083058814\\
48.0611964885285	0.0630630836998973\\
48.3217175306126	0.0630631550069123\\
48.5822385726968	0.0630632224472563\\
48.842759614781	0.0630632862288393\\
49.1032806568651	0.0630633465506118\\
49.3638016989493	0.0630634035924806\\
49.6243227410335	0.0630634575484892\\
49.8848437831176	0.0630635085687946\\
50.1453648252018	0.0630635568172133\\
50.405885867286	0.063063602443542\\
50.6664069093701	0.0630636455904621\\
50.9269279514543	0.063063686363765\\
51.1874489935385	0.0630637249722456\\
51.4479700356227	0.0630637614546695\\
51.7084910777068	0.0630637959516922\\
51.969012119791	0.0630638285708746\\
52.2295331618752	0.0630638594138212\\
52.4900542039593	0.0630643924980982\\
52.7505752460435	0.0630643924980987\\
53.0110962881277	0.0630643924980982\\
53.2716173302118	0.0630643924980987\\
53.532138372296	0.0630643924980987\\
53.7926594143802	0.0630643924980987\\
54.0531804564643	0.0630643924980982\\
54.3137014985485	0.0630643924980987\\
54.5742225406327	0.0630643924980987\\
54.8347435827168	0.0630643924980982\\
55.095264624801	0.0630643924980987\\
55.3557856668852	0.0630643924980987\\
55.6163067089693	0.0630643924980987\\
55.8768277510535	0.0630643924980987\\
56.1373487931377	0.0630643924980987\\
56.3978698352219	0.0630643924980987\\
56.658390877306	0.0630643924980982\\
56.9189119193902	0.0630643924980987\\
57.1794329614744	0.0630643924980987\\
57.4399540035585	0.0630643924980987\\
57.7004750456427	0.0630643924980987\\
57.9609960877269	0.0630643924980987\\
58.221517129811	0.0630643924980987\\
58.4820381718952	0.0630643924980987\\
58.7425592139794	0.0630643924980987\\
59.0030802560635	0.0630643924980987\\
59.2636012981477	0.0630643924980987\\
59.5241223402319	0.0630643924980987\\
59.784643382316	0.0630643924980982\\
60.0451644244002	0.0630643924980987\\
60.3056854664844	0.0630643924980987\\
60.5662065085685	0.0630643924980987\\
60.8267275506527	0.0630643924980987\\
61.0872485927369	0.0630643924980987\\
61.347769634821	0.0630643924980987\\
61.6082906769052	0.0630643924980987\\
61.8688117189894	0.0630643924980987\\
62.1293327610736	0.0630643924980987\\
62.3898538031577	0.0630643924980987\\
62.6503748452419	0.0630643924980987\\
62.910895887326	0.0630643924980987\\
63.1714169294102	0.0630643924980987\\
63.4319379714944	0.0630643924980987\\
63.6924590135786	0.0630643924980987\\
63.9529800556627	0.0630643924980982\\
64.2135010977469	0.0630643924980987\\
64.4740221398311	0.0630643924980987\\
64.7345431819152	0.0630643924980987\\
64.9950642239994	0.0630643924980987\\
65.2555852660836	0.0630643924980982\\
65.5161063081677	0.0630643924980987\\
65.7766273502519	0.0630643924980987\\
66.0371483923361	0.0630643924980987\\
66.2976694344202	0.0630643924980987\\
66.5581904765044	0.0630643924980987\\
66.8187115185886	0.0630643924980987\\
67.0792325606728	0.0630643924980987\\
67.3397536027569	0.0630643924980987\\
67.6002746448411	0.0630643924980987\\
67.8607956869253	0.0630643924980987\\
68.1213167290094	0.0630643924980987\\
68.3818377710936	0.0630643924980987\\
68.6423588131778	0.0630643924980987\\
68.9028798552619	0.0630643924980987\\
69.1634008973461	0.0630643924980981\\
69.4239219394303	0.0630643924980987\\
69.6844429815144	0.0630643924980987\\
69.9449640235986	0.0630643924980981\\
70.2054850656828	0.0630643924980981\\
70.4660061077669	0.0630643924980987\\
70.7265271498511	0.0630643924980987\\
70.9870481919353	0.0630633124575111\\
71.2475692340195	0.0630643924980981\\
71.5080902761036	0.0630643924980987\\
71.7686113181878	0.0630633124575111\\
72.0291323602719	0.0630643924980987\\
72.2896534023561	0.0630633124574636\\
72.5501744444403	0.0630633124575111\\
72.8106954865245	0.0630643924980987\\
73.0712165286086	0.0630643924980987\\
73.3317375706928	0.0630643924980981\\
73.592258612777	0.0630633124574636\\
73.8527796548611	0.0630633124574636\\
74.1133006969453	0.0630633124574636\\
74.3738217390295	0.0630643924980981\\
74.6343427811136	0.0630643924980987\\
74.8948638231978	0.0630633124574636\\
75.155384865282	0.0630643924980981\\
75.4159059073662	0.0630643924980981\\
75.6764269494503	0.0630643924980981\\
75.9369479915345	0.0630643924980981\\
76.1974690336186	0.0630643924980987\\
76.4579900757028	0.0630643924980987\\
76.718511117787	0.0630643924980982\\
76.9790321598711	0.0630643924980981\\
77.2395532019553	0.0630633124574636\\
77.5000742440395	0.0630633124574636\\
77.7605952861236	0.0630643924980982\\
78.0211163282078	0.0630633124574636\\
78.281637370292	0.0630633124574636\\
78.5421584123762	0.0630633124574635\\
78.8026794544603	0.0630633124575111\\
79.0632004965445	0.0630633124574636\\
79.3237215386287	0.0630633124574636\\
79.5842425807128	0.0630643924980981\\
79.844763622797	0.0630643924980982\\
80.1052846648812	0.0630643924980981\\
80.3658057069653	0.0630633124574636\\
80.6263267490495	0.0630643924980981\\
80.8868477911337	0.0630643924980982\\
81.1473688332178	0.0630633124574636\\
81.407889875302	0.0630633124575111\\
81.6684109173862	0.0630633124575111\\
81.9289319594703	0.0630633124574636\\
82.1894530015545	0.0630633124574635\\
82.4499740436387	0.0630643924980982\\
82.7104950857228	0.0630643924980986\\
82.971016127807	0.0630633124575111\\
83.2315371698912	0.0630633124575111\\
83.4920582119754	0.0630633124575111\\
83.7525792540595	0.0630633124575111\\
84.0131002961437	0.0630633124575111\\
84.2736213382279	0.0630633124574636\\
84.534142380312	0.0630633124574636\\
84.7946634223962	0.0630633124575111\\
85.0551844644804	0.0630643924980982\\
85.3157055065645	0.0630633124574636\\
85.5762265486487	0.0630633124575111\\
85.8367475907329	0.0630633124574636\\
86.097268632817	0.0630633124574636\\
86.3577896749012	0.0630633124574636\\
86.6183107169854	0.0630633124575111\\
86.8788317590695	0.0630633124574636\\
87.1393528011537	0.0630643924980982\\
87.3998738432379	0.0630643924980982\\
};
\addlegendentry{$N=80000\ \mathcal{M}=1000\ K=50$}

\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-41.332950923774	1.53730229119165e-08\\
-41.0724298816899	1.73307959382727e-08\\
-40.8119088396057	1.95377688501383e-08\\
-40.5513877975215	2.20256371208491e-08\\
-40.2908667554374	2.4830122613291e-08\\
-40.0303457133532	2.79914842253531e-08\\
-39.769824671269	3.15550931067056e-08\\
-39.5093036291849	3.55720801560378e-08\\
-39.2487825871007	4.01000659041436e-08\\
-38.9882615450165	4.52039820579237e-08\\
-38.7277405029323	5.09569969117786e-08\\
-38.4672194608482	5.74415573589846e-08\\
-38.206698418764	6.47505622135986e-08\\
-37.9461773766798	7.2988683201637e-08\\
-37.6856563345957	8.22738521961598e-08\\
-37.4251352925115	9.27389353243917e-08\\
-37.1646142504273	1.04533617386087e-07\\
-36.9040932083432	1.17826522649198e-07\\
-36.643572166259	1.32807601527138e-07\\
-36.3830511241748	1.49690816116287e-07\\
-36.1225300820907	1.68717161572226e-07\\
-35.8620090400065	1.90158065023517e-07\\
-35.6014879979223	2.14319208576939e-07\\
-35.3409669558382	2.41544828637584e-07\\
-35.080445913754	2.72222550299847e-07\\
-34.8199248716698	3.06788822342998e-07\\
-34.5594038295857	3.4573502645574e-07\\
-34.2988827875015	3.89614343020334e-07\\
-34.0383617454173	4.39049465612708e-07\\
-33.7778407033331	4.94741267286745e-07\\
-33.517319661249	5.57478533992389e-07\\
-33.2567986191648	6.28148893813852e-07\\
-32.9962775770806	7.07751085899716e-07\\
-32.7357565349965	7.97408729654097e-07\\
-32.4752354929123	8.98385773259512e-07\\
-32.2147144508281	1.01210382109071e-06\\
-31.954193408744	1.14016156235029e-06\\
-31.6936723666598	1.28435654839477e-06\\
-31.4331513245756	1.44670959394218e-06\\
-31.1726302824915	1.62949210768209e-06\\
-30.9121092404073	1.83525669191601e-06\\
-30.6515881983231	2.06687138728155e-06\\
-30.391067156239	2.32755797947394e-06\\
-30.1305461141548	2.62093482905473e-06\\
-29.8700250720706	2.95106473395603e-06\\
-29.6095040299865	3.32250838694268e-06\\
-29.3489829879023	3.74038404778455e-06\\
-29.0884619458181	4.21043411189042e-06\\
-28.827940903734	4.73909932444192e-06\\
-28.5674198616498	5.33360146113021e-06\\
-28.3068988195656	6.0020353746585e-06\\
-28.0463777774814	6.75347138847584e-06\\
-27.7858567353973	7.59806910783282e-06\\
-27.5253356933131	8.54720381141606e-06\\
-27.2648146512289	9.61360668496349e-06\\
-27.0042936091448	1.08115202608582e-05\\
-26.7437725670606	1.21568705344283e-05\\
-26.4832515249764	1.36674573366836e-05\\
-26.2227304828923	1.53631646551017e-05\\
-25.9622094408081	1.72661927058021e-05\\
-25.7016883987239	1.94013136712894e-05\\
-25.4411673566398	2.17961531257851e-05\\
-25.1806463145556	2.4481499271612e-05\\
-24.9201252724714	2.74916422039981e-05\\
-24.6596042303873	3.08647455017235e-05\\
-24.3990831883031	3.46432525062121e-05\\
-24.1385621462189	3.88743296952674e-05\\
-23.8780411041348	4.36103495746053e-05\\
-23.6175200620506	4.89094154955214e-05\\
-23.3569990199664	5.4835930753117e-05\\
-23.0964779778822	6.14612142186431e-05\\
-22.8359569357981	6.88641646053129e-05\\
-22.5754358937139	7.71319752489732e-05\\
-22.3149148516297	8.63609009949618e-05\\
-22.0543938095456	9.66570784115922e-05\\
-21.7938727674614	0.000108137400087279\\
-21.5333517253772	0.000120930443203511\\
-21.2728306832931	0.000135177451901834\\
-21.0123096412089	0.000151033372164319\\
-20.7517885991247	0.000168667937003407\\
-20.4912675570406	0.00018826679869346\\
-20.2307465149564	0.000210032703571085\\
-19.9702254728722	0.000234186703578887\\
-19.7097044307881	0.000260969397225593\\
-19.4491833887039	0.000290642190986934\\
-19.1886623466197	0.000323488570379756\\
-18.9281413045356	0.000359815368017016\\
-18.6676202624514	0.000399954013904565\\
-18.4070992203672	0.000444261751094578\\
-18.146578178283	0.000493122797584556\\
-17.8860571361989	0.00054694943308049\\
-17.6255360941147	0.000606182986961833\\
-17.3650150520305	0.000671294701539947\\
-17.1044940099464	0.000742786442543398\\
-16.8439729678622	0.00082119122674928\\
-16.583451925778	0.000907073534879794\\
-16.3229308836939	0.00100102937636879\\
-16.0624098416097	0.00110368607145772\\
-15.8018887995255	0.00121570171538995\\
-15.5413677574414	0.00133776428933287\\
-15.2808467153572	0.00147059038316278\\
-15.020325673273	0.00161492349650149\\
-14.7598046311889	0.00177153188649032\\
-14.4992835891047	0.00194120593382885\\
-14.2387625470205	0.0021247550026693\\
-13.9782415049364	0.00232300377512679\\
-13.7177204628522	0.00253678804748951\\
-13.457199420768	0.00276694998271865\\
-13.1966783786839	0.00301433282251535\\
-12.9361573365997	0.00327977507205485\\
-12.6756362945155	0.00356410418134865\\
-12.4151152524313	0.00386812975895884\\
-12.1545942103472	0.00419263636623952\\
-11.894073168263	0.00453837595316409\\
-11.6335521261788	0.00490606000978878\\
-11.3730310840947	0.00529635152012497\\
-11.1125100420105	0.00570985681722886\\
-10.8519889999263	0.00614711744920981\\
-10.5914679578422	0.00660860217514531\\
-10.330946915758	0.00709469921710326\\
-10.0704258736738	0.00760570889918598\\
-9.80990483158966	0.00814183680633579\\
-9.5493837895055	0.00870318759428566\\
-9.28886274742133	0.00928975957728635\\
-9.02834170533716	0.00990144021201819\\
-8.76782066325299	0.0105380025844309\\
-8.50729962116882	0.0111991029913421\\
-8.24677857908465	0.0118842796907708\\
-7.98625753700049	0.0125929528746328\\
-7.72573649491632	0.0133244258951383\\
-7.46521545283215	0.0140778877526496\\
-7.20469441074798	0.0148524168285825\\
-6.94417336866381	0.015646985822915\\
-6.68365232657964	0.0164604678327237\\
-6.42313128449547	0.0172916434866051\\
-6.16261024241131	0.0181392090304946\\
-5.90208920032714	0.0190017852437958\\
-5.64156815824297	0.0198779270513241\\
-5.3810471161588	0.0207661336866311\\
-5.12052607407463	0.0216648592559973\\
-4.86000503199046	0.0225725235497726\\
-4.5994839899063	0.0234875229487242\\
-4.33896294782213	0.0244082412773987\\
-4.07844190573796	0.0253330604639088\\
-3.81792086365379	0.0262603708756248\\
-3.55739982156962	0.0271885812125301\\
-3.29687877948545	0.0281161278540111\\
-3.03635773740129	0.0290414835700853\\
-2.77583669531712	0.0299631655240471\\
-2.51531565323295	0.0308797425097432\\
-2.25479461114878	0.0317898413827663\\
-1.99427356906462	0.0326921526603819\\
-1.73375252698045	0.0335854352796634\\
-1.47323148489628	nan\\
-1.21271044281211	nan\\
-0.952189400727941	nan\\
-0.691668358643772	nan\\
-0.431147316559601	nan\\
-0.170626274475431	nan\\
0.0898947676087286	nan\\
0.350415809692899	nan\\
0.610936851777069	nan\\
0.871457893861238	nan\\
1.13197893594541	nan\\
1.39249997802958	nan\\
1.65302102011375	nan\\
1.91354206219791	nan\\
2.17406310428208	nan\\
2.43458414636625	nan\\
2.69510518845042	nan\\
2.95562623053459	nan\\
3.21614727261876	nan\\
3.47666831470292	nan\\
3.73718935678709	nan\\
3.99771039887126	nan\\
4.25823144095543	nan\\
4.5187524830396	nan\\
4.77927352512377	nan\\
5.03979456720794	nan\\
5.3003156092921	nan\\
5.56083665137627	nan\\
5.82135769346044	nan\\
6.0818787355446	nan\\
6.34239977762878	nan\\
6.60292081971295	nan\\
6.86344186179711	nan\\
7.12396290388128	nan\\
7.38448394596545	nan\\
7.64500498804962	nan\\
7.90552603013379	nan\\
8.16604707221796	nan\\
8.42656811430212	nan\\
8.68708915638629	nan\\
8.94761019847046	nan\\
9.20813124055462	nan\\
9.46865228263879	nan\\
9.72917332472296	nan\\
9.98969436680713	nan\\
10.2502154088913	nan\\
10.5107364509755	nan\\
10.7712574930596	nan\\
11.0317785351438	nan\\
11.292299577228	nan\\
11.5528206193121	nan\\
11.8133416613963	nan\\
12.0738627034805	nan\\
12.3343837455646	nan\\
12.5949047876488	nan\\
12.855425829733	nan\\
13.1159468718172	nan\\
13.3764679139013	nan\\
13.6369889559855	nan\\
13.8975099980697	nan\\
14.1580310401538	nan\\
14.418552082238	nan\\
14.6790731243222	nan\\
14.9395941664063	nan\\
15.2001152084905	nan\\
15.4606362505747	nan\\
15.7211572926588	nan\\
15.981678334743	nan\\
16.2421993768272	nan\\
16.5027204189113	nan\\
16.7632414609955	nan\\
17.0237625030797	nan\\
17.2842835451638	nan\\
17.544804587248	nan\\
17.8053256293322	nan\\
18.0658466714163	nan\\
18.3263677135005	nan\\
18.5868887555847	nan\\
18.8474097976688	nan\\
19.107930839753	nan\\
19.3684518818372	nan\\
19.6289729239214	nan\\
19.8894939660055	nan\\
20.1500150080897	nan\\
20.4105360501739	nan\\
20.671057092258	nan\\
20.9315781343422	nan\\
21.1920991764264	nan\\
21.4526202185105	nan\\
21.7131412605947	nan\\
21.9736623026789	nan\\
22.234183344763	nan\\
22.4947043868472	nan\\
22.7552254289314	nan\\
23.0157464710156	nan\\
23.2762675130997	nan\\
23.5367885551839	nan\\
23.7973095972681	nan\\
24.0578306393522	nan\\
24.3183516814364	nan\\
24.5788727235206	nan\\
24.8393937656047	nan\\
25.0999148076889	nan\\
25.3604358497731	nan\\
25.6209568918572	nan\\
25.8814779339414	nan\\
26.1419989760256	nan\\
26.4025200181097	nan\\
26.6630410601939	nan\\
26.9235621022781	nan\\
27.1840831443622	nan\\
27.4446041864464	nan\\
27.7051252285306	nan\\
27.9656462706147	nan\\
28.2261673126989	nan\\
28.4866883547831	nan\\
28.7472093968672	nan\\
29.0077304389514	nan\\
29.2682514810356	nan\\
29.5287725231198	nan\\
29.7892935652039	nan\\
30.0498146072881	nan\\
30.3103356493723	nan\\
30.5708566914564	nan\\
30.8313777335406	nan\\
31.0918987756248	nan\\
31.3524198177089	nan\\
31.6129408597931	nan\\
31.8734619018773	nan\\
32.1339829439614	nan\\
32.3945039860456	nan\\
32.6550250281298	nan\\
32.9155460702139	nan\\
33.1760671122981	nan\\
33.4365881543823	nan\\
33.6971091964664	nan\\
33.9576302385506	nan\\
34.2181512806348	nan\\
34.478672322719	nan\\
34.7391933648031	nan\\
34.9997144068873	nan\\
35.2602354489715	nan\\
35.5207564910556	nan\\
35.7812775331398	nan\\
36.041798575224	nan\\
36.3023196173081	nan\\
36.5628406593923	nan\\
36.8233617014765	nan\\
37.0838827435606	nan\\
37.3444037856448	nan\\
37.604924827729	nan\\
37.8654458698131	nan\\
38.1259669118973	nan\\
38.3864879539815	nan\\
38.6470089960657	nan\\
38.9075300381498	nan\\
39.168051080234	nan\\
39.4285721223182	nan\\
39.6890931644023	nan\\
39.9496142064865	nan\\
40.2101352485707	nan\\
40.4706562906548	nan\\
40.731177332739	nan\\
40.9916983748232	nan\\
41.2522194169073	nan\\
41.5127404589915	nan\\
41.7732615010757	nan\\
42.0337825431598	nan\\
42.294303585244	nan\\
42.5548246273282	nan\\
42.8153456694124	nan\\
43.0758667114965	nan\\
43.3363877535807	nan\\
43.5969087956649	nan\\
43.857429837749	nan\\
44.1179508798332	nan\\
44.3784719219174	nan\\
44.6389929640015	nan\\
44.8995140060857	nan\\
45.1600350481699	nan\\
45.420556090254	nan\\
45.6810771323382	nan\\
45.9415981744224	nan\\
46.2021192165065	nan\\
46.4626402585907	nan\\
46.7231613006749	nan\\
46.983682342759	nan\\
47.2442033848432	nan\\
47.5047244269274	nan\\
47.7652454690115	nan\\
48.0257665110957	nan\\
48.2862875531799	nan\\
48.546808595264	nan\\
48.8073296373482	nan\\
49.0678506794324	nan\\
49.3283717215165	nan\\
49.5888927636007	nan\\
49.8494138056849	nan\\
50.109934847769	nan\\
50.3704558898532	nan\\
50.6309769319374	nan\\
50.8914979740216	nan\\
51.1520190161057	nan\\
51.4125400581899	nan\\
51.6730611002741	nan\\
51.9335821423582	nan\\
52.1941031844424	nan\\
52.4546242265266	nan\\
52.7151452686107	nan\\
52.9756663106949	nan\\
53.2361873527791	nan\\
53.4967083948632	nan\\
53.7572294369474	nan\\
54.0177504790316	nan\\
54.2782715211157	nan\\
54.5387925631999	nan\\
54.7993136052841	nan\\
55.0598346473682	nan\\
55.3203556894524	nan\\
55.5808767315366	nan\\
55.8413977736208	nan\\
56.1019188157049	nan\\
56.3624398577891	nan\\
56.6229608998733	nan\\
56.8834819419574	nan\\
57.1440029840416	nan\\
57.4045240261258	nan\\
57.6650450682099	nan\\
57.9255661102941	nan\\
58.1860871523783	nan\\
58.4466081944624	nan\\
58.7071292365466	nan\\
58.9676502786308	nan\\
59.2281713207149	nan\\
59.4886923627991	nan\\
59.7492134048833	nan\\
60.0097344469674	nan\\
60.2702554890516	nan\\
60.5307765311358	nan\\
60.79129757322	nan\\
61.0518186153041	nan\\
61.3123396573883	nan\\
61.5728606994725	nan\\
61.8333817415566	nan\\
62.0939027836408	nan\\
62.354423825725	nan\\
62.6149448678091	nan\\
62.8754659098933	nan\\
63.1359869519775	nan\\
63.3965079940616	nan\\
63.6570290361458	nan\\
63.91755007823	nan\\
64.1780711203141	nan\\
64.4385921623983	nan\\
64.6991132044825	nan\\
64.9596342465667	nan\\
65.2201552886508	nan\\
65.480676330735	nan\\
65.7411973728192	nan\\
66.0017184149033	nan\\
66.2622394569875	nan\\
66.5227604990717	nan\\
66.7832815411558	nan\\
67.04380258324	nan\\
67.3043236253242	nan\\
67.5648446674083	nan\\
67.8253657094925	nan\\
68.0858867515767	nan\\
68.3464077936608	nan\\
68.606928835745	nan\\
68.8674498778292	nan\\
69.1279709199133	nan\\
69.3884919619975	nan\\
69.6490130040817	nan\\
69.9095340461659	nan\\
70.17005508825	nan\\
70.4305761303342	nan\\
70.6910971724184	nan\\
70.9516182145025	nan\\
71.2121392565867	nan\\
71.4726602986709	nan\\
71.733181340755	nan\\
71.9937023828392	nan\\
72.2542234249234	nan\\
72.5147444670075	nan\\
72.7752655090917	nan\\
73.0357865511759	nan\\
73.29630759326	nan\\
73.5568286353442	nan\\
73.8173496774284	nan\\
74.0778707195125	nan\\
74.3383917615967	nan\\
74.5989128036809	nan\\
74.8594338457651	nan\\
75.1199548878492	nan\\
75.3804759299334	nan\\
75.6409969720176	nan\\
75.9015180141017	nan\\
76.1620390561859	nan\\
76.4225600982701	nan\\
76.6830811403542	nan\\
76.9436021824384	nan\\
77.2041232245226	nan\\
77.4646442666067	nan\\
77.7251653086909	nan\\
77.9856863507751	nan\\
78.2462073928592	nan\\
78.5067284349434	nan\\
78.7672494770276	nan\\
79.0277705191117	nan\\
79.2882915611959	nan\\
79.5488126032801	nan\\
79.8093336453642	nan\\
80.0698546874484	nan\\
80.3303757295326	nan\\
80.5908967716167	nan\\
80.8514178137009	nan\\
81.1119388557851	nan\\
81.3724598978692	nan\\
81.6329809399534	nan\\
81.8935019820376	nan\\
82.1540230241217	nan\\
82.4145440662059	nan\\
82.6750651082901	nan\\
82.9355861503743	nan\\
83.1961071924584	nan\\
83.4566282345426	nan\\
83.7171492766268	nan\\
83.9776703187109	nan\\
84.2381913607951	nan\\
84.4987124028793	nan\\
84.7592334449634	nan\\
85.0197544870476	nan\\
85.2802755291318	nan\\
85.5407965712159	nan\\
85.8013176133001	nan\\
86.0618386553843	nan\\
86.3223596974684	nan\\
86.5828807395526	nan\\
86.8434017816368	nan\\
87.1039228237209	nan\\
87.3644438658051	nan\\
87.6249649078893	nan\\
87.8854859499735	nan\\
88.1460069920576	nan\\
88.4065280341418	nan\\
88.667049076226	nan\\
};
\addplot [color=green, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-42.0125922348127	1.53730229119165e-08\\
-41.7520711927285	1.73307959382727e-08\\
-41.4915501506443	1.95377688501383e-08\\
-41.2310291085602	2.20256371208491e-08\\
-40.970508066476	2.4830122613291e-08\\
-40.7099870243918	2.79914842253531e-08\\
-40.4494659823077	3.15550931067056e-08\\
-40.1889449402235	3.55720801560378e-08\\
-39.9284238981393	4.01000659041436e-08\\
-39.6679028560552	4.52039820579237e-08\\
-39.407381813971	5.09569969117786e-08\\
-39.1468607718868	5.74415573589846e-08\\
-38.8863397298026	6.47505622135986e-08\\
-38.6258186877185	7.2988683201637e-08\\
-38.3652976456343	8.22738521961598e-08\\
-38.1047766035501	9.27389353243917e-08\\
-37.844255561466	1.04533617386087e-07\\
-37.5837345193818	1.17826522649198e-07\\
-37.3232134772976	1.32807601527138e-07\\
-37.0626924352135	1.49690816116287e-07\\
-36.8021713931293	1.68717161572226e-07\\
-36.5416503510451	1.90158065023517e-07\\
-36.281129308961	2.14319208576939e-07\\
-36.0206082668768	2.41544828637584e-07\\
-35.7600872247926	2.72222550299847e-07\\
-35.4995661827085	3.06788822342998e-07\\
-35.2390451406243	3.4573502645574e-07\\
-34.9785240985401	3.89614343020334e-07\\
-34.718003056456	4.39049465612708e-07\\
-34.4574820143718	4.94741267286745e-07\\
-34.1969609722876	5.57478533992389e-07\\
-33.9364399302035	6.28148893813852e-07\\
-33.6759188881193	7.07751085899716e-07\\
-33.4153978460351	7.97408729654097e-07\\
-33.1548768039509	8.98385773259512e-07\\
-32.8943557618668	1.01210382109071e-06\\
-32.6338347197826	1.14016156235029e-06\\
-32.3733136776984	1.28435654839477e-06\\
-32.1127926356143	1.44670959394218e-06\\
-31.8522715935301	1.62949210768209e-06\\
-31.5917505514459	1.83525669191601e-06\\
-31.3312295093618	2.06687138728155e-06\\
-31.0707084672776	2.32755797947394e-06\\
-30.8101874251934	2.62093482905473e-06\\
-30.5496663831093	2.95106473395603e-06\\
-30.2891453410251	3.32250838694268e-06\\
-30.0286242989409	3.74038404778455e-06\\
-29.7681032568568	4.21043411189042e-06\\
-29.5075822147726	4.73909932444192e-06\\
-29.2470611726884	5.33360146113021e-06\\
-28.9865401306043	6.0020353746585e-06\\
-28.7260190885201	6.75347138847584e-06\\
-28.4654980464359	7.59806910783282e-06\\
-28.2049770043518	8.54720381141606e-06\\
-27.9444559622676	9.61360668496349e-06\\
-27.6839349201834	1.08115202608582e-05\\
-27.4234138780992	1.21568705344283e-05\\
-27.1628928360151	1.36674573366836e-05\\
-26.9023717939309	1.53631646551017e-05\\
-26.6418507518467	1.72661927058021e-05\\
-26.3813297097626	1.94013136712894e-05\\
-26.1208086676784	2.17961531257851e-05\\
-25.8602876255942	2.4481499271612e-05\\
-25.5997665835101	2.74916422039981e-05\\
-25.3392455414259	3.08647455017235e-05\\
-25.0787244993417	3.46432525062121e-05\\
-24.8182034572576	3.88743296952674e-05\\
-24.5576824151734	4.36103495746053e-05\\
-24.2971613730892	4.89094154955214e-05\\
-24.0366403310051	5.4835930753117e-05\\
-23.7761192889209	6.14612142186431e-05\\
-23.5155982468367	6.88641646053129e-05\\
-23.2550772047525	7.71319752489732e-05\\
-22.9945561626684	8.63609009949618e-05\\
-22.7340351205842	9.66570784115922e-05\\
-22.4735140785	0.000108137400087279\\
-22.2129930364159	0.000120930443203511\\
-21.9524719943317	0.000135177451901834\\
-21.6919509522475	0.000151033372164319\\
-21.4314299101634	0.000168667937003407\\
-21.1709088680792	0.00018826679869346\\
-20.910387825995	0.000210032703571085\\
-20.6498667839109	0.000234186703578887\\
-20.3893457418267	0.000260969397225593\\
-20.1288246997425	0.000290642190986934\\
-19.8683036576584	0.000323488570379756\\
-19.6077826155742	0.000359815368017016\\
-19.34726157349	0.000399954013904565\\
-19.0867405314059	0.000444261751094578\\
-18.8262194893217	0.000493122797584556\\
-18.5656984472375	0.00054694943308049\\
-18.3051774051534	0.000606182986961833\\
-18.0446563630692	0.000671294701539947\\
-17.784135320985	0.000742786442543398\\
-17.5236142789009	0.00082119122674928\\
-17.2630932368167	0.000907073534879794\\
-17.0025721947325	0.00100102937636879\\
-16.7420511526483	0.00110368607145772\\
-16.4815301105642	0.00121570171538995\\
-16.22100906848	0.00133776428933287\\
-15.9604880263958	0.00147059038316278\\
-15.6999669843117	0.00161492349650149\\
-15.4394459422275	0.00177153188649032\\
-15.1789249001433	0.00194120593382885\\
-14.9184038580592	0.0021247550026693\\
-14.657882815975	0.00232300377512679\\
-14.3973617738908	0.00253678804748951\\
-14.1368407318067	0.00276694998271865\\
-13.8763196897225	0.00301433282251535\\
-13.6157986476383	0.00327977507205485\\
-13.3552776055542	0.00356410418134865\\
-13.09475656347	0.00386812975895884\\
-12.8342355213858	0.00419263636623952\\
-12.5737144793017	0.00453837595316409\\
-12.3131934372175	0.00490606000978878\\
-12.0526723951333	0.00529635152012497\\
-11.7921513530491	0.00570985681722886\\
-11.531630310965	0.00614711744920981\\
-11.2711092688808	0.00660860217514531\\
-11.0105882267966	0.00709469921710326\\
-10.7500671847125	0.00760570889918598\\
-10.4895461426283	0.00814183680633579\\
-10.2290251005441	0.00870318759428566\\
-9.96850405845997	0.00928975957728635\\
-9.7079830163758	0.00990144021201819\\
-9.44746197429163	0.0105380025844309\\
-9.18694093220746	0.0111991029913421\\
-8.92641989012329	0.0118842796907708\\
-8.66589884803913	0.0125929528746328\\
-8.40537780595496	0.0133244258951383\\
-8.14485676387079	0.0140778877526496\\
-7.88433572178662	0.0148524168285825\\
-7.62381467970245	0.015646985822915\\
-7.36329363761828	0.0164604678327237\\
-7.10277259553411	0.0172916434866051\\
-6.84225155344995	0.0181392090304946\\
-6.58173051136578	0.0190017852437958\\
-6.32120946928161	0.0198779270513241\\
-6.06068842719744	0.0207661336866311\\
-5.80016738511327	0.0216648592559973\\
-5.5396463430291	0.0225725235497726\\
-5.27912530094494	0.0234875229487242\\
-5.01860425886077	0.0244082412773987\\
-4.7580832167766	0.0253330604639088\\
-4.49756217469243	0.0262603708756248\\
-4.23704113260827	0.0271885812125301\\
-3.9765200905241	0.0281161278540111\\
-3.71599904843993	0.0290414835700853\\
-3.45547800635576	0.0299631655240471\\
-3.19495696427159	0.0308797425097432\\
-2.93443592218742	0.0317898413827663\\
-2.67391488010326	0.0326921526603819\\
-2.41339383801909	0.0335854352796634\\
-2.15287279593492	0.0344685205168399\\
-1.89235175385075	0.0353403150830623\\
-1.63183071176658	0.0361998034225258\\
-1.37130966968241	nan\\
-1.11078862759824	nan\\
-0.850267585514072	nan\\
-0.589746543429912	nan\\
-0.329225501345742	nan\\
-0.0687044592615718	nan\\
0.191816582822597	nan\\
0.452337624906767	nan\\
0.712858666990937	nan\\
0.973379709075106	nan\\
1.23390075115927	nan\\
1.49442179324344	nan\\
1.75494283532761	nan\\
2.01546387741178	nan\\
2.27598491949595	nan\\
2.53650596158012	nan\\
2.79702700366428	nan\\
3.05754804574845	nan\\
3.31806908783262	nan\\
3.57859012991679	nan\\
3.83911117200096	nan\\
4.09963221408512	nan\\
4.36015325616929	nan\\
4.62067429825345	nan\\
4.88119534033762	nan\\
5.1417163824218	nan\\
5.40223742450596	nan\\
5.66275846659013	nan\\
5.9232795086743	nan\\
6.18380055075847	nan\\
6.44432159284263	nan\\
6.7048426349268	nan\\
6.96536367701098	nan\\
7.22588471909514	nan\\
7.48640576117931	nan\\
7.74692680326348	nan\\
8.00744784534764	nan\\
8.26796888743181	nan\\
8.52848992951598	nan\\
8.78901097160015	nan\\
9.04953201368432	nan\\
9.31005305576849	nan\\
9.57057409785265	nan\\
9.83109513993682	nan\\
10.091616182021	nan\\
10.3521372241052	nan\\
10.6126582661893	nan\\
10.8731793082735	nan\\
11.1337003503577	nan\\
11.3942213924418	nan\\
11.654742434526	nan\\
11.9152634766102	nan\\
12.1757845186943	nan\\
12.4363055607785	nan\\
12.6968266028627	nan\\
12.9573476449468	nan\\
13.217868687031	nan\\
13.4783897291152	nan\\
13.7389107711994	nan\\
13.9994318132835	nan\\
14.2599528553677	nan\\
14.5204738974519	nan\\
14.780994939536	nan\\
15.0415159816202	nan\\
15.3020370237044	nan\\
15.5625580657885	nan\\
15.8230791078727	nan\\
16.0836001499569	nan\\
16.344121192041	nan\\
16.6046422341252	nan\\
16.8651632762094	nan\\
17.1256843182935	nan\\
17.3862053603777	nan\\
17.6467264024619	nan\\
17.907247444546	nan\\
18.1677684866302	nan\\
18.4282895287144	nan\\
18.6888105707985	nan\\
18.9493316128827	nan\\
19.2098526549669	nan\\
19.4703736970511	nan\\
19.7308947391352	nan\\
19.9914157812194	nan\\
20.2519368233036	nan\\
20.5124578653877	nan\\
20.7729789074719	nan\\
21.0334999495561	nan\\
21.2940209916402	nan\\
21.5545420337244	nan\\
21.8150630758086	nan\\
22.0755841178927	nan\\
22.3361051599769	nan\\
22.5966262020611	nan\\
22.8571472441452	nan\\
23.1176682862294	nan\\
23.3781893283136	nan\\
23.6387103703977	nan\\
23.8992314124819	nan\\
24.1597524545661	nan\\
24.4202734966503	nan\\
24.6807945387344	nan\\
24.9413155808186	nan\\
25.2018366229028	nan\\
25.4623576649869	nan\\
25.7228787070711	nan\\
25.9833997491553	nan\\
26.2439207912394	nan\\
26.5044418333236	nan\\
26.7649628754078	nan\\
27.0254839174919	nan\\
27.2860049595761	nan\\
27.5465260016603	nan\\
27.8070470437444	nan\\
28.0675680858286	nan\\
28.3280891279128	nan\\
28.5886101699969	nan\\
28.8491312120811	nan\\
29.1096522541653	nan\\
29.3701732962495	nan\\
29.6306943383336	nan\\
29.8912153804178	nan\\
30.151736422502	nan\\
30.4122574645861	nan\\
30.6727785066703	nan\\
30.9332995487545	nan\\
31.1938205908386	nan\\
31.4543416329228	nan\\
31.714862675007	nan\\
31.9753837170911	nan\\
32.2359047591753	nan\\
32.4964258012595	nan\\
32.7569468433436	nan\\
33.0174678854278	nan\\
33.277988927512	nan\\
33.5385099695961	nan\\
33.7990310116803	nan\\
34.0595520537645	nan\\
34.3200730958486	nan\\
34.5805941379328	nan\\
34.841115180017	nan\\
35.1016362221012	nan\\
35.3621572641853	nan\\
35.6226783062695	nan\\
35.8831993483537	nan\\
36.1437203904378	nan\\
36.404241432522	nan\\
36.6647624746062	nan\\
36.9252835166903	nan\\
37.1858045587745	nan\\
37.4463256008587	nan\\
37.7068466429428	nan\\
37.967367685027	nan\\
38.2278887271112	nan\\
38.4884097691953	nan\\
38.7489308112795	nan\\
39.0094518533637	nan\\
39.2699728954479	nan\\
39.530493937532	nan\\
39.7910149796162	nan\\
40.0515360217003	nan\\
40.3120570637845	nan\\
40.5725781058687	nan\\
40.8330991479529	nan\\
41.093620190037	nan\\
41.3541412321212	nan\\
41.6146622742054	nan\\
41.8751833162895	nan\\
42.1357043583737	nan\\
42.3962254004579	nan\\
42.656746442542	nan\\
42.9172674846262	nan\\
43.1777885267104	nan\\
43.4383095687945	nan\\
43.6988306108787	nan\\
43.9593516529629	nan\\
44.219872695047	nan\\
44.4803937371312	nan\\
44.7409147792154	nan\\
45.0014358212995	nan\\
45.2619568633837	nan\\
45.5224779054679	nan\\
45.782998947552	nan\\
46.0435199896362	nan\\
46.3040410317204	nan\\
46.5645620738046	nan\\
46.8250831158887	nan\\
47.0856041579729	nan\\
47.3461252000571	nan\\
47.6066462421412	nan\\
47.8671672842254	nan\\
48.1276883263096	nan\\
48.3882093683937	nan\\
48.6487304104779	nan\\
48.9092514525621	nan\\
49.1697724946462	nan\\
49.4302935367304	nan\\
49.6908145788146	nan\\
49.9513356208987	nan\\
50.2118566629829	nan\\
50.4723777050671	nan\\
50.7328987471513	nan\\
50.9934197892354	nan\\
51.2539408313196	nan\\
51.5144618734038	nan\\
51.7749829154879	nan\\
52.0355039575721	nan\\
52.2960249996563	nan\\
52.5565460417404	nan\\
52.8170670838246	nan\\
53.0775881259088	nan\\
53.3381091679929	nan\\
53.5986302100771	nan\\
53.8591512521613	nan\\
54.1196722942454	nan\\
54.3801933363296	nan\\
54.6407143784138	nan\\
54.9012354204979	nan\\
55.1617564625821	nan\\
55.4222775046663	nan\\
55.6827985467505	nan\\
55.9433195888346	nan\\
56.2038406309188	nan\\
56.464361673003	nan\\
56.7248827150871	nan\\
56.9854037571713	nan\\
57.2459247992555	nan\\
57.5064458413396	nan\\
57.7669668834238	nan\\
58.027487925508	nan\\
58.2880089675921	nan\\
58.5485300096763	nan\\
58.8090510517605	nan\\
59.0695720938446	nan\\
59.3300931359288	nan\\
59.590614178013	nan\\
59.8511352200971	nan\\
60.1116562621813	nan\\
60.3721773042655	nan\\
60.6326983463497	nan\\
60.8932193884338	nan\\
61.153740430518	nan\\
61.4142614726022	nan\\
61.6747825146863	nan\\
61.9353035567705	nan\\
62.1958245988547	nan\\
62.4563456409388	nan\\
62.716866683023	nan\\
62.9773877251072	nan\\
63.2379087671913	nan\\
63.4984298092755	nan\\
63.7589508513597	nan\\
64.0194718934438	nan\\
64.279992935528	nan\\
64.5405139776122	nan\\
64.8010350196963	nan\\
65.0615560617805	nan\\
65.3220771038647	nan\\
65.5825981459489	nan\\
65.843119188033	nan\\
66.1036402301172	nan\\
66.3641612722014	nan\\
66.6246823142855	nan\\
66.8852033563697	nan\\
67.1457243984539	nan\\
67.406245440538	nan\\
67.6667664826222	nan\\
67.9272875247064	nan\\
68.1878085667905	nan\\
68.4483296088747	nan\\
68.7088506509589	nan\\
68.969371693043	nan\\
69.2298927351272	nan\\
69.4904137772114	nan\\
69.7509348192955	nan\\
70.0114558613797	nan\\
70.2719769034639	nan\\
70.532497945548	nan\\
70.7930189876322	nan\\
71.0535400297164	nan\\
71.3140610718006	nan\\
71.5745821138847	nan\\
71.8351031559689	nan\\
72.0956241980531	nan\\
72.3561452401372	nan\\
72.6166662822214	nan\\
72.8771873243056	nan\\
73.1377083663897	nan\\
73.3982294084739	nan\\
73.6587504505581	nan\\
73.9192714926422	nan\\
74.1797925347264	nan\\
74.4403135768106	nan\\
74.7008346188947	nan\\
74.9613556609789	nan\\
75.2218767030631	nan\\
75.4823977451473	nan\\
75.7429187872314	nan\\
76.0034398293156	nan\\
76.2639608713997	nan\\
76.5244819134839	nan\\
76.7850029555681	nan\\
77.0455239976523	nan\\
77.3060450397364	nan\\
77.5665660818206	nan\\
77.8270871239048	nan\\
78.0876081659889	nan\\
78.3481292080731	nan\\
78.6086502501573	nan\\
78.8691712922414	nan\\
79.1296923343256	nan\\
79.3902133764098	nan\\
79.6507344184939	nan\\
79.9112554605781	nan\\
80.1717765026623	nan\\
80.4322975447464	nan\\
80.6928185868306	nan\\
80.9533396289148	nan\\
81.2138606709989	nan\\
81.4743817130831	nan\\
81.7349027551673	nan\\
81.9954237972514	nan\\
82.2559448393356	nan\\
82.5164658814198	nan\\
82.776986923504	nan\\
83.0375079655881	nan\\
83.2980290076723	nan\\
83.5585500497565	nan\\
83.8190710918406	nan\\
84.0795921339248	nan\\
84.340113176009	nan\\
84.6006342180931	nan\\
84.8611552601773	nan\\
85.1216763022615	nan\\
85.3821973443456	nan\\
85.6427183864298	nan\\
85.903239428514	nan\\
86.1637604705981	nan\\
86.4242815126823	nan\\
86.6848025547665	nan\\
86.9453235968506	nan\\
87.2058446389348	nan\\
87.466365681019	nan\\
87.7268867231032	nan\\
87.9874077651873	nan\\
};
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-42.6001261567621	1.53730229119165e-08\\
-42.339605114678	1.73307959382727e-08\\
-42.0790840725938	1.95377688501383e-08\\
-41.8185630305096	2.20256371208491e-08\\
-41.5580419884254	2.4830122613291e-08\\
-41.2975209463413	2.79914842253531e-08\\
-41.0369999042571	3.15550931067056e-08\\
-40.7764788621729	3.55720801560378e-08\\
-40.5159578200888	4.01000659041436e-08\\
-40.2554367780046	4.52039820579237e-08\\
-39.9949157359204	5.09569969117786e-08\\
-39.7343946938363	5.74415573589846e-08\\
-39.4738736517521	6.47505622135986e-08\\
-39.2133526096679	7.2988683201637e-08\\
-38.9528315675838	8.22738521961598e-08\\
-38.6923105254996	9.27389353243917e-08\\
-38.4317894834154	1.04533617386087e-07\\
-38.1712684413313	1.17826522649198e-07\\
-37.9107473992471	1.32807601527138e-07\\
-37.6502263571629	1.49690816116287e-07\\
-37.3897053150787	1.68717161572226e-07\\
-37.1291842729946	1.90158065023517e-07\\
-36.8686632309104	2.14319208576939e-07\\
-36.6081421888262	2.41544828637584e-07\\
-36.3476211467421	2.72222550299847e-07\\
-36.0871001046579	3.06788822342998e-07\\
-35.8265790625737	3.4573502645574e-07\\
-35.5660580204896	3.89614343020334e-07\\
-35.3055369784054	4.39049465612708e-07\\
-35.0450159363212	4.94741267286745e-07\\
-34.7844948942371	5.57478533992389e-07\\
-34.5239738521529	6.28148893813852e-07\\
-34.2634528100687	7.07751085899716e-07\\
-34.0029317679846	7.97408729654097e-07\\
-33.7424107259004	8.98385773259512e-07\\
-33.4818896838162	1.01210382109071e-06\\
-33.2213686417321	1.14016156235029e-06\\
-32.9608475996479	1.28435654839477e-06\\
-32.7003265575637	1.44670959394218e-06\\
-32.4398055154795	1.62949210768209e-06\\
-32.1792844733954	1.83525669191601e-06\\
-31.9187634313112	2.06687138728155e-06\\
-31.658242389227	2.32755797947394e-06\\
-31.3977213471429	2.62093482905473e-06\\
-31.1372003050587	2.95106473395603e-06\\
-30.8766792629745	3.32250838694268e-06\\
-30.6161582208904	3.74038404778455e-06\\
-30.3556371788062	4.21043411189042e-06\\
-30.095116136722	4.73909932444192e-06\\
-29.8345950946379	5.33360146113021e-06\\
-29.5740740525537	6.0020353746585e-06\\
-29.3135530104695	6.75347138847584e-06\\
-29.0530319683854	7.59806910783282e-06\\
-28.7925109263012	8.54720381141606e-06\\
-28.531989884217	9.61360668496349e-06\\
-28.2714688421329	1.08115202608582e-05\\
-28.0109478000487	1.21568705344283e-05\\
-27.7504267579645	1.36674573366836e-05\\
-27.4899057158804	1.53631646551017e-05\\
-27.2293846737962	1.72661927058021e-05\\
-26.968863631712	1.94013136712894e-05\\
-26.7083425896278	2.17961531257851e-05\\
-26.4478215475437	2.4481499271612e-05\\
-26.1873005054595	2.74916422039981e-05\\
-25.9267794633753	3.08647455017235e-05\\
-25.6662584212912	3.46432525062121e-05\\
-25.405737379207	3.88743296952674e-05\\
-25.1452163371228	4.36103495746053e-05\\
-24.8846952950387	4.89094154955214e-05\\
-24.6241742529545	5.4835930753117e-05\\
-24.3636532108703	6.14612142186431e-05\\
-24.1031321687862	6.88641646053129e-05\\
-23.842611126702	7.71319752489732e-05\\
-23.5820900846178	8.63609009949618e-05\\
-23.3215690425337	9.66570784115922e-05\\
-23.0610480004495	0.000108137400087279\\
-22.8005269583653	0.000120930443203511\\
-22.5400059162812	0.000135177451901834\\
-22.279484874197	0.000151033372164319\\
-22.0189638321128	0.000168667937003407\\
-21.7584427900286	0.00018826679869346\\
-21.4979217479445	0.000210032703571085\\
-21.2374007058603	0.000234186703578887\\
-20.9768796637761	0.000260969397225593\\
-20.716358621692	0.000290642190986934\\
-20.4558375796078	0.000323488570379756\\
-20.1953165375236	0.000359815368017016\\
-19.9347954954395	0.000399954013904565\\
-19.6742744533553	0.000444261751094578\\
-19.4137534112711	0.000493122797584556\\
-19.153232369187	0.00054694943308049\\
-18.8927113271028	0.000606182986961833\\
-18.6321902850186	0.000671294701539947\\
-18.3716692429345	0.000742786442543398\\
-18.1111482008503	0.00082119122674928\\
-17.8506271587661	0.000907073534879794\\
-17.590106116682	0.00100102937636879\\
-17.3295850745978	0.00110368607145772\\
-17.0690640325136	0.00121570171538995\\
-16.8085429904295	0.00133776428933287\\
-16.5480219483453	0.00147059038316278\\
-16.2875009062611	0.00161492349650149\\
-16.0269798641769	0.00177153188649032\\
-15.7664588220928	0.00194120593382885\\
-15.5059377800086	0.0021247550026693\\
-15.2454167379244	0.00232300377512679\\
-14.9848956958403	0.00253678804748951\\
-14.7243746537561	0.00276694998271865\\
-14.4638536116719	0.00301433282251535\\
-14.2033325695878	0.00327977507205485\\
-13.9428115275036	0.00356410418134865\\
-13.6822904854194	0.00386812975895884\\
-13.4217694433353	0.00419263636623952\\
-13.1612484012511	0.00453837595316409\\
-12.9007273591669	0.00490606000978878\\
-12.6402063170828	0.00529635152012497\\
-12.3796852749986	0.00570985681722886\\
-12.1191642329144	0.00614711744920981\\
-11.8586431908303	0.00660860217514531\\
-11.5981221487461	0.00709469921710326\\
-11.3376011066619	0.00760570889918598\\
-11.0770800645777	0.00814183680633579\\
-10.8165590224936	0.00870318759428566\\
-10.5560379804094	0.00928975957728635\\
-10.2955169383252	0.00990144021201819\\
-10.0349958962411	0.0105380025844309\\
-9.77447485415691	0.0111991029913421\\
-9.51395381207274	0.0118842796907708\\
-9.25343276998857	0.0125929528746328\\
-8.9929117279044	0.0133244258951383\\
-8.73239068582023	0.0140778877526496\\
-8.47186964373606	0.0148524168285825\\
-8.2113486016519	0.015646985822915\\
-7.95082755956773	0.0164604678327237\\
-7.69030651748356	0.0172916434866051\\
-7.42978547539939	0.0181392090304946\\
-7.16926443331522	0.0190017852437958\\
-6.90874339123105	0.0198779270513241\\
-6.64822234914689	0.0207661336866311\\
-6.38770130706272	0.0216648592559973\\
-6.12718026497855	0.0225725235497726\\
-5.86665922289438	0.0234875229487242\\
-5.60613818081021	0.0244082412773987\\
-5.34561713872604	0.0253330604639088\\
-5.08509609664187	0.0262603708756248\\
-4.82457505455771	0.0271885812125301\\
-4.56405401247354	0.0281161278540111\\
-4.30353297038937	0.0290414835700853\\
-4.0430119283052	0.0299631655240471\\
-3.78249088622103	0.0308797425097432\\
-3.52196984413686	0.0317898413827663\\
-3.2614488020527	0.0326921526603819\\
-3.00092775996853	0.0335854352796634\\
-2.74040671788436	0.0344685205168399\\
-2.47988567580019	0.0353403150830623\\
-2.21936463371602	0.0361998034225258\\
-1.95884359163186	0.0370460492480741\\
-1.69832254954769	0.0378781963570205\\
-1.43780150746351	nan\\
-1.17728046537935	nan\\
-0.916759423295185	nan\\
-0.656238381211015	nan\\
-0.395717339126846	nan\\
-0.135196297042676	nan\\
0.125324745041494	nan\\
0.385845787125663	nan\\
0.646366829209825	nan\\
0.906887871293994	nan\\
1.16740891337816	nan\\
1.42792995546233	nan\\
1.6884509975465	nan\\
1.94897203963067	nan\\
2.20949308171483	nan\\
2.470014123799	nan\\
2.73053516588317	nan\\
2.99105620796734	nan\\
3.25157725005151	nan\\
3.51209829213568	nan\\
3.77261933421985	nan\\
4.03314037630401	nan\\
4.29366141838818	nan\\
4.55418246047235	nan\\
4.81470350255652	nan\\
5.07522454464069	nan\\
5.33574558672486	nan\\
5.59626662880902	nan\\
5.85678767089319	nan\\
6.11730871297736	nan\\
6.37782975506153	nan\\
6.6383507971457	nan\\
6.89887183922987	nan\\
7.15939288131404	nan\\
7.4199139233982	nan\\
7.68043496548237	nan\\
7.94095600756654	nan\\
8.20147704965071	nan\\
8.46199809173488	nan\\
8.72251913381905	nan\\
8.98304017590321	nan\\
9.24356121798738	nan\\
9.50408226007155	nan\\
9.76460330215572	nan\\
10.0251243442399	nan\\
10.2856453863241	nan\\
10.5461664284082	nan\\
10.8066874704924	nan\\
11.0672085125766	nan\\
11.3277295546607	nan\\
11.5882505967449	nan\\
11.8487716388291	nan\\
12.1092926809132	nan\\
12.3698137229974	nan\\
12.6303347650816	nan\\
12.8908558071657	nan\\
13.1513768492499	nan\\
13.4118978913341	nan\\
13.6724189334182	nan\\
13.9329399755024	nan\\
14.1934610175866	nan\\
14.4539820596707	nan\\
14.7145031017549	nan\\
14.9750241438391	nan\\
15.2355451859233	nan\\
15.4960662280074	nan\\
15.7565872700916	nan\\
16.0171083121758	nan\\
16.2776293542599	nan\\
16.5381503963441	nan\\
16.7986714384283	nan\\
17.0591924805124	nan\\
17.3197135225966	nan\\
17.5802345646808	nan\\
17.8407556067649	nan\\
18.1012766488491	nan\\
18.3617976909333	nan\\
18.6223187330174	nan\\
18.8828397751016	nan\\
19.1433608171858	nan\\
19.4038818592699	nan\\
19.6644029013541	nan\\
19.9249239434383	nan\\
20.1854449855225	nan\\
20.4459660276066	nan\\
20.7064870696908	nan\\
20.967008111775	nan\\
21.2275291538591	nan\\
21.4880501959433	nan\\
21.7485712380275	nan\\
22.0090922801116	nan\\
22.2696133221958	nan\\
22.53013436428	nan\\
22.7906554063641	nan\\
23.0511764484483	nan\\
23.3116974905325	nan\\
23.5722185326166	nan\\
23.8327395747008	nan\\
24.093260616785	nan\\
24.3537816588691	nan\\
24.6143027009533	nan\\
24.8748237430375	nan\\
25.1353447851217	nan\\
25.3958658272058	nan\\
25.65638686929	nan\\
25.9169079113742	nan\\
26.1774289534583	nan\\
26.4379499955425	nan\\
26.6984710376267	nan\\
26.9589920797108	nan\\
27.219513121795	nan\\
27.4800341638792	nan\\
27.7405552059633	nan\\
28.0010762480475	nan\\
28.2615972901317	nan\\
28.5221183322158	nan\\
28.7826393743	nan\\
29.0431604163842	nan\\
29.3036814584683	nan\\
29.5642025005525	nan\\
29.8247235426367	nan\\
30.0852445847209	nan\\
30.345765626805	nan\\
30.6062866688892	nan\\
30.8668077109734	nan\\
31.1273287530575	nan\\
31.3878497951417	nan\\
31.6483708372259	nan\\
31.90889187931	nan\\
32.1694129213942	nan\\
32.4299339634784	nan\\
32.6904550055625	nan\\
32.9509760476467	nan\\
33.2114970897309	nan\\
33.472018131815	nan\\
33.7325391738992	nan\\
33.9930602159834	nan\\
34.2535812580675	nan\\
34.5141023001517	nan\\
34.7746233422359	nan\\
35.03514438432	nan\\
35.2956654264042	nan\\
35.5561864684884	nan\\
35.8167075105726	nan\\
36.0772285526567	nan\\
36.3377495947409	nan\\
36.5982706368251	nan\\
36.8587916789092	nan\\
37.1193127209934	nan\\
37.3798337630776	nan\\
37.6403548051617	nan\\
37.9008758472459	nan\\
38.1613968893301	nan\\
38.4219179314142	nan\\
38.6824389734984	nan\\
38.9429600155826	nan\\
39.2034810576667	nan\\
39.4640020997509	nan\\
39.7245231418351	nan\\
39.9850441839192	nan\\
40.2455652260034	nan\\
40.5060862680876	nan\\
40.7666073101717	nan\\
41.0271283522559	nan\\
41.2876493943401	nan\\
41.5481704364243	nan\\
41.8086914785084	nan\\
42.0692125205926	nan\\
42.3297335626768	nan\\
42.5902546047609	nan\\
42.8507756468451	nan\\
43.1112966889293	nan\\
43.3718177310134	nan\\
43.6323387730976	nan\\
43.8928598151818	nan\\
44.1533808572659	nan\\
44.4139018993501	nan\\
44.6744229414343	nan\\
44.9349439835184	nan\\
45.1954650256026	nan\\
45.4559860676868	nan\\
45.7165071097709	nan\\
45.9770281518551	nan\\
46.2375491939393	nan\\
46.4980702360235	nan\\
46.7585912781076	nan\\
47.0191123201918	nan\\
47.279633362276	nan\\
47.5401544043601	nan\\
47.8006754464443	nan\\
48.0611964885285	nan\\
48.3217175306126	nan\\
48.5822385726968	nan\\
48.842759614781	nan\\
49.1032806568651	nan\\
49.3638016989493	nan\\
49.6243227410335	nan\\
49.8848437831176	nan\\
50.1453648252018	nan\\
50.405885867286	nan\\
50.6664069093701	nan\\
50.9269279514543	nan\\
51.1874489935385	nan\\
51.4479700356227	nan\\
51.7084910777068	nan\\
51.969012119791	nan\\
52.2295331618752	nan\\
52.4900542039593	nan\\
52.7505752460435	nan\\
53.0110962881277	nan\\
53.2716173302118	nan\\
53.532138372296	nan\\
53.7926594143802	nan\\
54.0531804564643	nan\\
54.3137014985485	nan\\
54.5742225406327	nan\\
54.8347435827168	nan\\
55.095264624801	nan\\
55.3557856668852	nan\\
55.6163067089693	nan\\
55.8768277510535	nan\\
56.1373487931377	nan\\
56.3978698352219	nan\\
56.658390877306	nan\\
56.9189119193902	nan\\
57.1794329614744	nan\\
57.4399540035585	nan\\
57.7004750456427	nan\\
57.9609960877269	nan\\
58.221517129811	nan\\
58.4820381718952	nan\\
58.7425592139794	nan\\
59.0030802560635	nan\\
59.2636012981477	nan\\
59.5241223402319	nan\\
59.784643382316	nan\\
60.0451644244002	nan\\
60.3056854664844	nan\\
60.5662065085685	nan\\
60.8267275506527	nan\\
61.0872485927369	nan\\
61.347769634821	nan\\
61.6082906769052	nan\\
61.8688117189894	nan\\
62.1293327610736	nan\\
62.3898538031577	nan\\
62.6503748452419	nan\\
62.910895887326	nan\\
63.1714169294102	nan\\
63.4319379714944	nan\\
63.6924590135786	nan\\
63.9529800556627	nan\\
64.2135010977469	nan\\
64.4740221398311	nan\\
64.7345431819152	nan\\
64.9950642239994	nan\\
65.2555852660836	nan\\
65.5161063081677	nan\\
65.7766273502519	nan\\
66.0371483923361	nan\\
66.2976694344202	nan\\
66.5581904765044	nan\\
66.8187115185886	nan\\
67.0792325606728	nan\\
67.3397536027569	nan\\
67.6002746448411	nan\\
67.8607956869253	nan\\
68.1213167290094	nan\\
68.3818377710936	nan\\
68.6423588131778	nan\\
68.9028798552619	nan\\
69.1634008973461	nan\\
69.4239219394303	nan\\
69.6844429815144	nan\\
69.9449640235986	nan\\
70.2054850656828	nan\\
70.4660061077669	nan\\
70.7265271498511	nan\\
70.9870481919353	nan\\
71.2475692340195	nan\\
71.5080902761036	nan\\
71.7686113181878	nan\\
72.0291323602719	nan\\
72.2896534023561	nan\\
72.5501744444403	nan\\
72.8106954865245	nan\\
73.0712165286086	nan\\
73.3317375706928	nan\\
73.592258612777	nan\\
73.8527796548611	nan\\
74.1133006969453	nan\\
74.3738217390295	nan\\
74.6343427811136	nan\\
74.8948638231978	nan\\
75.155384865282	nan\\
75.4159059073662	nan\\
75.6764269494503	nan\\
75.9369479915345	nan\\
76.1974690336186	nan\\
76.4579900757028	nan\\
76.718511117787	nan\\
76.9790321598711	nan\\
77.2395532019553	nan\\
77.5000742440395	nan\\
77.7605952861236	nan\\
78.0211163282078	nan\\
78.281637370292	nan\\
78.5421584123762	nan\\
78.8026794544603	nan\\
79.0632004965445	nan\\
79.3237215386287	nan\\
79.5842425807128	nan\\
79.844763622797	nan\\
80.1052846648812	nan\\
80.3658057069653	nan\\
80.6263267490495	nan\\
80.8868477911337	nan\\
81.1473688332178	nan\\
81.407889875302	nan\\
81.6684109173862	nan\\
81.9289319594703	nan\\
82.1894530015545	nan\\
82.4499740436387	nan\\
82.7104950857228	nan\\
82.971016127807	nan\\
83.2315371698912	nan\\
83.4920582119754	nan\\
83.7525792540595	nan\\
84.0131002961437	nan\\
84.2736213382279	nan\\
84.534142380312	nan\\
84.7946634223962	nan\\
85.0551844644804	nan\\
85.3157055065645	nan\\
85.5762265486487	nan\\
85.8367475907329	nan\\
86.097268632817	nan\\
86.3577896749012	nan\\
86.6183107169854	nan\\
86.8788317590695	nan\\
87.1393528011537	nan\\
87.3998738432379	nan\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-42.6001261567621	1.69417674857528e-08\\
-42.339605114678	1.90991430556047e-08\\
-42.0790840725938	2.15310902049424e-08\\
-41.8185630305096	2.42725244380934e-08\\
-41.5580419884254	2.73627954351796e-08\\
-41.2975209463413	3.08462490311188e-08\\
-41.0369999042571	3.4772860221801e-08\\
-40.7764788621729	3.91989460397263e-08\\
-40.5159578200888	4.41879685490552e-08\\
-40.2554367780046	4.98114388125822e-08\\
-39.9949157359204	5.61499351486845e-08\\
-39.7343946938363	6.32942493807639e-08\\
-39.4738736517521	7.13466774598937e-08\\
-39.2133526096679	8.04224723813812e-08\\
-38.9528315675838	9.06514795758372e-08\\
-38.6923105254996	1.02179977749531e-07\\
-38.4317894834154	1.15172750454064e-07\\
-38.1712684413313	1.2981541731781e-07\\
-37.9107473992471	1.46317057019718e-07\\
-37.6502263571629	1.64913158061555e-07\\
-37.3897053150787	1.85868938243409e-07\\
-37.1291842729946	2.09483077857402e-07\\
-36.8686632309104	2.36091917918576e-07\\
-36.6081421888262	2.66074180453283e-07\\
-36.3476211467421	2.99856274885131e-07\\
-36.0871001046579	3.37918262174996e-07\\
-35.8265790625737	3.80800557051516e-07\\
-35.5660580204896	4.29111458135447e-07\\
-35.3055369784054	4.83535606224656e-07\\
-35.0450159363212	5.44843483279371e-07\\
-34.7844948942371	6.13902077263703e-07\\
-34.5239738521529	6.91686853124772e-07\\
-34.2634528100687	7.79295185911994e-07\\
-34.0029317679846	8.77961430564711e-07\\
-33.7424107259004	9.89073822401444e-07\\
-33.4818896838162	1.11419342455416e-06\\
-33.2213686417321	1.2550753629392e-06\\
-32.9608475996479	1.41369261634553e-06\\
-32.7003265575637	1.59226265847601e-06\\
-32.4398055154795	1.79327728186919e-06\\
-32.1792844733954	2.01953596880839e-06\\
-31.9187634313112	2.27418321403926e-06\\
-31.658242389227	2.56075024667953e-06\\
-31.3977213471429	2.88320164550036e-06\\
-31.1372003050587	3.24598739295674e-06\\
-30.8766792629745	3.65410096841197e-06\\
-30.6161582208904	4.11314414101527e-06\\
-30.3556371788062	4.62939918753701e-06\\
-30.095116136722	5.20990933014437e-06\\
-29.8345950946379	5.86256826313375e-06\\
-29.5740740525537	6.5962197185545e-06\\
-29.3135530104695	7.42076810424748e-06\\
-29.0530319683854	8.34730133807799e-06\\
-28.7925109263012	9.38822709610307e-06\\
-28.531989884217	1.05574237909755e-05\\
-28.2714688421329	1.18704076988381e-05\\
-28.0109478000487	1.3344517757747e-05\\
-27.7504267579645	1.49991196674264e-05\\
-27.4899057158804	1.68558310270638e-05\\
-27.2293846737962	1.89387693545335e-05\\
-26.968863631712	2.12748249325215e-05\\
-26.7083425896278	2.38939605254544e-05\\
-26.4478215475437	2.68295400999774e-05\\
-26.1873005054595	3.01186887600335e-05\\
-25.9267794633753	3.38026861701964e-05\\
-25.6662584212912	3.79273957837804e-05\\
-25.405737379207	4.25437322117439e-05\\
-25.1452163371228	4.77081690562025e-05\\
-24.8846952950387	5.34832894860167e-05\\
-24.6241742529545	5.99383817410628e-05\\
-24.3636532108703	6.71500816127067e-05\\
-24.1031321687862	7.52030637493579e-05\\
-23.842611126702	8.41907833724876e-05\\
-23.5820900846178	9.42162696497856e-05\\
-23.3215690425337	0.00010539297155019\\
-23.0610480004495	0.000117845656490323\\
-22.8005269583653	0.000131711361466378\\
-22.5400059162812	0.000147140395638969\\
-22.279484874197	0.000164297392495799\\
-22.0189638321128	0.000183362408746898\\
-21.7584427900286	0.000204532066011363\\
-21.4979217479445	0.000228020730117726\\
-21.2374007058603	0.00025406172147406\\
-20.9768796637761	0.000282908548455865\\
-20.716358621692	0.000314836154122636\\
-20.4558375796078	0.00035014216481043\\
-20.1953165375236	0.000389148127266914\\
-19.9347954954395	0.000432200719017461\\
-19.6742744533553	0.000479672914589274\\
-19.4137534112711	0.000531965088104313\\
-19.153232369187	0.000589506030610552\\
-18.8927113271028	0.00065275385838921\\
-18.6321902850186	0.000722196786398259\\
-18.3716692429345	0.000798353739037418\\
-18.1111482008503	0.000881774768603356\\
-17.8506271587661	0.000973041250206984\\
-17.590106116682	0.00107276582062102\\
-17.3295850745978	0.00118159202758448\\
-17.0690640325136	0.00130019365560196\\
-16.8085429904295	0.00142927369431973\\
-16.5480219483453	0.00156956291622835\\
-16.2875009062611	0.00172181803183912\\
-16.0269798641769	0.0018868193926801\\
-15.7664588220928	0.00206536821557256\\
-15.5059377800086	0.00225828330574355\\
-15.2454167379244	0.00246639726148779\\
-14.9848956958403	0.00269055214936313\\
-14.7243746537561	0.0029315946463153\\
-14.4638536116719	0.00319037065368236\\
-14.2033325695878	0.00346771939767939\\
-13.9428115275036	0.00376446704163063\\
-13.6822904854194	0.00408141984675254\\
-13.4217694433353	0.00441935693050543\\
-13.1612484012511	0.00477902268416352\\
-12.9007273591669	0.00516111892399075\\
-12.6402063170828	0.00556629686288615\\
-12.3796852749986	0.00599514900115066\\
-12.1191642329144	0.00644820104569603\\
-11.8586431908303	0.00692590397608439\\
-11.5981221487461	0.00742862638280867\\
-11.3376011066619	0.00795664720775512\\
-11.0770800645777	0.00851014901845794\\
-10.8165590224936	0.00908921194625982\\
-10.5560379804094	0.00969380841361346\\
-10.2955169383252	0.0103237987674365\\
-10.0349958962411	0.0109789279236746\\
-9.77447485415691	0.0116588231132464\\
-9.51395381207274	0.0123629928016426\\
-9.25343276998857	0.0130908268340618\\
-8.9929117279044	0.0138415978356772\\
-8.73239068582023	0.0146144638730486\\
-8.47186964373606	0.0154084723585603\\
-8.2113486016519	0.0162225651557992\\
-7.95082755956773	0.0170555848207244\\
-7.69030651748356	0.0179062818920241\\
-7.42978547539939	0.0187733231248326\\
-7.16926443331522	0.0196553005455249\\
-6.90874339123105	0.020550741192057\\
-6.64822234914689	0.0214581173945565\\
-6.38770130706272	0.0223758574447666\\
-6.12718026497855	0.0233023565005234\\
-5.86665922289438	0.0242359875726107\\
-5.60613818081021	0.0251751124458632\\
-5.34561713872604	0.0261180923939626\\
-5.08509609664187	0.0270632985576008\\
-4.82457505455771	0.0280091218681095\\
-4.56405401247354	0.0289539824127957\\
-4.30353297038937	0.0298963381535671\\
-4.0430119283052	0.0308346929264995\\
-3.78249088622103	0.0317676036663085\\
-3.52196984413686	0.0326936868158156\\
-3.2614488020527	0.0336116238960681\\
-3.00092775996853	0.0345201662274525\\
-2.74040671788436	0.0354181388056775\\
-2.47988567580019	0.0363044433486967\\
-2.21936463371602	0.0371780605413613\\
-1.95884359163186	0.038038051513741\\
-1.69832254954769	0.0388835585966374\\
-1.43780150746352	nan\\
-1.17728046537935	nan\\
-0.916759423295185	nan\\
-0.656238381211015	nan\\
-0.395717339126846	nan\\
-0.135196297042676	nan\\
0.125324745041494	nan\\
0.385845787125663	nan\\
0.646366829209825	nan\\
0.906887871293993	nan\\
1.16740891337816	nan\\
1.42792995546233	nan\\
1.6884509975465	nan\\
1.94897203963067	nan\\
2.20949308171483	nan\\
2.470014123799	nan\\
2.73053516588317	nan\\
2.99105620796734	nan\\
3.25157725005151	nan\\
3.51209829213568	nan\\
3.77261933421985	nan\\
4.03314037630401	nan\\
4.29366141838818	nan\\
4.55418246047235	nan\\
4.81470350255652	nan\\
5.07522454464069	nan\\
5.33574558672486	nan\\
5.59626662880902	nan\\
5.85678767089319	nan\\
6.11730871297736	nan\\
6.37782975506153	nan\\
6.6383507971457	nan\\
6.89887183922987	nan\\
7.15939288131404	nan\\
7.4199139233982	nan\\
7.68043496548237	nan\\
7.94095600756654	nan\\
8.20147704965071	nan\\
8.46199809173488	nan\\
8.72251913381905	nan\\
8.98304017590321	nan\\
9.24356121798738	nan\\
9.50408226007155	nan\\
9.76460330215572	nan\\
10.0251243442399	nan\\
10.2856453863241	nan\\
10.5461664284082	nan\\
10.8066874704924	nan\\
11.0672085125766	nan\\
11.3277295546607	nan\\
11.5882505967449	nan\\
11.8487716388291	nan\\
12.1092926809132	nan\\
12.3698137229974	nan\\
12.6303347650816	nan\\
12.8908558071657	nan\\
13.1513768492499	nan\\
13.4118978913341	nan\\
13.6724189334182	nan\\
13.9329399755024	nan\\
14.1934610175866	nan\\
14.4539820596707	nan\\
14.7145031017549	nan\\
14.9750241438391	nan\\
15.2355451859233	nan\\
15.4960662280074	nan\\
15.7565872700916	nan\\
16.0171083121758	nan\\
16.2776293542599	nan\\
16.5381503963441	nan\\
16.7986714384283	nan\\
17.0591924805124	nan\\
17.3197135225966	nan\\
17.5802345646808	nan\\
17.8407556067649	nan\\
18.1012766488491	nan\\
18.3617976909333	nan\\
18.6223187330174	nan\\
18.8828397751016	nan\\
19.1433608171858	nan\\
19.4038818592699	nan\\
19.6644029013541	nan\\
19.9249239434383	nan\\
20.1854449855225	nan\\
20.4459660276066	nan\\
20.7064870696908	nan\\
20.967008111775	nan\\
21.2275291538591	nan\\
21.4880501959433	nan\\
21.7485712380275	nan\\
22.0090922801116	nan\\
22.2696133221958	nan\\
22.53013436428	nan\\
22.7906554063641	nan\\
23.0511764484483	nan\\
23.3116974905325	nan\\
23.5722185326166	nan\\
23.8327395747008	nan\\
24.093260616785	nan\\
24.3537816588691	nan\\
24.6143027009533	nan\\
24.8748237430375	nan\\
25.1353447851217	nan\\
25.3958658272058	nan\\
25.65638686929	nan\\
25.9169079113742	nan\\
26.1774289534583	nan\\
26.4379499955425	nan\\
26.6984710376267	nan\\
26.9589920797108	nan\\
27.219513121795	nan\\
27.4800341638792	nan\\
27.7405552059633	nan\\
28.0010762480475	nan\\
28.2615972901317	nan\\
28.5221183322158	nan\\
28.7826393743	nan\\
29.0431604163842	nan\\
29.3036814584683	nan\\
29.5642025005525	nan\\
29.8247235426367	nan\\
30.0852445847209	nan\\
30.345765626805	nan\\
30.6062866688892	nan\\
30.8668077109734	nan\\
31.1273287530575	nan\\
31.3878497951417	nan\\
31.6483708372259	nan\\
31.90889187931	nan\\
32.1694129213942	nan\\
32.4299339634784	nan\\
32.6904550055625	nan\\
32.9509760476467	nan\\
33.2114970897309	nan\\
33.472018131815	nan\\
33.7325391738992	nan\\
33.9930602159834	nan\\
34.2535812580675	nan\\
34.5141023001517	nan\\
34.7746233422359	nan\\
35.03514438432	nan\\
35.2956654264042	nan\\
35.5561864684884	nan\\
35.8167075105726	nan\\
36.0772285526567	nan\\
36.3377495947409	nan\\
36.5982706368251	nan\\
36.8587916789092	nan\\
37.1193127209934	nan\\
37.3798337630776	nan\\
37.6403548051617	nan\\
37.9008758472459	nan\\
38.1613968893301	nan\\
38.4219179314142	nan\\
38.6824389734984	nan\\
38.9429600155826	nan\\
39.2034810576667	nan\\
39.4640020997509	nan\\
39.7245231418351	nan\\
39.9850441839192	nan\\
40.2455652260034	nan\\
40.5060862680876	nan\\
40.7666073101717	nan\\
41.0271283522559	nan\\
41.2876493943401	nan\\
41.5481704364243	nan\\
41.8086914785084	nan\\
42.0692125205926	nan\\
42.3297335626768	nan\\
42.5902546047609	nan\\
42.8507756468451	nan\\
43.1112966889293	nan\\
43.3718177310134	nan\\
43.6323387730976	nan\\
43.8928598151818	nan\\
44.1533808572659	nan\\
44.4139018993501	nan\\
44.6744229414343	nan\\
44.9349439835184	nan\\
45.1954650256026	nan\\
45.4559860676868	nan\\
45.7165071097709	nan\\
45.9770281518551	nan\\
46.2375491939393	nan\\
46.4980702360235	nan\\
46.7585912781076	nan\\
47.0191123201918	nan\\
47.279633362276	nan\\
47.5401544043601	nan\\
47.8006754464443	nan\\
48.0611964885285	nan\\
48.3217175306126	nan\\
48.5822385726968	nan\\
48.842759614781	nan\\
49.1032806568651	nan\\
49.3638016989493	nan\\
49.6243227410335	nan\\
49.8848437831176	nan\\
50.1453648252018	nan\\
50.405885867286	nan\\
50.6664069093701	nan\\
50.9269279514543	nan\\
51.1874489935385	nan\\
51.4479700356227	nan\\
51.7084910777068	nan\\
51.969012119791	nan\\
52.2295331618752	nan\\
52.4900542039593	nan\\
52.7505752460435	nan\\
53.0110962881277	nan\\
53.2716173302118	nan\\
53.532138372296	nan\\
53.7926594143802	nan\\
54.0531804564643	nan\\
54.3137014985485	nan\\
54.5742225406327	nan\\
54.8347435827168	nan\\
55.095264624801	nan\\
55.3557856668852	nan\\
55.6163067089693	nan\\
55.8768277510535	nan\\
56.1373487931377	nan\\
56.3978698352219	nan\\
56.658390877306	nan\\
56.9189119193902	nan\\
57.1794329614744	nan\\
57.4399540035585	nan\\
57.7004750456427	nan\\
57.9609960877269	nan\\
58.221517129811	nan\\
58.4820381718952	nan\\
58.7425592139794	nan\\
59.0030802560635	nan\\
59.2636012981477	nan\\
59.5241223402319	nan\\
59.784643382316	nan\\
60.0451644244002	nan\\
60.3056854664844	nan\\
60.5662065085685	nan\\
60.8267275506527	nan\\
61.0872485927369	nan\\
61.347769634821	nan\\
61.6082906769052	nan\\
61.8688117189894	nan\\
62.1293327610736	nan\\
62.3898538031577	nan\\
62.6503748452419	nan\\
62.910895887326	nan\\
63.1714169294102	nan\\
63.4319379714944	nan\\
63.6924590135786	nan\\
63.9529800556627	nan\\
64.2135010977469	nan\\
64.4740221398311	nan\\
64.7345431819152	nan\\
64.9950642239994	nan\\
65.2555852660836	nan\\
65.5161063081677	nan\\
65.7766273502519	nan\\
66.0371483923361	nan\\
66.2976694344202	nan\\
66.5581904765044	nan\\
66.8187115185886	nan\\
67.0792325606728	nan\\
67.3397536027569	nan\\
67.6002746448411	nan\\
67.8607956869253	nan\\
68.1213167290094	nan\\
68.3818377710936	nan\\
68.6423588131778	nan\\
68.9028798552619	nan\\
69.1634008973461	nan\\
69.4239219394303	nan\\
69.6844429815144	nan\\
69.9449640235986	nan\\
70.2054850656828	nan\\
70.4660061077669	nan\\
70.7265271498511	nan\\
70.9870481919353	nan\\
71.2475692340195	nan\\
71.5080902761036	nan\\
71.7686113181878	nan\\
72.0291323602719	nan\\
72.2896534023561	nan\\
72.5501744444403	nan\\
72.8106954865245	nan\\
73.0712165286086	nan\\
73.3317375706928	nan\\
73.592258612777	nan\\
73.8527796548611	nan\\
74.1133006969453	nan\\
74.3738217390295	nan\\
74.6343427811136	nan\\
74.8948638231978	nan\\
75.155384865282	nan\\
75.4159059073662	nan\\
75.6764269494503	nan\\
75.9369479915345	nan\\
76.1974690336186	nan\\
76.4579900757028	nan\\
76.718511117787	nan\\
76.9790321598711	nan\\
77.2395532019553	nan\\
77.5000742440395	nan\\
77.7605952861236	nan\\
78.0211163282078	nan\\
78.281637370292	nan\\
78.5421584123762	nan\\
78.8026794544603	nan\\
79.0632004965445	nan\\
79.3237215386287	nan\\
79.5842425807128	nan\\
79.844763622797	nan\\
80.1052846648812	nan\\
80.3658057069653	nan\\
80.6263267490495	nan\\
80.8868477911337	nan\\
81.1473688332178	nan\\
81.407889875302	nan\\
81.6684109173862	nan\\
81.9289319594703	nan\\
82.1894530015545	nan\\
82.4499740436387	nan\\
82.7104950857228	nan\\
82.971016127807	nan\\
83.2315371698912	nan\\
83.4920582119754	nan\\
83.7525792540595	nan\\
84.0131002961437	nan\\
84.2736213382279	nan\\
84.534142380312	nan\\
84.7946634223962	nan\\
85.0551844644804	nan\\
85.3157055065645	nan\\
85.5762265486487	nan\\
85.8367475907329	nan\\
86.097268632817	nan\\
86.3577896749012	nan\\
86.6183107169854	nan\\
86.8788317590695	nan\\
87.1393528011537	nan\\
87.3998738432379	nan\\
};
\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
-42.6001261567621	nan\\
-42.339605114678	nan\\
-42.0790840725938	nan\\
-41.8185630305096	nan\\
-41.5580419884254	nan\\
-41.2975209463413	nan\\
-41.0369999042571	nan\\
-40.7764788621729	nan\\
-40.5159578200888	nan\\
-40.2554367780046	nan\\
-39.9949157359204	nan\\
-39.7343946938363	nan\\
-39.4738736517521	nan\\
-39.2133526096679	nan\\
-38.9528315675838	nan\\
-38.6923105254996	nan\\
-38.4317894834154	nan\\
-38.1712684413313	nan\\
-37.9107473992471	nan\\
-37.6502263571629	nan\\
-37.3897053150787	nan\\
-37.1291842729946	nan\\
-36.8686632309104	nan\\
-36.6081421888262	nan\\
-36.3476211467421	nan\\
-36.0871001046579	nan\\
-35.8265790625737	nan\\
-35.5660580204896	nan\\
-35.3055369784054	nan\\
-35.0450159363212	nan\\
-34.7844948942371	nan\\
-34.5239738521529	nan\\
-34.2634528100687	nan\\
-34.0029317679846	nan\\
-33.7424107259004	nan\\
-33.4818896838162	nan\\
-33.2213686417321	nan\\
-32.9608475996479	nan\\
-32.7003265575637	nan\\
-32.4398055154795	nan\\
-32.1792844733954	nan\\
-31.9187634313112	nan\\
-31.658242389227	nan\\
-31.3977213471429	nan\\
-31.1372003050587	nan\\
-30.8766792629745	nan\\
-30.6161582208904	nan\\
-30.3556371788062	nan\\
-30.095116136722	nan\\
-29.8345950946379	nan\\
-29.5740740525537	nan\\
-29.3135530104695	nan\\
-29.0530319683854	nan\\
-28.7925109263012	nan\\
-28.531989884217	nan\\
-28.2714688421329	nan\\
-28.0109478000487	nan\\
-27.7504267579645	nan\\
-27.4899057158804	nan\\
-27.2293846737962	nan\\
-26.968863631712	nan\\
-26.7083425896278	nan\\
-26.4478215475437	nan\\
-26.1873005054595	nan\\
-25.9267794633753	nan\\
-25.6662584212912	nan\\
-25.405737379207	nan\\
-25.1452163371228	nan\\
-24.8846952950387	nan\\
-24.6241742529545	nan\\
-24.3636532108703	nan\\
-24.1031321687862	nan\\
-23.842611126702	nan\\
-23.5820900846178	nan\\
-23.3215690425337	nan\\
-23.0610480004495	nan\\
-22.8005269583653	nan\\
-22.5400059162812	nan\\
-22.279484874197	nan\\
-22.0189638321128	nan\\
-21.7584427900286	nan\\
-21.4979217479445	nan\\
-21.2374007058603	nan\\
-20.9768796637761	nan\\
-20.716358621692	nan\\
-20.4558375796078	nan\\
-20.1953165375236	nan\\
-19.9347954954395	nan\\
-19.6742744533553	nan\\
-19.4137534112711	nan\\
-19.153232369187	nan\\
-18.8927113271028	nan\\
-18.6321902850186	nan\\
-18.3716692429345	nan\\
-18.1111482008503	nan\\
-17.8506271587661	nan\\
-17.590106116682	nan\\
-17.3295850745978	nan\\
-17.0690640325136	nan\\
-16.8085429904295	nan\\
-16.5480219483453	nan\\
-16.2875009062611	nan\\
-16.0269798641769	nan\\
-15.7664588220928	nan\\
-15.5059377800086	nan\\
-15.2454167379244	nan\\
-14.9848956958403	nan\\
-14.7243746537561	nan\\
-14.4638536116719	nan\\
-14.2033325695878	nan\\
-13.9428115275036	nan\\
-13.6822904854194	nan\\
-13.4217694433353	nan\\
-13.1612484012511	nan\\
-12.9007273591669	nan\\
-12.6402063170828	nan\\
-12.3796852749986	nan\\
-12.1191642329144	nan\\
-11.8586431908303	nan\\
-11.5981221487461	nan\\
-11.3376011066619	nan\\
-11.0770800645777	nan\\
-10.8165590224936	nan\\
-10.5560379804094	nan\\
-10.2955169383252	nan\\
-10.0349958962411	nan\\
-9.77447485415691	nan\\
-9.51395381207274	nan\\
-9.25343276998857	nan\\
-8.9929117279044	nan\\
-8.73239068582023	nan\\
-8.47186964373606	nan\\
-8.2113486016519	nan\\
-7.95082755956773	nan\\
-7.69030651748356	nan\\
-7.42978547539939	nan\\
-7.16926443331522	nan\\
-6.90874339123105	nan\\
-6.64822234914689	nan\\
-6.38770130706272	nan\\
-6.12718026497855	nan\\
-5.86665922289438	nan\\
-5.60613818081021	nan\\
-5.34561713872604	nan\\
-5.08509609664187	nan\\
-4.82457505455771	nan\\
-4.56405401247354	nan\\
-4.30353297038937	nan\\
-4.0430119283052	nan\\
-3.78249088622103	nan\\
-3.52196984413686	nan\\
-3.2614488020527	nan\\
-3.00092775996853	nan\\
-2.74040671788436	nan\\
-2.47988567580019	nan\\
-2.21936463371602	nan\\
-1.95884359163186	nan\\
-1.69832254954769	nan\\
-1.43780150746351	0.0574609926233794\\
-1.17728046537935	0.0577331073706067\\
-0.916759423295185	0.0579951394030266\\
-0.656238381211015	0.0582472450499969\\
-0.395717339126846	0.0584895977522149\\
-0.135196297042676	0.0587223861801059\\
0.125324745041494	0.0589458124105758\\
0.385845787125663	0.0591600901518597\\
0.646366829209825	0.0593654433531157\\
0.906887871293994	0.0595621030490696\\
1.16740891337816	0.0597503089030735\\
1.42792995546233	0.0599303046481326\\
1.6884509975465	0.060102338297327\\
1.94897203963067	0.0602666609187163\\
2.20949308171483	0.0604235240936215\\
2.470014123799	0.0605731805277001\\
2.73053516588317	0.0607158833545865\\
2.99105620796734	0.0608518820332743\\
3.25157725005151	0.0609814260551478\\
3.51209829213568	0.0611047606572385\\
3.77261933421985	0.0612221278372687\\
4.03314037630401	0.0613337654590512\\
4.29366141838818	0.0614399067111353\\
4.55418246047235	0.0615407800952396\\
4.81470350255652	0.0616366077148318\\
5.07522454464069	0.0617276069626942\\
5.33574558672486	0.0618139889691314\\
5.59626662880902	0.061895958734711\\
5.85678767089319	0.0619737146679066\\
6.11730871297736	0.0620474497851082\\
6.37782975506153	0.0621173497496011\\
6.6383507971457	0.0621835939991593\\
6.89887183922987	0.0622463556283855\\
7.15939288131404	0.0623058012527762\\
7.4199139233982	0.0623620914857857\\
7.68043496548237	0.0624153793510336\\
7.94095600756654	0.062465813988493\\
8.20147704965071	0.0625135358898288\\
8.46199809173488	0.0625586820025639\\
8.72251913381905	0.0626013812137675\\
8.98304017590321	0.0626417587747968\\
9.24356121798738	0.0626799335267869\\
9.50408226007155	0.062716018032962\\
9.76460330215572	0.0627501218796567\\
10.0251243442399	0.0627823471297418\\
10.2856453863241	0.0628127935178285\\
10.5461664284082	0.0628415535875826\\
10.8066874704924	0.0628687176065225\\
11.0672085125766	0.0628943705454009\\
11.3277295546607	0.0629185923207112\\
11.5882505967449	0.0629414606808224\\
11.8487716388291	0.0629630483286922\\
12.1092926809132	0.0629834248864914\\
12.3698137229974	0.0630026553082075\\
12.6303347650816	0.0630208032392142\\
12.8908558071657	0.0630379267459745\\
13.1513768492499	0.0630540829167059\\
13.4118978913341	0.0630693250079522\\
13.6724189334182	0.063083702990953\\
13.9329399755024	0.063097264517166\\
14.1934610175866	0.0631100555869933\\
14.4539820596707	0.063122119094148\\
14.7145031017549	0.0631334947097097\\
14.9750241438391	0.0631442220337792\\
15.2355451859233	0.0631543362584931\\
15.4960662280074	0.0631638728861396\\
15.7565872700916	0.0631728635786232\\
16.0171083121758	0.063181339067313\\
16.2776293542599	0.0631893290026336\\
16.5381503963441	0.0631968607972973\\
16.7986714384283	0.063203959880731\\
17.0591924805124	0.0632106510335177\\
17.3197135225966	0.0632169571707142\\
17.5802345646808	0.0632229008687303\\
17.8407556067649	0.0632285022735252\\
18.1012766488491	0.0632337803217731\\
18.3617976909333	0.0632387547564448\\
18.6223187330174	0.0632434419460683\\
18.8828397751016	0.063247858784064\\
19.1433608171858	0.0632520200730625\\
19.4038818592699	0.0632559414724556\\
19.6644029013541	0.0632596357936419\\
19.9249239434383	0.0632631168733086\\
20.1854449855225	0.0632663964172954\\
20.4459660276066	0.0632694860187487\\
20.7064870696908	0.0632723958897988\\
20.967008111775	0.0632751391173123\\
21.2275291538591	0.0632777224263\\
21.4880501959433	0.0632801560249796\\
21.7485712380275	0.0632824483411352\\
22.0090922801116	0.0632846081215562\\
22.2696133221958	0.0632866423888966\\
22.53013436428	0.063288558568982\\
22.7906554063641	0.0632903634849736\\
23.0511764484483	0.0632920636945527\\
23.3116974905325	0.063293665457967\\
23.5722185326166	0.0632951737298712\\
23.8327395747008	0.0632965945576335\\
24.093260616785	0.0632979331802574\\
24.3537816588691	0.0632991937449117\\
24.6143027009533	0.0633003809158007\\
24.8748237430375	0.0633014989805202\\
25.1353447851217	0.0633025522544183\\
25.3958658272058	0.0633035441915093\\
25.65638686929	0.0633044786756357\\
25.9169079113742	0.0633053584530047\\
26.1774289534583	0.0633061861422972\\
26.4379499955425	0.0633069677596094\\
26.6984710376267	0.0633077028724826\\
26.9589920797108	0.0633083953952644\\
27.219513121795	0.0633090474223092\\
27.4800341638792	0.0633096613169494\\
27.7405552059633	0.0633102397269858\\
28.0010762480475	0.0633107843983793\\
28.2615972901317	0.0633112973915975\\
28.5221183322158	0.063311780417626\\
28.7826393743	0.0633122354099434\\
29.0431604163842	0.0633126640482606\\
29.3036814584683	0.0633130675676872\\
29.5642025005525	0.0633134474744087\\
29.8247235426367	0.0633138054366869\\
30.0852445847209	0.063314142561659\\
30.345765626805	0.0633144595812495\\
30.6062866688892	0.0633147587632425\\
30.8668077109734	0.0633150401364019\\
31.1273287530575	0.0633153051425547\\
31.3878497951417	0.0633155547742554\\
31.6483708372259	0.0633157900927096\\
31.90889187931	0.0633160112894044\\
32.1694129213942	0.0633162197686569\\
32.4299339634784	0.0633164161577091\\
32.6904550055625	0.0633166012216773\\
32.9509760476467	0.0633167751474635\\
33.2114970897309	0.0633169391218811\\
33.472018131815	0.0633170935430553\\
33.7325391738992	0.063317238984419\\
33.9930602159834	0.063317376113273\\
34.2535812580675	0.0633175048511111\\
34.5141023001517	0.0633176262781665\\
34.7746233422359	0.0633177407070811\\
35.03514438432	0.0633178484558445\\
35.2956654264042	0.0633179499055805\\
35.5561864684884	0.0633180455135688\\
35.8167075105726	0.0633181354173485\\
36.0772285526567	0.0633182202177872\\
36.3377495947409	0.0633182997407212\\
36.5982706368251	0.0633183749569385\\
36.8587916789092	0.0633184457426702\\
37.1193127209934	0.0633185124149576\\
37.3798337630776	0.0633185750881129\\
37.6403548051617	0.063318633658688\\
37.9008758472459	0.0633186897801535\\
38.1613968893301	0.0633187419897105\\
38.4219179314142	0.0633187915492499\\
38.6824389734984	0.0633188379355887\\
38.9429600155826	0.0633188807558177\\
39.2034810576667	0.0633189227164654\\
39.4640020997509	0.0633189593080737\\
39.7245231418351	0.06331899802821\\
39.9850441839192	0.063319032659885\\
40.2455652260034	0.063319065025845\\
40.5060862680876	0.0633190954301323\\
40.7666073101717	0.0633191239594642\\
41.0271283522559	0.0633191512707825\\
41.2876493943401	0.0633191767871301\\
41.5481704364243	0.0633192006873219\\
41.8086914785084	0.0633192231173324\\
42.0692125205926	0.0633192445808962\\
42.3297335626768	0.0633192646211514\\
42.5902546047609	0.0633192834840262\\
42.8507756468451	0.063319301060892\\
43.1112966889293	0.0633193180193079\\
43.3718177310134	0.0633193335844005\\
43.6323387730976	0.0633193485563414\\
43.8928598151818	0.0633193625841314\\
44.1533808572659	0.0633193749067895\\
44.4139018993501	0.0633193880250527\\
44.6744229414343	0.0633193996146119\\
44.9349439835184	0.0633194106198734\\
45.1954650256026	0.0633194210272807\\
45.4559860676868	0.0633194296799614\\
45.7165071097709	0.0633194400036314\\
45.9770281518551	0.0633194486054561\\
46.2375491939393	0.0633194562208384\\
46.4980702360235	0.0633194643713575\\
46.7585912781076	0.0633194793613775\\
47.0191123201918	0.0633194782909296\\
47.279633362276	0.0633194846661832\\
47.5401544043601	0.0633194907478259\\
47.8006754464443	0.0633194964942832\\
48.0611964885285	0.063319501833032\\
48.3217175306126	0.0633195044608674\\
48.5822385726968	0.0633195108451355\\
48.842759614781	0.0633195160747907\\
49.1032806568651	0.0633195202852075\\
49.3638016989493	0.0633195242340979\\
49.6243227410335	0.0633195296147488\\
49.8848437831176	0.0633195304289288\\
50.1453648252018	0.0633195347912874\\
50.405885867286	0.0633195377376528\\
50.6664069093701	0.0633195408112518\\
50.9269279514543	0.0633195455268472\\
51.1874489935385	0.0633195459690436\\
51.4479700356227	0.0633195483646314\\
51.7084910777068	0.0633195506669136\\
51.969012119791	0.0633195529774637\\
52.2295331618752	0.0633195549006658\\
52.4900542039593	0.0633195879324259\\
52.7505752460435	0.0633195879324259\\
53.0110962881277	0.0633195879324259\\
53.2716173302118	0.0633195879324259\\
53.532138372296	0.0633195879324259\\
53.7926594143802	0.0633195879324259\\
54.0531804564643	0.0633195879324259\\
54.3137014985485	0.0633195879324259\\
54.5742225406327	0.0633195879324259\\
54.8347435827168	0.0633195879324259\\
55.095264624801	0.0633195879324259\\
55.3557856668852	0.0633195879324259\\
55.6163067089693	0.0633195879324259\\
55.8768277510535	0.0633195879324259\\
56.1373487931377	0.0633195879324259\\
56.3978698352219	0.0633195879324259\\
56.658390877306	0.0633195879324259\\
56.9189119193902	0.0633195879324259\\
57.1794329614744	0.0633195879324259\\
57.4399540035585	0.0633195879324259\\
57.7004750456427	0.0633195879324259\\
57.9609960877269	0.0633195879324259\\
58.221517129811	0.0633195879324259\\
58.4820381718952	0.0633195879324259\\
58.7425592139794	0.0633195879324259\\
59.0030802560635	0.0633195879324259\\
59.2636012981477	0.0633195879324259\\
59.5241223402319	0.0633195879324259\\
59.784643382316	0.0633195879324259\\
60.0451644244002	0.0633195879324259\\
60.3056854664844	0.0633195879324259\\
60.5662065085685	0.0633195879324259\\
60.8267275506527	0.0633195879324259\\
61.0872485927369	0.0633195879324259\\
61.347769634821	0.0633195879324259\\
61.6082906769052	0.0633195879324259\\
61.8688117189894	0.0633195879324259\\
62.1293327610736	0.0633195879324259\\
62.3898538031577	0.0633195879324259\\
62.6503748452419	0.0633195879324259\\
62.910895887326	0.0633195879324259\\
63.1714169294102	0.0633195879324259\\
63.4319379714944	0.0633195879324259\\
63.6924590135786	0.0633195879324259\\
63.9529800556627	0.0633195879324259\\
64.2135010977469	0.0633195879324259\\
64.4740221398311	0.0633195879324259\\
64.7345431819152	0.0633195879324259\\
64.9950642239994	0.0633195879324259\\
65.2555852660836	0.0633195879324259\\
65.5161063081677	0.0633195879324259\\
65.7766273502519	0.0633195879324259\\
66.0371483923361	0.0633195879324259\\
66.2976694344202	0.0633195879324259\\
66.5581904765044	0.0633195879324259\\
66.8187115185886	0.0633195879324259\\
67.0792325606728	0.0633195879324259\\
67.3397536027569	0.0633195879324259\\
67.6002746448411	0.0633195879324259\\
67.8607956869253	0.0633195879324259\\
68.1213167290094	0.0633195879324259\\
68.3818377710936	0.0633195879324259\\
68.6423588131778	0.0633195879324259\\
68.9028798552619	0.0633195879324259\\
69.1634008973461	0.0633195879324259\\
69.4239219394303	0.0633195879324259\\
69.6844429815144	0.0633195879324259\\
69.9449640235986	0.0633195879324259\\
70.2054850656828	0.0633195879324259\\
70.4660061077669	0.0633195879324259\\
70.7265271498511	0.0633195879324259\\
70.9870481919353	0.0633195879324259\\
71.2475692340195	0.0633195879324259\\
71.5080902761036	0.0633195879324259\\
71.7686113181878	0.0633195879324259\\
72.0291323602719	0.0633195879324259\\
72.2896534023561	0.0633195879324259\\
72.5501744444403	0.0633195879324259\\
72.8106954865245	0.0633195879324259\\
73.0712165286086	0.0633195879324259\\
73.3317375706928	0.0633195879324259\\
73.592258612777	0.0633195879324259\\
73.8527796548611	0.0633195879324259\\
74.1133006969453	0.0633195879324259\\
74.3738217390295	0.0633195879324259\\
74.6343427811136	0.0633195879324259\\
74.8948638231978	0.0633195879324259\\
75.155384865282	0.0633195879324259\\
75.4159059073662	0.0633195879324259\\
75.6764269494503	0.0633195879324259\\
75.9369479915345	0.0633195879324259\\
76.1974690336186	0.0633195879324259\\
76.4579900757028	0.0633195879324259\\
76.718511117787	0.0633195879324259\\
76.9790321598711	0.0633195879324259\\
77.2395532019553	0.0633195879324259\\
77.5000742440395	0.0633195879324259\\
77.7605952861236	0.0633195879324259\\
78.0211163282078	0.0633195879324259\\
78.281637370292	0.0633195879324259\\
78.5421584123762	0.0633195879324259\\
78.8026794544603	0.0633195879324259\\
79.0632004965445	0.0633195879324259\\
79.3237215386287	0.0633195879324259\\
79.5842425807128	0.0633195879324259\\
79.844763622797	0.0633195879324259\\
80.1052846648812	0.0633195879324259\\
80.3658057069653	0.0633195879324259\\
80.6263267490495	0.0633195879324259\\
80.8868477911337	0.0633195879324259\\
81.1473688332178	0.0633195879324259\\
81.407889875302	0.0633195879324259\\
81.6684109173862	0.0633195879324259\\
81.9289319594703	0.0633195879324259\\
82.1894530015545	0.0633195879324259\\
82.4499740436387	0.0633195879324259\\
82.7104950857228	0.0633195879324259\\
82.971016127807	0.0633195879324259\\
83.2315371698912	0.0633195879324259\\
83.4920582119754	0.0633195879324259\\
83.7525792540595	0.0633195879324259\\
84.0131002961437	0.0633195879324259\\
84.2736213382279	0.0633195879324259\\
84.534142380312	0.0633195879324259\\
84.7946634223962	0.0633195879324259\\
85.0551844644804	0.0633195879324259\\
85.3157055065645	0.0633195879324259\\
85.5762265486487	0.0633195879324259\\
85.8367475907329	0.0633195879324259\\
86.097268632817	0.0633195879324259\\
86.3577896749012	0.0633195879324259\\
86.6183107169854	0.0633195879324259\\
86.8788317590695	0.0633195879324259\\
87.1393528011537	0.0633195879324259\\
87.3998738432379	0.0633195879324259\\
};
\addlegendentry{$\eta$'s Limit when $K\rightarrow\infty$}

\addplot [color=mycolor3, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-42.6001261567621	0.0245689648139028\\
-42.339605114678	0.0245708184550011\\
-42.0790840725938	0.0245727852672341\\
-41.8185630305096	0.0245748732609362\\
-41.5580419884254	0.0245771218442577\\
-41.2975209463413	0.0245794428935807\\
-41.0369999042571	0.024581940862399\\
-40.7764788621729	0.0245845835782654\\
-40.5159578200888	0.0245874074286059\\
-40.2554367780046	0.0245903954585634\\
-39.9949157359204	0.0245935660207592\\
-39.7343946938363	0.0245969340567137\\
-39.4738736517521	0.0246005438132051\\
-39.2133526096679	0.0246043000528992\\
-38.9528315675838	0.0246083273614371\\
-38.6923105254996	0.0246126006511028\\
-38.4317894834154	0.0246170936536492\\
-38.1712684413313	0.0246219273222959\\
-37.9107473992471	0.0246270661631946\\
-37.6502263571629	0.0246324808193289\\
-37.3897053150787	0.0246382347247944\\
-37.1291842729946	0.0246443406252354\\
-36.8686632309104	0.0246508202206966\\
-36.6081421888262	0.0246577288218296\\
-36.3476211467421	0.0246649916238752\\
-36.0871001046579	0.0246727178948656\\
-35.8265790625737	0.0246809445252521\\
-35.5660580204896	0.024689631660008\\
-35.3055369784054	0.0246989013208921\\
-35.0450159363212	0.0247087073775098\\
-34.7844948942371	0.0247191089471342\\
-34.5239738521529	0.0247301087776666\\
-34.2634528100687	0.0247418439376297\\
-34.0029317679846	0.0247542779890743\\
-33.7424107259004	0.0247674161521388\\
-33.4818896838162	0.0247813723328913\\
-33.2213686417321	0.0247961700138453\\
-32.9608475996479	0.0248118586725844\\
-32.7003265575637	0.0248284912767839\\
-32.4398055154795	0.024846122376764\\
-32.1792844733954	0.0248648090448174\\
-31.9187634313112	0.0248846162789437\\
-31.658242389227	0.0249055997671613\\
-31.3977213471429	0.024927834182169\\
-31.1372003050587	0.0249513947292765\\
-30.8766792629745	0.0249763536352318\\
-30.6161582208904	0.0250027886055145\\
-30.3556371788062	0.0250308002881253\\
-30.095116136722	0.0250603999492371\\
-29.8345950946379	0.0250917789480782\\
-29.5740740525537	0.0251249771043244\\
-29.3135530104695	0.0251601160249162\\
-29.0530319683854	0.0251972909450606\\
-28.7925109263012	0.0252366213474367\\
-28.531989884217	0.0252782154081774\\
-28.2714688421329	0.0253221937121384\\
-28.0109478000487	0.0253686825657962\\
-27.7504267579645	0.0254178140822336\\
-27.4899057158804	0.025469727959713\\
-27.2293846737962	0.0255245544641415\\
-26.968863631712	0.0255824548384997\\
-26.7083425896278	0.0256435638736402\\
-26.4478215475437	0.0257080621878154\\
-26.1873005054595	0.025776099694758\\
-25.9267794633753	0.0258478446814652\\
-25.6662584212912	0.0259234791681767\\
-25.405737379207	0.0260031790777839\\
-25.1452163371228	0.0260871291211702\\
-24.8846952950387	0.0261755186039846\\
-24.6241742529545	0.0262685415527541\\
-24.3636532108703	0.0263663959103213\\
-24.1031321687862	0.0264692837979483\\
-23.842611126702	0.0265774103785253\\
-23.5820900846178	0.0266909842050812\\
-23.3215690425337	0.0268102160674995\\
-23.0610480004495	0.0269353187385917\\
-22.8005269583653	0.0270665064783156\\
-22.5400059162812	0.0272039935088264\\
-22.279484874197	0.0273479950491766\\
-22.0189638321128	0.027498724812559\\
-21.7584427900286	0.0276563953150803\\
-21.4979217479445	0.0278212158210904\\
-21.2374007058603	0.0279933938744422\\
-20.9768796637761	0.028173130694508\\
-20.716358621692	0.0283606246338201\\
-20.4558375796078	0.0285560666714957\\
-20.1953165375236	0.0287596388525788\\
-19.9347954954395	0.0289715247192368\\
-19.6742744533553	0.0291918849149383\\
-19.4137534112711	0.0294208796436975\\
-19.153232369187	0.0296586565487467\\
-18.8927113271028	0.0299053511446756\\
-18.6321902850186	0.0301610884182844\\
-18.3716692429345	0.030425974358218\\
-18.1111482008503	0.0307001096254005\\
-17.8506271587661	0.0309835744104655\\
-17.590106116682	0.0312764350154798\\
-17.3295850745978	0.0315787415349438\\
-17.0690640325136	0.0318905274967796\\
-16.8085429904295	0.032211808911604\\
-16.5480219483453	0.032542584013854\\
-16.2875009062611	0.0328828324578626\\
-16.0269798641769	0.03323251464881\\
-15.7664588220928	0.0335915714850964\\
-15.5059377800086	0.0339599235050283\\
-15.2454167379244	0.0343374704379446\\
-14.9848956958403	0.0347240901943095\\
-14.7243746537561	0.0351196388701714\\
-14.4638536116719	0.0355239495587279\\
-14.2033325695878	0.0359368321211702\\
-13.9428115275036	0.0363580711611221\\
-13.6822904854194	0.0367874279456998\\
-13.4217694433353	0.0372246372868402\\
-13.1612484012511	0.0376694080459041\\
-12.9007273591669	0.0381214224528051\\
-12.6402063170828	0.0385803356868141\\
-12.3796852749986	0.039045775562471\\
-12.1191642329144	0.0395173424230981\\
-11.8586431908303	0.0399946094493828\\
-11.5981221487461	0.0404771221873343\\
-11.3376011066619	0.0409643996170254\\
-11.0770800645777	0.0414559360653354\\
-10.8165590224936	0.041951200806338\\
-10.5560379804094	0.0424496391165931\\
-10.2955169383252	0.0429506768606983\\
-10.0349958962411	0.0434537183790086\\
-9.77447485415691	0.0439581541619483\\
-9.51395381207274	0.0444633572062008\\
-9.25343276998857	0.0449686923234534\\
-8.9929117279044	0.0454735150252325\\
-8.73239068582023	0.0459771760918295\\
-8.47186964373606	0.046479024021772\\
-8.2113486016519	0.0469784128898478\\
-7.95082755956773	0.0474747003164285\\
-7.69030651748356	0.0479672539473325\\
-7.42978547539939	0.0484554548322138\\
-7.16926443331522	0.0489387008981867\\
-6.90874339123105	0.0494164095847406\\
-6.64822234914689	0.0498880214268216\\
-6.38770130706272	0.0503530027443\\
-6.12718026497855	0.0508108482211521\\
-5.86665922289438	0.051261083178542\\
-5.60613818081021	0.0517032654627617\\
-5.34561713872604	0.0521369871669389\\
-5.08509609664187	0.0525618757987739\\
-4.82457505455771	0.0529775953330131\\
-4.56405401247354	0.0533838467218992\\
-4.30353297038937	0.0537803688220167\\
-4.0430119283052	0.054166935614429\\
-3.78249088622103	0.0545433606269999\\
-3.52196984413686	0.0549094928109812\\
-3.2614488020527	0.0552652162373482\\
-3.00092775996853	0.0556104496275434\\
-2.74040671788436	0.0559451448921984\\
-2.47988567580019	0.0562692856007462\\
-2.21936463371602	0.0565828854621032\\
-1.95884359163186	0.0568859866206379\\
-1.69832254954769	0.0571786578450803\\
-1.43780150746351	nan\\
-1.17728046537935	nan\\
-0.916759423295185	nan\\
-0.656238381211015	nan\\
-0.395717339126846	nan\\
-0.135196297042676	nan\\
0.125324745041494	nan\\
0.385845787125663	nan\\
0.646366829209825	nan\\
0.906887871293994	nan\\
1.16740891337816	nan\\
1.42792995546233	nan\\
1.6884509975465	nan\\
1.94897203963067	nan\\
2.20949308171483	nan\\
2.470014123799	nan\\
2.73053516588317	nan\\
2.99105620796734	nan\\
3.25157725005151	nan\\
3.51209829213568	nan\\
3.77261933421985	nan\\
4.03314037630401	nan\\
4.29366141838818	nan\\
4.55418246047235	nan\\
4.81470350255652	nan\\
5.07522454464069	nan\\
5.33574558672486	nan\\
5.59626662880902	nan\\
5.85678767089319	nan\\
6.11730871297736	nan\\
6.37782975506153	nan\\
6.6383507971457	nan\\
6.89887183922987	nan\\
7.15939288131404	nan\\
7.4199139233982	nan\\
7.68043496548237	nan\\
7.94095600756654	nan\\
8.20147704965071	nan\\
8.46199809173488	nan\\
8.72251913381905	nan\\
8.98304017590321	nan\\
9.24356121798738	nan\\
9.50408226007155	nan\\
9.76460330215572	nan\\
10.0251243442399	nan\\
10.2856453863241	nan\\
10.5461664284082	nan\\
10.8066874704924	nan\\
11.0672085125766	nan\\
11.3277295546607	nan\\
11.5882505967449	nan\\
11.8487716388291	nan\\
12.1092926809132	nan\\
12.3698137229974	nan\\
12.6303347650816	nan\\
12.8908558071657	nan\\
13.1513768492499	nan\\
13.4118978913341	nan\\
13.6724189334182	nan\\
13.9329399755024	nan\\
14.1934610175866	nan\\
14.4539820596707	nan\\
14.7145031017549	nan\\
14.9750241438391	nan\\
15.2355451859233	nan\\
15.4960662280074	nan\\
15.7565872700916	nan\\
16.0171083121758	nan\\
16.2776293542599	nan\\
16.5381503963441	nan\\
16.7986714384283	nan\\
17.0591924805124	nan\\
17.3197135225966	nan\\
17.5802345646808	nan\\
17.8407556067649	nan\\
18.1012766488491	nan\\
18.3617976909333	nan\\
18.6223187330174	nan\\
18.8828397751016	nan\\
19.1433608171858	nan\\
19.4038818592699	nan\\
19.6644029013541	nan\\
19.9249239434383	nan\\
20.1854449855225	nan\\
20.4459660276066	nan\\
20.7064870696908	nan\\
20.967008111775	nan\\
21.2275291538591	nan\\
21.4880501959433	nan\\
21.7485712380275	nan\\
22.0090922801116	nan\\
22.2696133221958	nan\\
22.53013436428	nan\\
22.7906554063641	nan\\
23.0511764484483	nan\\
23.3116974905325	nan\\
23.5722185326166	nan\\
23.8327395747008	nan\\
24.093260616785	nan\\
24.3537816588691	nan\\
24.6143027009533	nan\\
24.8748237430375	nan\\
25.1353447851217	nan\\
25.3958658272058	nan\\
25.65638686929	nan\\
25.9169079113742	nan\\
26.1774289534583	nan\\
26.4379499955425	nan\\
26.6984710376267	nan\\
26.9589920797108	nan\\
27.219513121795	nan\\
27.4800341638792	nan\\
27.7405552059633	nan\\
28.0010762480475	nan\\
28.2615972901317	nan\\
28.5221183322158	nan\\
28.7826393743	nan\\
29.0431604163842	nan\\
29.3036814584683	nan\\
29.5642025005525	nan\\
29.8247235426367	nan\\
30.0852445847209	nan\\
30.345765626805	nan\\
30.6062866688892	nan\\
30.8668077109734	nan\\
31.1273287530575	nan\\
31.3878497951417	nan\\
31.6483708372259	nan\\
31.90889187931	nan\\
32.1694129213942	nan\\
32.4299339634784	nan\\
32.6904550055625	nan\\
32.9509760476467	nan\\
33.2114970897309	nan\\
33.472018131815	nan\\
33.7325391738992	nan\\
33.9930602159834	nan\\
34.2535812580675	nan\\
34.5141023001517	nan\\
34.7746233422359	nan\\
35.03514438432	nan\\
35.2956654264042	nan\\
35.5561864684884	nan\\
35.8167075105726	nan\\
36.0772285526567	nan\\
36.3377495947409	nan\\
36.5982706368251	nan\\
36.8587916789092	nan\\
37.1193127209934	nan\\
37.3798337630776	nan\\
37.6403548051617	nan\\
37.9008758472459	nan\\
38.1613968893301	nan\\
38.4219179314142	nan\\
38.6824389734984	nan\\
38.9429600155826	nan\\
39.2034810576667	nan\\
39.4640020997509	nan\\
39.7245231418351	nan\\
39.9850441839192	nan\\
40.2455652260034	nan\\
40.5060862680876	nan\\
40.7666073101717	nan\\
41.0271283522559	nan\\
41.2876493943401	nan\\
41.5481704364243	nan\\
41.8086914785084	nan\\
42.0692125205926	nan\\
42.3297335626768	nan\\
42.5902546047609	nan\\
42.8507756468451	nan\\
43.1112966889293	nan\\
43.3718177310134	nan\\
43.6323387730976	nan\\
43.8928598151818	nan\\
44.1533808572659	nan\\
44.4139018993501	nan\\
44.6744229414343	nan\\
44.9349439835184	nan\\
45.1954650256026	nan\\
45.4559860676868	nan\\
45.7165071097709	nan\\
45.9770281518551	nan\\
46.2375491939393	nan\\
46.4980702360235	nan\\
46.7585912781076	nan\\
47.0191123201918	nan\\
47.279633362276	nan\\
47.5401544043601	nan\\
47.8006754464443	nan\\
48.0611964885285	nan\\
48.3217175306126	nan\\
48.5822385726968	nan\\
48.842759614781	nan\\
49.1032806568651	nan\\
49.3638016989493	nan\\
49.6243227410335	nan\\
49.8848437831176	nan\\
50.1453648252018	nan\\
50.405885867286	nan\\
50.6664069093701	nan\\
50.9269279514543	nan\\
51.1874489935385	nan\\
51.4479700356227	nan\\
51.7084910777068	nan\\
51.969012119791	nan\\
52.2295331618752	nan\\
52.4900542039593	nan\\
52.7505752460435	nan\\
53.0110962881277	nan\\
53.2716173302118	nan\\
53.532138372296	nan\\
53.7926594143802	nan\\
54.0531804564643	nan\\
54.3137014985485	nan\\
54.5742225406327	nan\\
54.8347435827168	nan\\
55.095264624801	nan\\
55.3557856668852	nan\\
55.6163067089693	nan\\
55.8768277510535	nan\\
56.1373487931377	nan\\
56.3978698352219	nan\\
56.658390877306	nan\\
56.9189119193902	nan\\
57.1794329614744	nan\\
57.4399540035585	nan\\
57.7004750456427	nan\\
57.9609960877269	nan\\
58.221517129811	nan\\
58.4820381718952	nan\\
58.7425592139794	nan\\
59.0030802560635	nan\\
59.2636012981477	nan\\
59.5241223402319	nan\\
59.784643382316	nan\\
60.0451644244002	nan\\
60.3056854664844	nan\\
60.5662065085685	nan\\
60.8267275506527	nan\\
61.0872485927369	nan\\
61.347769634821	nan\\
61.6082906769052	nan\\
61.8688117189894	nan\\
62.1293327610736	nan\\
62.3898538031577	nan\\
62.6503748452419	nan\\
62.910895887326	nan\\
63.1714169294102	nan\\
63.4319379714944	nan\\
63.6924590135786	nan\\
63.9529800556627	nan\\
64.2135010977469	nan\\
64.4740221398311	nan\\
64.7345431819152	nan\\
64.9950642239994	nan\\
65.2555852660836	nan\\
65.5161063081677	nan\\
65.7766273502519	nan\\
66.0371483923361	nan\\
66.2976694344202	nan\\
66.5581904765044	nan\\
66.8187115185886	nan\\
67.0792325606728	nan\\
67.3397536027569	nan\\
67.6002746448411	nan\\
67.8607956869253	nan\\
68.1213167290094	nan\\
68.3818377710936	nan\\
68.6423588131778	nan\\
68.9028798552619	nan\\
69.1634008973461	nan\\
69.4239219394303	nan\\
69.6844429815144	nan\\
69.9449640235986	nan\\
70.2054850656828	nan\\
70.4660061077669	nan\\
70.7265271498511	nan\\
70.9870481919353	nan\\
71.2475692340195	nan\\
71.5080902761036	nan\\
71.7686113181878	nan\\
72.0291323602719	nan\\
72.2896534023561	nan\\
72.5501744444403	nan\\
72.8106954865245	nan\\
73.0712165286086	nan\\
73.3317375706928	nan\\
73.592258612777	nan\\
73.8527796548611	nan\\
74.1133006969453	nan\\
74.3738217390295	nan\\
74.6343427811136	nan\\
74.8948638231978	nan\\
75.155384865282	nan\\
75.4159059073662	nan\\
75.6764269494503	nan\\
75.9369479915345	nan\\
76.1974690336186	nan\\
76.4579900757028	nan\\
76.718511117787	nan\\
76.9790321598711	nan\\
77.2395532019553	nan\\
77.5000742440395	nan\\
77.7605952861236	nan\\
78.0211163282078	nan\\
78.281637370292	nan\\
78.5421584123762	nan\\
78.8026794544603	nan\\
79.0632004965445	nan\\
79.3237215386287	nan\\
79.5842425807128	nan\\
79.844763622797	nan\\
80.1052846648812	nan\\
80.3658057069653	nan\\
80.6263267490495	nan\\
80.8868477911337	nan\\
81.1473688332178	nan\\
81.407889875302	nan\\
81.6684109173862	nan\\
81.9289319594703	nan\\
82.1894530015545	nan\\
82.4499740436387	nan\\
82.7104950857228	nan\\
82.971016127807	nan\\
83.2315371698912	nan\\
83.4920582119754	nan\\
83.7525792540595	nan\\
84.0131002961437	nan\\
84.2736213382279	nan\\
84.534142380312	nan\\
84.7946634223962	nan\\
85.0551844644804	nan\\
85.3157055065645	nan\\
85.5762265486487	nan\\
85.8367475907329	nan\\
86.097268632817	nan\\
86.3577896749012	nan\\
86.6183107169854	nan\\
86.8788317590695	nan\\
87.1393528011537	nan\\
87.3998738432379	nan\\
};
\addplot [color=white!15!black, dashed, line width=0.8pt]
  table[row sep=crcr]{%
-1.59174538954862	1e-06\\
-1.59174538954862	100\\
};
\addlegendentry{Ultimate Shannon Limit}

\addplot [color=blue, only marks, mark size=2pt, mark=diamond*, mark options={solid, fill=blue, draw=black}, forget plot]
  table[row sep=crcr]{%
-19.9347954954395	0.000399954013904565\\
};
\node[right, align=left, font=\tiny]
at (axis cs:-19.435,0.0003) {$q_e=$ 0.46};
\addplot [color=blue, only marks, mark size=2pt, mark=diamond*, mark options={solid, fill=blue, draw=black}, forget plot]
  table[row sep=crcr]{%
-9.77447485415691	0.0111991029913421\\
};
\node[right, align=left, font=\tiny]
at (axis cs:-10.5,0.006) {$q_e=$ 0.28};
\addplot [color=blue, only marks, mark size=2pt, mark=diamond*, mark options={solid, fill=blue, draw=black}, forget plot]
  table[row sep=crcr]{%
0.125324745041494	0.0432531592038896\\
};
\node[right, align=left, font=\tiny]
at (axis cs:-0.5,0.023) {$q_e=$ 0.079};
\addplot [color=blue, only marks, mark size=2pt, mark=diamond*, mark options={solid, fill=blue, draw=black}, forget plot]
  table[row sep=crcr]{%
10.0251243442399	0.0583617505198373\\
};
\node[right, align=left, font=\tiny]
at (axis cs:5.3,0.158) {$q_e=$ 0.013\\$\quad\quad\downarrow$};
\addplot [color=blue, only marks, mark size=2pt, mark=diamond*, mark options={solid, fill=blue, draw=black}, forget plot]
  table[row sep=crcr]{%
20.1854449855225	0.0612774190078482\\
};
\node[right, align=left, font=\tiny]
at (axis cs:15.5,0.161) {$q_e=$ 0.0017\\$\quad\quad\downarrow$};
\end{axis}
\end{tikzpicture}%

==> TexFiles/TexImages/spec_eff_TCOM_TWC_draft.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.72157,0.52549,0.04314}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor5}{rgb}{1.00000,0.07843,0.57647}%
\definecolor{mycolor6}{rgb}{1.00000,0.38824,0.27843}%
%
\begin{tikzpicture}

\begin{axis}[%
% width=7cm,
% height=5.5cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=-25,
xmax=35,
xlabel style={font=\color{white!15!black}},
xlabel={$\rho$ [dB]},
ymode=log,
ymin=1e-06,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Spectral Efficiency},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Spectral Efficiency vs. Relative SNR ($\frac{E_b}{N_0}$)},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(1.1,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font=\tiny}
]
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
-inf	1e-42\\
-inf	1.81684817620598e-42\\
-inf	3.30093729538306e-42\\
-inf	5.99730190488701e-42\\
-inf	1.08961870280508e-41\\
-inf	1.97967175295134e-41\\
-inf	3.59676301383613e-41\\
-inf	6.53477232193342e-41\\
-inf	1.18726891750261e-40\\
-inf	2.15708736743066e-40\\
-inf	3.91910024943342e-40\\
-inf	7.12041014055151e-40\\
-inf	1.29367041776998e-39\\
-inf	2.35040273913702e-39\\
-inf	4.27032492995064e-39\\
-inf	7.75853206078788e-39\\
-inf	1.40960748246781e-38\\
-inf	2.56104278368794e-38\\
-inf	4.65302591072901e-38\\
-inf	8.45384163974717e-38\\
-inf	1.53593467651091e-37\\
-inf	2.79056011579037e-37\\
-inf	5.07002405696688e-37\\
-inf	9.21146396122088e-37\\
-inf	1.67358314981313e-36\\
-inf	3.04064649346709e-36\\
-inf	5.5243930361428e-36\\
-inf	1.00369834123611e-35\\
-inf	1.82356750073582e-35\\
-inf	3.31314528790038e-35\\
-inf	6.01948197382724e-35\\
-inf	1.0936484845853e-34\\
-inf	1.98699325462923e-34\\
-inf	3.61006507080671e-34\\
-inf	6.5589401398802e-34\\
-inf	1.19165984309855e-33\\
-inf	2.16506501259155e-33\\
-inf	3.93359441949434e-33\\
-inf	7.14674384699231e-33\\
-inf	1.29845485242195e-32\\
-inf	2.35909533050863e-32\\
-inf	4.28611804873072e-32\\
-inf	7.78722575983995e-32\\
-inf	1.41482069194694e-31\\
-inf	2.57051439382233e-31\\
-inf	4.67023438832733e-31\\
-inf	8.48510683088704e-31\\
-inf	1.54161508706102e-30\\
-inf	2.80088055933845e-30\\
-inf	5.0887747360049e-30\\
-inf	9.24553109823358e-30\\
-inf	1.67977263138815e-29\\
-inf	3.05189184177831e-29\\
-inf	5.54482412671283e-29\\
-inf	1.00741036020012e-28\\
-inf	1.83031167562062e-28\\
-inf	3.32539842973986e-28\\
-inf	6.04174407223115e-28\\
-inf	1.09769316987365e-27\\
-inf	1.99434183371871e-27\\
-inf	3.62341632332316e-27\\
-inf	6.58319733866467e-27\\
-inf	1.19606700783571e-26\\
-inf	2.17307216180647e-26\\
-inf	3.94814219394211e-26\\
-inf	7.1731749444656e-26\\
-inf	1.30325698154589e-25\\
-inf	2.36782007004938e-25\\
-inf	4.30196957585316e-25\\
-inf	7.81602557798251e-25\\
-inf	1.42005318165368e-24\\
-inf	2.58002103320301e-24\\
-inf	4.68750650874801e-24\\
-inf	8.51648765137255e-24\\
-inf	1.5473165057077e-23\\
-inf	2.81123917140847e-23\\
-inf	5.10759476145229e-23\\
-inf	9.27972422714397e-23\\
-inf	1.68598500377811e-22\\
-inf	3.0631787792249e-22\\
-inf	5.56533077842766e-22\\
-inf	1.01113610747693e-21\\
-inf	1.83708079276551e-21\\
-inf	3.33769688787905e-21\\
-inf	6.06408850347149e-21\\
-inf	1.10175281378838e-20\\
-inf	2.00171759036125e-20\\
-inf	3.63681695332732e-20\\
-inf	6.60754424884774e-20\\
-inf	1.20049047177194e-19\\
-inf	2.18110892419152e-19\\
-inf	3.96274377102398e-19\\
-inf	7.19970379315659e-19\\
-inf	1.30807687058199e-18\\
-inf	2.37657707665412e-18\\
-inf	4.31787972733202e-18\\
-inf	7.84493190768009e-18\\
-inf	1.42530502289287e-17\\
-inf	2.58956283138015e-17\\
-inf	4.70484250736383e-17\\
-inf	8.54798452884042e-17\\
-inf	1.55303901014608e-16\\
-1.04060776531032	2.82163609316067e-16\\
-0.623494181416012	5.12648438977598e-16\\
-1.45576796360466	9.31404381391292e-16\\
-1.8304668401866	1.69222035164104e-15\\
-1.41335325629229	3.0745074596177e-15\\
-1.70205041525505	5.58591327073815e-15\\
-1.54822621858419	1.01487563383854e-14\\
-1.55863243889938	1.84387494441545e-14\\
-1.57420575657483	3.35004082991312e-14\\
-1.59174911049146	6.08651557204333e-14\\
-1.59428054203251	1.10582747165163e-13\\
-1.59298245720355	2.00912062506874e-13\\
-1.59360699746521	3.65026714343399e-13\\
-1.5923271564325	6.63198120221266e-13\\
-1.59218364952322	1.20493029518726e-12\\
-1.59165361186524	2.18917540926631e-12\\
-1.59177269009704	3.97739934972052e-12\\
-1.59177017877634	7.22633075458258e-12\\
-1.59171308050275	1.31291458521247e-11\\
-1.59174355454407	2.38536646965754e-11\\
-1.5917424549022	4.3338487199802e-11\\
-1.59173814482896	7.87394514284872e-11\\
-1.59174444674707	1.43057628723306e-10\\
-1.59174770108565	2.59913991838292e-10\\
-1.59174643408421	4.72224262041824e-10\\
-1.59174459719301	8.57959789250904e-10\\
-1.59174579838849	1.5587826783586e-09\\
-1.59174529373423	2.83207146627734e-09\\
-1.59174535638962	5.1454438783909e-09\\
-1.59174536825049	9.3484903262249e-09\\
-1.59174535899569	1.6984787599481e-08\\
-1.591745327166	3.08587803733635e-08\\
-1.59174529562173	5.60657188412864e-08\\
-1.59174523799814	1.01862899024468e-07\\
-1.59174510944942	1.85069422315663e-07\\
-1.5917448854771	3.36243042405706e-07\\
-1.5917444700729	6.10902558356768e-07\\
-1.59174371862883	1.10991719899006e-06\\
-1.59174235424983	2.01655103872474e-06\\
-1.59173987488199	3.66376707693339e-06\\
-1.5917353704584	6.65650853176995e-06\\
-1.59172718649308	1.20938653858458e-05\\
-1.5917123173	2.19727172695549e-05\\
-1.59168530217567	3.99210912974805e-05\\
-1.59163621972208	7.25305619159812e-05\\
-1.59154704385729	0.000131777019136245\\
-1.59138502331011	0.000239418836883548\\
-1.59109065140537	0.000434987677141239\\
-1.59055580533308	0.000790306567886136\\
-1.58958401504757	0.00143586704650756\\
-1.58781823420949	0.00260875242472149\\
-1.58460946642114	0.00473970708502824\\
-1.57877760203942	0.00861132817318427\\
-1.56817532041237	0.015645475886161\\
-1.54889056902221	0.0284254543296468\\
-1.51378043363847	0.0516447348566443\\
-1.44975078334543	0.0938306423349373\\
-1.33262700617929	0.170476031398469\\
-1.11721947263365	0.309729066733143\\
-0.717254921955887	0.562730690012091\\
0.0376157114011947	1.0223962278436\\
1.50007564701637	1.85753872191755\\
4.43656932521375	3.37486583914795\\
10.5198727696113	6.13161884479582\\
23.0645428607021	11.1402205153575\\
47.8666122647287	20.2400893258598\\
95.0429595626268	36.773169377935\\
182.873453298802	66.811265717616\\
344.566365217707	121.385926269062\\
640.456076902159	220.539798759022\\
1180.1609994933	400.687331156164\\
2162.84114335158	727.988046839931\\
inf	1322.6437552009\\
inf	2403.04289440695\\
inf	4365.96410004809\\
inf	7932.29391255316\\
inf	14411.7737281523\\
inf	26184.0048138867\\
inf	47572.3613918787\\
inf	86431.7580326481\\
inf	157033.381947893\\
inf	285305.813595492\\
inf	518357.347091933\\
inf	941776.60068695\\
inf	1711065.09935158\\
inf	3108745.50512663\\
inf	5648118.60127786\\
inf	10261773.9797269\\
inf	18644085.3397049\\
inf	33873472.446472\\
inf	61542956.6361372\\
inf	111814208.522688\\
inf	203149440.828364\\
inf	369091691.066278\\
inf	670583565.76656\\
inf	1218348528.4567\\
inf	2213554301.90976\\
inf	4021692096.35771\\
inf	7306803950.52952\\
inf	13275353431.4144\\
inf	24119301670.3551\\
inf	43821109251.1466\\
inf	79616302422.2701\\
inf	144650733852.165\\
inf	262808421986.168\\
inf	477483002177.141\\
inf	867514121674.895\\
inf	1576141449797.99\\
inf	2863609718508.13\\
inf	5202744094437.23\\
inf	9452596119244.87\\
inf	17173932019661.8\\
inf	31202427068208.5\\
inf	56690072712074.8\\
inf	102997255215918\\
inf	187130375293265\\
inf	339987481064309\\
inf	617705634904566\\
inf	1.1222773562085e+15\\
inf	2.03900756782472e+15\\
inf	3.70456718087259e+15\\
inf	6.7306361262009e+15\\
inf	1.22285439705944e+16\\
inf	2.22174078106287e+16\\
inf	4.0365656860766e+16\\
inf	7.33382700488404e+16\\
inf	1.33244502184337e+17\\
inf	2.42085030783087e+17\\
inf	4.39831746665021e+17\\
inf	7.99107506765848e+17\\
inf	1.45185701626006e+18\\
inf	2.63780377210395e+18\\
inf	4.79248897253633e+18\\
inf	8.7072248492399e+18\\
inf	1.58197055871572e+19\\
inf	2.87420032441426e+19\\
inf	5.2219856174626e+19\\
inf	9.48755504526094e+19\\
inf	1.72374470806362e+20\\
inf	3.13178242909015e+20\\
inf	5.68997319456647e+20\\
inf	1.03378174212088e+21\\
inf	1.8782244727674e+21\\
inf	3.4124487078529e+21\\
inf	6.19990121125909e+21\\
inf	1.12642792083333e+22\\
inf	2.04654851359354e+22\\
inf	3.7182679344396e+22\\
inf	6.75552831533156e+22\\
inf	1.22737692990184e+23\\
inf	2.22995753660946e+23\\
inf	4.05149428340567e+23\\
inf	7.36094999971456e+23\\
inf	1.33737285821248e+24\\
inf	2.42980343835081e+24\\
inf	4.41458394550669e+24\\
inf	8.02062879010229e+24\\
inf	1.45722647893221e+25\\
inf	2.64755927056704e+25\\
inf	4.81021323212713e+25\\
inf	8.73942713795205e+25\\
inf	1.58782122566732e+26\\
inf	2.88483009799482e+26\\
inf	5.24129830220602e+26\\
inf	9.52264326131482e+26\\
inf	1.730119704198e+27\\
inf	3.14336482919017e+27\\
inf	5.71101665706419e+27\\
inf	1.03760501976691e+28\\
inf	1.88517078778573e+28\\
inf	3.42506910762531e+28\\
inf	6.22283056156849e+28\\
inf	1.13059383566245e+29\\
inf	2.05411734835306e+29\\
inf	3.73201935806844e+29\\
inf	6.78051256427206e+29\\
inf	1.23191618861394e+30\\
inf	2.23820468052187e+30\\
inf	4.06647809178185e+30\\
inf	7.38817330463543e+30\\
inf	1.3423189194021e+31\\
inf	2.4387896806025e+31\\
inf	4.43091058335261e+31\\
inf	8.05029181229597e+31\\
inf	1.46261579970959e+32\\
inf	2.65735084819251e+32\\
inf	4.82800304207797e+32\\
inf	8.77174852171629e+32\\
inf	1.59369353038178e+33\\
inf	2.8954991841054e+33\\
inf	5.26068241184798e+33\\
inf	9.55786124556488e+33\\
inf	1.73651827724344e+34\\
inf	3.1549900649581e+34\\
inf	5.73213794546711e+34\\
inf	1.04144243719834e+35\\
inf	1.89214279264731e+35\\
inf	3.43773618194244e+35\\
inf	6.24584471243964e+35\\
inf	1.13477515746617e+36\\
inf	2.06171417524634e+36\\
inf	3.74582163915433e+36\\
inf	6.80558921349023e+36\\
inf	1.23647223505372e+37\\
inf	2.24648232518669e+37\\
inf	4.08151731539454e+37\\
inf	7.41549729062771e+37\\
inf	1.34728327281369e+38\\
inf	2.44780915704446e+38\\
inf	4.44729760267653e+38\\
inf	8.08006453846835e+38\\
inf	1.46802505203428e+39\\
inf	2.66717863841309e+39\\
inf	4.84585864481654e+39\\
inf	8.80418944098692e+39\\
inf	1.59958755288296e+40\\
inf	2.90620772813719e+40\\
inf	5.28013821054161e+40\\
inf	9.59320947793835e+40\\
inf	1.74294051439542e+41\\
inf	3.16665829481484e+41\\
inf	5.75333734760207e+41\\
inf	1.04529404670882e+42\\
inf	1.89914058236196e+42\\
inf	3.45045010342309e+42\\
inf	6.26894397749398e+42\\
inf	1.13897194322478e+43\\
inf	2.06933909779765e+43\\
inf	3.75967496578552e+43\\
inf	6.83075860471471e+43\\
inf	1.24104513130792e+44\\
inf	2.25479058340619e+44\\
inf	4.09661215918782e+44\\
inf	7.44292233004388e+44\\
inf	1.3522659860983e+45\\
inf	2.45686199058808e+45\\
inf	4.46374522678989e+45\\
inf	8.10994737434111e+45\\
inf	1.47345430961981e+46\\
inf	2.67704277515569e+46\\
inf	4.86378028366701e+46\\
inf	8.83675033784731e+46\\
inf	1.6055033734905e+47\\
inf	2.91695587601876e+47\\
inf	5.29966596341817e+47\\
inf	9.62868844013722e+47\\
inf	1.74938650317195e+48\\
inf	3.17836967776721e+48\\
inf	5.77461515235976e+48\\
inf	1.04915990078566e+49\\
inf	1.90616425229087e+49\\
inf	3.46321104532382e+49\\
inf	6.29212867151279e+49\\
inf	1.14318425012914e+50\\
inf	2.0769922199146e+50\\
inf	3.77357952674585e+50\\
inf	6.85602108093642e+50\\
inf	1.24563493969291e+51\\
inf	2.26312956839951e+51\\
inf	4.11176282886462e+51\\
inf	7.47044879661423e+51\\
inf	1.35726712715687e+52\\
inf	2.4659483045993e+52\\
inf	4.48025367982946e+52\\
inf	8.13994072713856e+52\\
inf	1.47890364645265e+53\\
inf	2.68694339284187e+53\\
inf	4.88176820285346e+53\\
inf	8.86943165601467e+53\\
inf	1.61144107282144e+54\\
inf	2.92774377421904e+54\\
inf	5.31926593658828e+54\\
inf	9.66429861564501e+54\\
inf	1.75585633141446e+55\\
inf	3.19012437341009e+55\\
inf	5.79597164970057e+55\\
inf	1.05304005211e+56\\
inf	1.91321389814791e+56\\
inf	3.47601918154197e+56\\
inf	6.31539911044154e+56\\
inf	1.1474121355819e+57\\
inf	2.08467364588858e+57\\
inf	3.78753551151746e+57\\
inf	6.88137698641567e+57\\
inf	1.25024172275551e+58\\
inf	2.27149939380505e+58\\
inf	4.1269695308877e+58\\
inf	7.49807706545122e+58\\
inf	1.36228676414165e+59\\
inf	2.4750682229003e+59\\
inf	4.49682318676194e+59\\
inf	8.17004500558921e+59\\
inf	1.4843731367926e+60\\
inf	2.6968806263907e+60\\
inf	4.89982264750319e+60\\
inf	8.90223384084923e+60\\
inf	1.61740073179061e+61\\
inf	2.93857156974799e+61\\
inf	5.33893839714738e+61\\
inf	9.70004048973331e+61\\
inf	1.76235008728967e+62\\
inf	3.20192254192869e+62\\
inf	5.81740713065596e+62\\
inf	1.056934553558e+63\\
inf	1.92028961600093e+63\\
inf	3.48887468661868e+63\\
inf	6.33875561139437e+63\\
inf	1.15165565719773e+64\\
inf	2.092383480397e+64\\
inf	3.80154311028281e+64\\
inf	6.90682666668596e+64\\
inf	1.25486554327392e+65\\
inf	2.27990017368095e+65\\
inf	4.14223247248394e+65\\
inf	7.52580751305364e+65\\
inf	1.36732496545688e+66\\
inf	2.48422186977132e+66\\
inf	4.51345397338503e+66\\
inf	8.20026061993423e+66\\
inf	1.48986285517412e+67\\
inf	2.70685461122014e+67\\
inf	4.91794386365023e+67\\
inf	8.93515733935632e+67\\
inf	1.6233824316123e+68\\
inf	2.94943941015964e+68\\
inf	5.35868361317859e+68\\
inf	9.73591454946872e+68\\
inf	1.76886785928995e+69\\
inf	3.21376434410033e+69\\
inf	5.83892188733449e+69\\
inf	1.06084345820129e+70\\
inf	1.92739150227312e+70\\
inf	3.50177773573982e+70\\
inf	6.36219849265739e+70\\
inf	1.15591487280454e+71\\
inf	2.1001218285043e+71\\
inf	3.81560251392853e+71\\
inf	6.93237046855801e+71\\
inf	1.25950646425834e+72\\
inf	2.28833202250749e+72\\
inf	4.15755186164647e+72\\
inf	7.55364051731442e+72\\
inf	1.37238179975983e+73\\
inf	2.49340936995185e+73\\
inf	4.53014626633207e+73\\
inf	8.23058798193176e+73\\
inf	1.49537287640761e+74\\
inf	2.71686548324905e+74\\
inf	4.93613209823787e+74\\
inf	8.96820260019557e+74\\
inf	1.62938625380111e+75\\
inf	2.96034744355363e+75\\
inf	5.37850185375664e+75\\
inf	9.77192128371792e+75\\
inf	1.77540973623519e+76\\
inf	3.22564994129725e+76\\
inf	5.86051621292483e+76\\
inf	1.06476681930784e+77\\
inf	1.93451965374403e+77\\
inf	3.51472850473959e+77\\
inf	6.3857280736953e+77\\
inf	1.16018984044406e+78\\
inf	2.10788879566357e+78\\
inf	3.82971391404626e+78\\
inf	6.95800874012585e+78\\
inf	1.26416454895229e+79\\
inf	2.29679505518823e+79\\
inf	4.17292790713779e+79\\
inf	7.58157645752209e+79\\
inf	1.37745733596152e+80\\
inf	2.50263084864332e+80\\
inf	4.54690029307445e+80\\
inf	8.26102750486302e+80\\
inf	1.50090327557973e+81\\
inf	2.72691337889862e+81\\
inf	4.95438759912381e+81\\
inf	9.00137007368563e+81\\
inf	1.63541228017314e+82\\
inf	2.97129581857733e+82\\
inf	5.39839338895069e+82\\
inf	9.80806118315781e+82\\
inf	1.78197580727369e+83\\
inf	3.2375794954885e+83\\
inf	5.88219040169997e+83\\
inf	1.06870469034249e+84\\
inf	1.9416741675516e+84\\
inf	3.52772717010239e+84\\
inf	6.40934467515302e+84\\
inf	1.16448061837269e+85\\
inf	2.11568448771764e+85\\
inf	3.8438775029372e+85\\
inf	6.98374183077065e+85\\
inf	1.26883986083291e+86\\
inf	2.30528938705164e+86\\
inf	4.18836081849192e+86\\
inf	7.60961571436989e+86\\
inf	1.38255164322818e+87\\
inf	2.51188643150961e+87\\
};
\addlegendentry{Shannon Power Efficiency Limit}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
-41.332950923774	nan\\
-41.0724298816899	nan\\
-40.8119088396057	nan\\
-40.5513877975215	nan\\
-40.2908667554374	nan\\
-40.0303457133532	nan\\
-39.769824671269	nan\\
-39.5093036291849	nan\\
-39.2487825871007	nan\\
-38.9882615450165	nan\\
-38.7277405029323	nan\\
-38.4672194608482	nan\\
-38.206698418764	nan\\
-37.9461773766798	nan\\
-37.6856563345957	nan\\
-37.4251352925115	nan\\
-37.1646142504273	nan\\
-36.9040932083432	nan\\
-36.643572166259	nan\\
-36.3830511241748	nan\\
-36.1225300820907	nan\\
-35.8620090400065	nan\\
-35.6014879979223	nan\\
-35.3409669558382	nan\\
-35.080445913754	nan\\
-34.8199248716698	nan\\
-34.5594038295857	nan\\
-34.2988827875015	nan\\
-34.0383617454173	nan\\
-33.7778407033331	nan\\
-33.517319661249	nan\\
-33.2567986191648	nan\\
-32.9962775770806	nan\\
-32.7357565349965	nan\\
-32.4752354929123	nan\\
-32.2147144508281	nan\\
-31.954193408744	nan\\
-31.6936723666598	nan\\
-31.4331513245756	nan\\
-31.1726302824915	nan\\
-30.9121092404073	nan\\
-30.6515881983231	nan\\
-30.391067156239	nan\\
-30.1305461141548	nan\\
-29.8700250720706	nan\\
-29.6095040299865	nan\\
-29.3489829879023	nan\\
-29.0884619458181	nan\\
-28.827940903734	nan\\
-28.5674198616498	nan\\
-28.3068988195656	nan\\
-28.0463777774814	nan\\
-27.7858567353973	nan\\
-27.5253356933131	nan\\
-27.2648146512289	nan\\
-27.0042936091448	nan\\
-26.7437725670606	nan\\
-26.4832515249764	nan\\
-26.2227304828923	nan\\
-25.9622094408081	nan\\
-25.7016883987239	nan\\
-25.4411673566398	nan\\
-25.1806463145556	nan\\
-24.9201252724714	nan\\
-24.6596042303873	nan\\
-24.3990831883031	nan\\
-24.1385621462189	nan\\
-23.8780411041348	nan\\
-23.6175200620506	nan\\
-23.3569990199664	nan\\
-23.0964779778822	nan\\
-22.8359569357981	nan\\
-22.5754358937139	nan\\
-22.3149148516297	nan\\
-22.0543938095456	nan\\
-21.7938727674614	nan\\
-21.5333517253772	nan\\
-21.2728306832931	nan\\
-21.0123096412089	nan\\
-20.7517885991247	nan\\
-20.4912675570406	nan\\
-20.2307465149564	nan\\
-19.9702254728722	nan\\
-19.7097044307881	nan\\
-19.4491833887039	nan\\
-19.1886623466197	nan\\
-18.9281413045356	nan\\
-18.6676202624514	nan\\
-18.4070992203672	nan\\
-18.146578178283	nan\\
-17.8860571361989	nan\\
-17.6255360941147	nan\\
-17.3650150520305	nan\\
-17.1044940099464	nan\\
-16.8439729678622	nan\\
-16.583451925778	nan\\
-16.3229308836939	nan\\
-16.0624098416097	nan\\
-15.8018887995255	nan\\
-15.5413677574414	nan\\
-15.2808467153572	nan\\
-15.020325673273	nan\\
-14.7598046311889	nan\\
-14.4992835891047	nan\\
-14.2387625470205	nan\\
-13.9782415049364	nan\\
-13.7177204628522	nan\\
-13.457199420768	nan\\
-13.1966783786839	nan\\
-12.9361573365997	nan\\
-12.6756362945155	nan\\
-12.4151152524313	nan\\
-12.1545942103472	nan\\
-11.894073168263	nan\\
-11.6335521261788	nan\\
-11.3730310840947	nan\\
-11.1125100420105	nan\\
-10.8519889999263	nan\\
-10.5914679578422	nan\\
-10.330946915758	nan\\
-10.0704258736738	nan\\
-9.80990483158966	nan\\
-9.5493837895055	nan\\
-9.28886274742133	nan\\
-9.02834170533716	nan\\
-8.76782066325299	nan\\
-8.50729962116882	nan\\
-8.24677857908465	nan\\
-7.98625753700049	nan\\
-7.72573649491632	nan\\
-7.46521545283215	nan\\
-7.20469441074798	nan\\
-6.94417336866381	nan\\
-6.68365232657964	nan\\
-6.42313128449547	nan\\
-6.16261024241131	nan\\
-5.90208920032714	nan\\
-5.64156815824297	nan\\
-5.3810471161588	nan\\
-5.12052607407463	nan\\
-4.86000503199046	nan\\
-4.5994839899063	nan\\
-4.33896294782213	nan\\
-4.07844190573796	nan\\
-3.81792086365379	nan\\
-3.55739982156962	nan\\
-3.29687877948545	nan\\
-3.03635773740129	nan\\
-2.77583669531712	nan\\
-2.51531565323295	nan\\
-2.25479461114878	nan\\
-1.99427356906462	nan\\
-1.73375252698045	nan\\
-1.47323148489628	0.0344685205168399\\
-1.21271044281211	0.0353403150830623\\
-0.952189400727941	0.0361998034225258\\
-0.691668358643772	0.0370460492480741\\
-0.431147316559601	0.0378781963570205\\
-0.170626274475431	0.0386954687759772\\
0.0898947676087286	0.0394971702880337\\
0.350415809692899	0.0402826833987689\\
0.610936851777069	0.0410514677994147\\
0.871457893861238	0.0418030583861582\\
1.13197893594541	0.0425370628941957\\
1.39249997802958	0.0432531592038896\\
1.65302102011375	0.0439510923743725\\
1.91354206219791	0.0446306714573211\\
2.17406310428208	0.0452917661405302\\
2.43458414636625	0.0459343032674669\\
2.69510518845042	0.0465582632753006\\
2.95562623053459	0.0471636765900641\\
3.21614727261876	0.0477506200137236\\
3.47666831470292	0.0483192131340603\\
3.73718935678709	0.048869614784483\\
3.99771039887126	0.0494020195772355\\
4.25823144095543	0.0499166545299794\\
4.5187524830396	0.0504137758024531\\
4.77927352512377	0.0508936655568487\\
5.03979456720794	0.051356628952727\\
5.3003156092921	0.0518029912847197\\
5.56083665137627	0.0522330952689295\\
5.82135769346044	0.0526472984818608\\
6.0818787355446	0.0530459709538559\\
6.34239977762878	0.0534294929173916\\
6.60292081971295	0.0537982527091836\\
6.86344186179711	0.0541526448238347\\
7.12396290388128	0.05449306811575\\
7.38448394596545	0.0548199241451919\\
7.64500498804962	0.055133615663659\\
7.90552603013379	0.0554345452332284\\
8.16604707221796	0.0557231139740811\\
8.42656811430212	0.0559997204341238\\
8.68708915638629	0.0562647595744198\\
8.94761019847046	0.0565186218640194\\
9.20813124055462	0.0567616924777423\\
9.46865228263879	0.0569943505904891\\
9.72917332472296	0.0572169687617324\\
9.98969436680713	0.0574299124039712\\
10.2502154088913	0.0576335393290838\\
10.5107364509755	0.0578281993667212\\
10.7712574930596	0.0580142340490828\\
11.0317785351438	0.0581919763566686\\
11.292299577228	0.0583617505198373\\
11.5528206193121	0.0585238718712612\\
11.8133416613963	0.0586786467446344\\
12.0738627034805	0.0588263724152431\\
12.3343837455646	0.0589673370782851\\
12.5949047876488	0.0591018198610692\\
12.855425829733	0.059230090865488\\
13.1159468718172	0.0593524112374043\\
13.3764679139013	0.0594690332598259\\
13.6369889559855	0.0595802004669789\\
13.8975099980697	0.059686147776605\\
14.1580310401538	0.0597871016380266\\
14.418552082238	0.0598832801937123\\
14.6790731243222	0.0599748934522769\\
14.9395941664063	0.0600621434710207\\
15.2001152084905	0.0601452245462836\\
15.4606362505747	0.0602243234100461\\
15.7211572926588	0.0602996194313642\\
15.981678334743	0.0603712848213509\\
16.2421993768272	0.0604394848405527\\
16.5027204189113	0.0605043780076937\\
16.7632414609955	0.060566116308855\\
17.0237625030797	0.0606248454062776\\
17.2842835451638	0.0606807048460548\\
17.544804587248	0.0607338282640774\\
17.8053256293322	0.0607843435896716\\
18.0658466714163	0.0608323732464395\\
18.3263677135005	0.0608780343498802\\
18.5868887555847	0.0609214389014348\\
18.8474097976688	0.0609626939786447\\
19.107930839753	0.0610019019211726\\
19.3684518818372	0.0610391605124756\\
19.6289729239214	0.0610745631569488\\
19.8894939660055	0.0611081990524381\\
20.1500150080897	0.0611401533579849\\
20.4105360501739	0.0611705073567664\\
20.671057092258	0.0611993386141604\\
20.9315781343422	0.0612267211309484\\
21.1920991764264	0.0612527254916225\\
21.4526202185105	0.0612774190078482\\
21.7131412605947	0.0613008658570973\\
21.9736623026789	0.0613231272165046\\
22.234183344763	0.0613442613920614\\
22.4947043868472	0.0613643239430676\\
22.7552254289314	0.0613833678021693\\
23.0157464710156	0.0614014433908324\\
23.2762675130997	0.0614185987304878\\
23.5367885551839	0.0614348795494119\\
23.7973095972681	0.0614503293854404\\
24.0578306393522	0.0614649896846367\\
24.3183516814364	0.061478899896021\\
24.5788727235206	0.0614920975624739\\
24.8393937656047	0.0615046184079326\\
25.0999148076889	0.0615164964209798\\
25.3604358497731	0.061527763934966\\
25.6209568918572	0.0615384517047561\\
25.8814779339414	0.0615485889802204\\
26.1419989760256	0.0615582035765895\\
26.4025200181097	0.0615673219417751\\
26.6630410601939	0.0615759692207716\\
26.9235621022781	0.06158416931724\\
27.1840831443622	0.0615919449523858\\
27.4446041864464	0.0615993177211804\\
27.7051252285306	0.0616063081463406\\
27.9656462706147	0.0616129357292538\\
28.2261673126989	0.0616192189994413\\
28.4866883547831	0.0616251755611663\\
28.7472093968672	0.0616308221381589\\
29.0077304389514	0.0616361746162584\\
29.2682514810356	0.0616412480840973\\
29.5287725231198	0.061646056871903\\
29.7892935652039	0.0616506145885025\\
30.0498146072881	0.061654934156605\\
30.3103356493723	0.0616590278464317\\
30.5708566914564	0.0616629073077778\\
30.8313777335406	0.0616665836005503\\
31.0918987756248	0.0616700672238667\\
31.3524198177089	0.0616733681437933\\
31.6129408597931	0.0616764958197344\\
31.8734619018773	0.0616794592295716\\
32.1339829439614	0.0616822668936287\\
32.3945039860456	0.0616849268974297\\
32.6550250281298	0.0616874469134174\\
32.9155460702139	0.0616898342215872\\
33.1760671122981	0.0616920957291488\\
33.4365881543823	0.0616942379891941\\
33.6971091964664	0.0616962672185074\\
33.9576302385506	0.0616981893144674\\
34.2181512806348	0.0617000098711572\\
34.478672322719	0.0617017341946321\\
34.7391933648031	0.0617033673175046\\
34.9997144068873	0.0617049140127636\\
35.2602354489715	0.0617063788069261\\
35.5207564910556	0.0617077659925618\\
35.7812775331398	0.0617090796401371\\
36.041798575224	0.0617103236093542\\
36.3023196173081	0.0617115015598524\\
36.5628406593923	0.0617126169614245\\
36.8233617014765	0.0617136731037169\\
37.0838827435606	0.0617146731054133\\
37.3444037856448	0.061715619922996\\
37.604924827729	0.0617165163590608\\
37.8654458698131	0.0617173650701724\\
38.1259669118973	0.0617181685744289\\
38.3864879539815	0.0617189292585107\\
38.6470089960657	0.0617196493844741\\
38.9075300381498	0.0617203310961251\\
39.168051080234	0.0617209764253008\\
39.4285721223182	0.0617215872972868\\
39.6890931644023	0.0617221655366243\\
39.9496142064865	0.0617227128722976\\
40.2101352485707	0.0617232309421053\\
40.4706562906548	0.0617237212994891\\
40.731177332739	0.0617241854104081\\
40.9916983748232	0.0617246246794005\\
41.2522194169073	0.0617250404158793\\
41.5127404589915	0.061725433874101\\
41.7732615010757	0.0617258062388645\\
42.0337825431598	0.0617261586325357\\
42.294303585244	0.0617264921182694\\
42.5548246273282	0.0617268077031987\\
42.8153456694124	0.0617271063412329\\
43.0758667114965	0.0617273889359236\\
43.3363877535807	0.061727656342986\\
43.5969087956649	0.061727909372991\\
43.857429837749	0.0617281487935443\\
44.1179508798332	0.0617283753316452\\
44.3784719219174	0.0617285896756836\\
44.6389929640015	0.0617287924777257\\
44.8995140060857	0.0617289843550585\\
45.1600350481699	0.0617291658923846\\
45.420556090254	0.0617293376423534\\
45.6810771323382	0.061729500131873\\
45.9415981744224	0.0617296538545597\\
46.2021192165065	0.0617297992811428\\
46.4626402585907	0.0617299368566391\\
46.7231613006749	0.0617300669992588\\
46.983682342759	0.06173019011682\\
47.2442033848432	0.0617303065777872\\
47.5047244269274	0.0617304167421363\\
47.7652454690115	0.0617305209497898\\
48.0257665110957	0.0617306192566458\\
48.2862875531799	0.0617307127549057\\
48.546808595264	0.0617308009430516\\
48.8073296373482	0.0617308843556095\\
49.0678506794324	0.0617309632496542\\
49.3283717215165	0.0617310378687038\\
49.5888927636007	0.0617311084124124\\
49.8494138056849	0.0617311751879359\\
50.109934847769	0.0617312383181423\\
50.3704558898532	0.0617312980205274\\
50.6309769319374	0.0617313544827184\\
50.8914979740216	0.061731407853882\\
51.1520190161057	0.0617314583700798\\
51.4125400581899	0.061731506131016\\
51.6730611002741	0.0617315512903933\\
51.9335821423582	0.0617315939950055\\
52.1941031844424	0.0617316343265023\\
52.4546242265266	0.0617316725646773\\
52.7151452686107	0.0617317086738897\\
52.9756663106949	0.0617317428180516\\
53.2361873527791	0.0617317751041337\\
53.4967083948632	0.061731805632096\\
53.7572294369474	0.0617323333009111\\
54.0177504790316	0.0617323333009111\\
54.2782715211157	0.0617323333009111\\
54.5387925631999	0.0617323333009111\\
54.7993136052841	0.0617323333009111\\
55.0598346473682	0.0617323333009111\\
55.3203556894524	0.0617323333009111\\
55.5808767315366	0.0617323333009111\\
55.8413977736208	0.0617323333009111\\
56.1019188157049	0.0617323333009111\\
56.3624398577891	0.0617323333009111\\
56.6229608998733	0.0617323333009111\\
56.8834819419574	0.0617323333009111\\
57.1440029840416	0.0617323333009111\\
57.4045240261258	0.0617323333009111\\
57.6650450682099	0.0617323333009111\\
57.9255661102941	0.0617323333009111\\
58.1860871523783	0.0617323333009111\\
58.4466081944624	0.0617323333009111\\
58.7071292365466	0.0617323333009111\\
58.9676502786308	0.0617323333009111\\
59.2281713207149	0.0617323333009111\\
59.4886923627991	0.0617323333009111\\
59.7492134048833	0.0617323333009111\\
60.0097344469674	0.0617323333009111\\
60.2702554890516	0.0617323333009111\\
60.5307765311358	0.0617323333009111\\
60.79129757322	0.0617323333009111\\
61.0518186153041	0.0617323333009111\\
61.3123396573883	0.0617323333009111\\
61.5728606994725	0.0617323333009111\\
61.8333817415566	0.0617323333009111\\
62.0939027836408	0.0617323333009111\\
62.354423825725	0.0617323333009111\\
62.6149448678091	0.0617323333009111\\
62.8754659098933	0.0617323333009111\\
63.1359869519775	0.0617323333009111\\
63.3965079940616	0.0617323333009111\\
63.6570290361458	0.0617323333009111\\
63.91755007823	0.0617323333009111\\
64.1780711203141	0.0617323333009111\\
64.4385921623983	0.0617323333009111\\
64.6991132044825	0.0617323333009111\\
64.9596342465667	0.0617323333009111\\
65.2201552886508	0.0617323333009111\\
65.480676330735	0.0617323333009111\\
65.7411973728192	0.0617323333009111\\
66.0017184149033	0.0617323333009111\\
66.2622394569875	0.0617323333009111\\
66.5227604990717	0.0617323333009111\\
66.7832815411558	0.0617323333009111\\
67.04380258324	0.0617323333009111\\
67.3043236253242	0.0617323333009111\\
67.5648446674083	0.0617323333009111\\
67.8253657094925	0.0617323333009111\\
68.0858867515767	0.0617323333009111\\
68.3464077936608	0.0617323333009111\\
68.606928835745	0.0617323333009111\\
68.8674498778292	0.0617323333009111\\
69.1279709199133	0.0617323333009111\\
69.3884919619975	0.0617323333009111\\
69.6490130040817	0.0617323333009111\\
69.9095340461659	0.0617323333009111\\
70.17005508825	0.0617323333009111\\
70.4305761303342	0.0617323333009111\\
70.6910971724184	0.0617323333009111\\
70.9516182145025	0.0617323333009111\\
71.2121392565867	0.0617323333009111\\
71.4726602986709	0.0617323333009111\\
71.733181340755	0.0617323333009111\\
71.9937023828392	0.0617323333009111\\
72.2542234249234	0.0617323333009111\\
72.5147444670075	0.0617323333009111\\
72.7752655090917	0.0617323333009111\\
73.0357865511759	0.0617323333009111\\
73.29630759326	0.0617323333009111\\
73.5568286353442	0.0617323333009111\\
73.8173496774284	0.0617323333009111\\
74.0778707195125	0.0617323333009111\\
74.3383917615967	0.0617323333009111\\
74.5989128036809	0.0617323333009111\\
74.8594338457651	0.0617323333009111\\
75.1199548878492	0.0617323333009111\\
75.3804759299334	0.0617323333009111\\
75.6409969720176	0.0617323333009111\\
75.9015180141017	0.0617323333009111\\
76.1620390561859	0.0617323333009111\\
76.4225600982701	0.0617323333009111\\
76.6830811403542	0.0617323333009111\\
76.9436021824384	0.0617323333009111\\
77.2041232245226	0.0617323333009111\\
77.4646442666067	0.0617323333009111\\
77.7251653086909	0.0617323333009111\\
77.9856863507751	0.0617323333009111\\
78.2462073928592	0.0617323333009111\\
78.5067284349434	0.0617323333009111\\
78.7672494770276	0.0617323333009111\\
79.0277705191117	0.0617323333009111\\
79.2882915611959	0.0617323333009111\\
79.5488126032801	0.0617323333009111\\
79.8093336453642	0.0617323333009111\\
80.0698546874484	0.0617323333009111\\
80.3303757295326	0.0617323333009111\\
80.5908967716167	0.0617323333009111\\
80.8514178137009	0.0617323333009111\\
81.1119388557851	0.0617323333009111\\
81.3724598978692	0.0617323333009111\\
81.6329809399534	0.0617323333009111\\
81.8935019820376	0.0617323333009111\\
82.1540230241217	0.0617323333009111\\
82.4145440662059	0.0617323333009111\\
82.6750651082901	0.0617323333009111\\
82.9355861503743	0.0617323333009111\\
83.1961071924584	0.0617323333009111\\
83.4566282345426	0.0617323333009111\\
83.7171492766268	0.0617323333009111\\
83.9776703187109	0.0617323333009111\\
84.2381913607951	0.0617323333009111\\
84.4987124028793	0.0617323333009111\\
84.7592334449634	0.0617323333009111\\
85.0197544870476	0.0617323333009111\\
85.2802755291318	0.0617323333009111\\
85.5407965712159	0.0617323333009111\\
85.8013176133001	0.0617323333009111\\
86.0618386553843	0.0617323333009111\\
86.3223596974684	0.0617323333009111\\
86.5828807395526	0.0617323333009111\\
86.8434017816368	0.0617323333009111\\
87.1039228237209	0.0617323333009111\\
87.3644438658051	0.0617323333009111\\
87.6249649078893	0.0617323333009111\\
87.8854859499735	0.0617323333009111\\
88.1460069920576	0.0617323333009111\\
88.4065280341418	0.0617323333009111\\
88.667049076226	0.0617323333009111\\
};
\addlegendentry{$N=800\ \mathcal{M}=1000\ K=10$}

\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
-42.0125922348127	nan\\
-41.7520711927285	nan\\
-41.4915501506443	nan\\
-41.2310291085602	nan\\
-40.970508066476	nan\\
-40.7099870243918	nan\\
-40.4494659823077	nan\\
-40.1889449402235	nan\\
-39.9284238981393	nan\\
-39.6679028560552	nan\\
-39.407381813971	nan\\
-39.1468607718868	nan\\
-38.8863397298026	nan\\
-38.6258186877185	nan\\
-38.3652976456343	nan\\
-38.1047766035501	nan\\
-37.844255561466	nan\\
-37.5837345193818	nan\\
-37.3232134772976	nan\\
-37.0626924352135	nan\\
-36.8021713931293	nan\\
-36.5416503510451	nan\\
-36.281129308961	nan\\
-36.0206082668768	nan\\
-35.7600872247926	nan\\
-35.4995661827085	nan\\
-35.2390451406243	nan\\
-34.9785240985401	nan\\
-34.718003056456	nan\\
-34.4574820143718	nan\\
-34.1969609722876	nan\\
-33.9364399302035	nan\\
-33.6759188881193	nan\\
-33.4153978460351	nan\\
-33.1548768039509	nan\\
-32.8943557618668	nan\\
-32.6338347197826	nan\\
-32.3733136776984	nan\\
-32.1127926356143	nan\\
-31.8522715935301	nan\\
-31.5917505514459	nan\\
-31.3312295093618	nan\\
-31.0707084672776	nan\\
-30.8101874251934	nan\\
-30.5496663831093	nan\\
-30.2891453410251	nan\\
-30.0286242989409	nan\\
-29.7681032568568	nan\\
-29.5075822147726	nan\\
-29.2470611726884	nan\\
-28.9865401306043	nan\\
-28.7260190885201	nan\\
-28.4654980464359	nan\\
-28.2049770043518	nan\\
-27.9444559622676	nan\\
-27.6839349201834	nan\\
-27.4234138780992	nan\\
-27.1628928360151	nan\\
-26.9023717939309	nan\\
-26.6418507518467	nan\\
-26.3813297097626	nan\\
-26.1208086676784	nan\\
-25.8602876255942	nan\\
-25.5997665835101	nan\\
-25.3392455414259	nan\\
-25.0787244993417	nan\\
-24.8182034572576	nan\\
-24.5576824151734	nan\\
-24.2971613730892	nan\\
-24.0366403310051	nan\\
-23.7761192889209	nan\\
-23.5155982468367	nan\\
-23.2550772047525	nan\\
-22.9945561626684	nan\\
-22.7340351205842	nan\\
-22.4735140785	nan\\
-22.2129930364159	nan\\
-21.9524719943317	nan\\
-21.6919509522475	nan\\
-21.4314299101634	nan\\
-21.1709088680792	nan\\
-20.910387825995	nan\\
-20.6498667839109	nan\\
-20.3893457418267	nan\\
-20.1288246997425	nan\\
-19.8683036576584	nan\\
-19.6077826155742	nan\\
-19.34726157349	nan\\
-19.0867405314059	nan\\
-18.8262194893217	nan\\
-18.5656984472375	nan\\
-18.3051774051534	nan\\
-18.0446563630692	nan\\
-17.784135320985	nan\\
-17.5236142789009	nan\\
-17.2630932368167	nan\\
-17.0025721947325	nan\\
-16.7420511526483	nan\\
-16.4815301105642	nan\\
-16.22100906848	nan\\
-15.9604880263958	nan\\
-15.6999669843117	nan\\
-15.4394459422275	nan\\
-15.1789249001433	nan\\
-14.9184038580592	nan\\
-14.657882815975	nan\\
-14.3973617738908	nan\\
-14.1368407318067	nan\\
-13.8763196897225	nan\\
-13.6157986476383	nan\\
-13.3552776055542	nan\\
-13.09475656347	nan\\
-12.8342355213858	nan\\
-12.5737144793017	nan\\
-12.3131934372175	nan\\
-12.0526723951333	nan\\
-11.7921513530491	nan\\
-11.531630310965	nan\\
-11.2711092688808	nan\\
-11.0105882267966	nan\\
-10.7500671847125	nan\\
-10.4895461426283	nan\\
-10.2290251005441	nan\\
-9.96850405845997	nan\\
-9.7079830163758	nan\\
-9.44746197429163	nan\\
-9.18694093220746	nan\\
-8.92641989012329	nan\\
-8.66589884803913	nan\\
-8.40537780595496	nan\\
-8.14485676387079	nan\\
-7.88433572178662	nan\\
-7.62381467970245	nan\\
-7.36329363761828	nan\\
-7.10277259553411	nan\\
-6.84225155344995	nan\\
-6.58173051136578	nan\\
-6.32120946928161	nan\\
-6.06068842719744	nan\\
-5.80016738511327	nan\\
-5.5396463430291	nan\\
-5.27912530094494	nan\\
-5.01860425886077	nan\\
-4.7580832167766	nan\\
-4.49756217469243	nan\\
-4.23704113260827	nan\\
-3.9765200905241	nan\\
-3.71599904843993	nan\\
-3.45547800635576	nan\\
-3.19495696427159	nan\\
-2.93443592218742	nan\\
-2.67391488010326	nan\\
-2.41339383801909	nan\\
-2.15287279593492	nan\\
-1.89235175385075	nan\\
-1.63183071176658	nan\\
-1.37130966968241	0.0370460492480741\\
-1.11078862759824	0.0378781963570205\\
-0.850267585514072	0.0386954687759772\\
-0.589746543429912	0.0394971702880337\\
-0.329225501345742	0.0402826833987689\\
-0.0687044592615718	0.0410514677994147\\
0.191816582822597	0.0418030583861582\\
0.452337624906767	0.0425370628941957\\
0.712858666990937	0.0432531592038896\\
0.973379709075106	0.0439510923743725\\
1.23390075115927	0.0446306714573211\\
1.49442179324344	0.0452917661405302\\
1.75494283532761	0.0459343032674669\\
2.01546387741178	0.0465582632753006\\
2.27598491949595	0.0471636765900641\\
2.53650596158012	0.0477506200137236\\
2.79702700366428	0.0483192131340603\\
3.05754804574845	0.048869614784483\\
3.31806908783262	0.0494020195772355\\
3.57859012991679	0.0499166545299794\\
3.83911117200096	0.0504137758024531\\
4.09963221408512	0.0508936655568487\\
4.36015325616929	0.051356628952727\\
4.62067429825345	0.0518029912847197\\
4.88119534033762	0.0522330952689295\\
5.1417163824218	0.0526472984818608\\
5.40223742450596	0.0530459709538559\\
5.66275846659013	0.0534294929173916\\
5.9232795086743	0.0537982527091836\\
6.18380055075847	0.0541526448238347\\
6.44432159284263	0.05449306811575\\
6.7048426349268	0.0548199241451919\\
6.96536367701098	0.055133615663659\\
7.22588471909514	0.0554345452332284\\
7.48640576117931	0.0557231139740811\\
7.74692680326348	0.0559997204341238\\
8.00744784534764	0.0562647595744198\\
8.26796888743181	0.0565186218640194\\
8.52848992951598	0.0567616924777423\\
8.78901097160015	0.0569943505904891\\
9.04953201368432	0.0572169687617324\\
9.31005305576849	0.0574299124039712\\
9.57057409785265	0.0576335393290838\\
9.83109513993682	0.0578281993667212\\
10.091616182021	0.0580142340490828\\
10.3521372241052	0.0581919763566686\\
10.6126582661893	0.0583617505198373\\
10.8731793082735	0.0585238718712612\\
11.1337003503577	0.0586786467446344\\
11.3942213924418	0.0588263724152431\\
11.654742434526	0.0589673370782851\\
11.9152634766102	0.0591018198610692\\
12.1757845186943	0.059230090865488\\
12.4363055607785	0.0593524112374043\\
12.6968266028627	0.0594690332598259\\
12.9573476449468	0.0595802004669789\\
13.217868687031	0.059686147776605\\
13.4783897291152	0.0597871016380266\\
13.7389107711994	0.0598832801937123\\
13.9994318132835	0.0599748934522769\\
14.2599528553677	0.0600621434710207\\
14.5204738974519	0.0601452245462836\\
14.780994939536	0.0602243234100461\\
15.0415159816202	0.0602996194313642\\
15.3020370237044	0.0603712848213509\\
15.5625580657885	0.0604394848405527\\
15.8230791078727	0.0605043780076937\\
16.0836001499569	0.060566116308855\\
16.344121192041	0.0606248454062776\\
16.6046422341252	0.0606807048460548\\
16.8651632762094	0.0607338282640774\\
17.1256843182935	0.0607843435896716\\
17.3862053603777	0.0608323732464395\\
17.6467264024619	0.0608780343498802\\
17.907247444546	0.0609214389014348\\
18.1677684866302	0.0609626939786447\\
18.4282895287144	0.0610019019211726\\
18.6888105707985	0.0610391605124756\\
18.9493316128827	0.0610745631569488\\
19.2098526549669	0.0611081990524381\\
19.4703736970511	0.0611401533579849\\
19.7308947391352	0.0611705073567664\\
19.9914157812194	0.0611993386141604\\
20.2519368233036	0.0612267211309484\\
20.5124578653877	0.0612527254916225\\
20.7729789074719	0.0612774190078482\\
21.0334999495561	0.0613008658570973\\
21.2940209916402	0.0613231272165046\\
21.5545420337244	0.0613442613920614\\
21.8150630758086	0.0613643239430676\\
22.0755841178927	0.0613833678021693\\
22.3361051599769	0.0614014433908324\\
22.5966262020611	0.0614185987304878\\
22.8571472441452	0.0614348795494119\\
23.1176682862294	0.0614503293854404\\
23.3781893283136	0.0614649896846367\\
23.6387103703977	0.061478899896021\\
23.8992314124819	0.0614920975624739\\
24.1597524545661	0.0615046184079326\\
24.4202734966503	0.0615164964209798\\
24.6807945387344	0.061527763934966\\
24.9413155808186	0.0615384517047561\\
25.2018366229028	0.0615485889802204\\
25.4623576649869	0.0615582035765895\\
25.7228787070711	0.0615673219417751\\
25.9833997491553	0.0615759692207716\\
26.2439207912394	0.06158416931724\\
26.5044418333236	0.0615919449523858\\
26.7649628754078	0.0615993177211804\\
27.0254839174919	0.0616063081463406\\
27.2860049595761	0.0616129357292538\\
27.5465260016603	0.0616192189994413\\
27.8070470437444	0.0616251755611663\\
28.0675680858286	0.0616308221381589\\
28.3280891279128	0.0616361746162584\\
28.5886101699969	0.0616412480840973\\
28.8491312120811	0.061646056871903\\
29.1096522541653	0.0616506145885025\\
29.3701732962495	0.061654934156605\\
29.6306943383336	0.0616590278464317\\
29.8912153804178	0.0616629073077778\\
30.151736422502	0.0616665836005503\\
30.4122574645861	0.0616700672238667\\
30.6727785066703	0.0616733681437933\\
30.9332995487545	0.0616764958197344\\
31.1938205908386	0.0616794592295716\\
31.4543416329228	0.0616822668936287\\
31.714862675007	0.0616849268974297\\
31.9753837170911	0.0616874469134174\\
32.2359047591753	0.0616898342215872\\
32.4964258012595	0.0616920957291488\\
32.7569468433436	0.0616942379891941\\
33.0174678854278	0.0616962672185074\\
33.277988927512	0.0616981893144674\\
33.5385099695961	0.0617000098711572\\
33.7990310116803	0.0617017341946321\\
34.0595520537645	0.0617033673175046\\
34.3200730958486	0.0617049140127636\\
34.5805941379328	0.0617063788069261\\
34.841115180017	0.0617077659925618\\
35.1016362221012	0.0617090796401371\\
35.3621572641853	0.0617103236093542\\
35.6226783062695	0.0617115015598524\\
35.8831993483537	0.0617126169614245\\
36.1437203904378	0.0617136731037169\\
36.404241432522	0.0617146731054133\\
36.6647624746062	0.061715619922996\\
36.9252835166903	0.0617165163590608\\
37.1858045587745	0.0617173650701724\\
37.4463256008587	0.0617181685744289\\
37.7068466429428	0.0617189292585107\\
37.967367685027	0.0617196493844741\\
38.2278887271112	0.0617203310961251\\
38.4884097691953	0.0617209764253008\\
38.7489308112795	0.0617215872972868\\
39.0094518533637	0.0617221655366243\\
39.2699728954479	0.0617227128722976\\
39.530493937532	0.0617232309421053\\
39.7910149796162	0.0617237212994891\\
40.0515360217003	0.0617241854104081\\
40.3120570637845	0.0617246246794005\\
40.5725781058687	0.0617250404158793\\
40.8330991479529	0.061725433874101\\
41.093620190037	0.0617258062388645\\
41.3541412321212	0.0617261586325357\\
41.6146622742054	0.0617264921182694\\
41.8751833162895	0.0617268077031987\\
42.1357043583737	0.0617271063412329\\
42.3962254004579	0.0617273889359236\\
42.656746442542	0.061727656342986\\
42.9172674846262	0.061727909372991\\
43.1777885267104	0.0617281487935443\\
43.4383095687945	0.0617283753316452\\
43.6988306108787	0.0617285896756836\\
43.9593516529629	0.0617287924777257\\
44.219872695047	0.0617289843550585\\
44.4803937371312	0.0617291658923846\\
44.7409147792154	0.0617293376423534\\
45.0014358212995	0.061729500131873\\
45.2619568633837	0.0617296538545597\\
45.5224779054679	0.0617297992811428\\
45.782998947552	0.0617299368566391\\
46.0435199896362	0.0617300669992588\\
46.3040410317204	0.06173019011682\\
46.5645620738046	0.0617303065777872\\
46.8250831158887	0.0617304167421363\\
47.0856041579729	0.0617305209497898\\
47.3461252000571	0.0617306192566458\\
47.6066462421412	0.0617307127549057\\
47.8671672842254	0.0617308009430516\\
48.1276883263096	0.0617308843556095\\
48.3882093683937	0.0617309632496542\\
48.6487304104779	0.0617310378687038\\
48.9092514525621	0.0617311084124124\\
49.1697724946462	0.0617311751879359\\
49.4302935367304	0.0617312383181423\\
49.6908145788146	0.0617312980205274\\
49.9513356208987	0.0617313544827184\\
50.2118566629829	0.061731407853882\\
50.4723777050671	0.0617314583700798\\
50.7328987471513	0.061731506131016\\
50.9934197892354	0.0617315512903933\\
51.2539408313196	0.0617315939950055\\
51.5144618734038	0.0617316343265023\\
51.7749829154879	0.0617316725646773\\
52.0355039575721	0.0617317086738897\\
52.2960249996563	0.0617317428180516\\
52.5565460417404	0.0617317751041337\\
52.8170670838246	0.061731805632096\\
53.0775881259088	0.0617323333009111\\
53.3381091679929	0.0617323333009111\\
53.5986302100771	0.0617323333009111\\
53.8591512521613	0.0617323333009111\\
54.1196722942454	0.0617323333009111\\
54.3801933363296	0.0617323333009111\\
54.6407143784138	0.0617323333009111\\
54.9012354204979	0.0617323333009111\\
55.1617564625821	0.0617323333009111\\
55.4222775046663	0.0617323333009111\\
55.6827985467505	0.0617323333009111\\
55.9433195888346	0.0617323333009111\\
56.2038406309188	0.0617323333009111\\
56.464361673003	0.0617323333009111\\
56.7248827150871	0.0617323333009111\\
56.9854037571713	0.0617323333009111\\
57.2459247992555	0.0617323333009111\\
57.5064458413396	0.0617323333009111\\
57.7669668834238	0.0617323333009111\\
58.027487925508	0.0617323333009111\\
58.2880089675921	0.0617323333009111\\
58.5485300096763	0.0617323333009111\\
58.8090510517605	0.0617323333009111\\
59.0695720938446	0.0617323333009111\\
59.3300931359288	0.0617323333009111\\
59.590614178013	0.0617323333009111\\
59.8511352200971	0.0617323333009111\\
60.1116562621813	0.0617323333009111\\
60.3721773042655	0.0617323333009111\\
60.6326983463497	0.0617323333009111\\
60.8932193884338	0.0617323333009111\\
61.153740430518	0.0617323333009111\\
61.4142614726022	0.0617323333009111\\
61.6747825146863	0.0617323333009111\\
61.9353035567705	0.0617323333009111\\
62.1958245988547	0.0617323333009111\\
62.4563456409388	0.0617323333009111\\
62.716866683023	0.0617323333009111\\
62.9773877251072	0.0617323333009111\\
63.2379087671913	0.0617323333009111\\
63.4984298092755	0.0617323333009111\\
63.7589508513597	0.0617323333009111\\
64.0194718934438	0.0617323333009111\\
64.279992935528	0.0617323333009111\\
64.5405139776122	0.0617323333009111\\
64.8010350196963	0.0617323333009111\\
65.0615560617805	0.0617323333009111\\
65.3220771038647	0.0617323333009111\\
65.5825981459489	0.0617323333009111\\
65.843119188033	0.0617323333009111\\
66.1036402301172	0.0617323333009111\\
66.3641612722014	0.0617323333009111\\
66.6246823142855	0.0617323333009111\\
66.8852033563697	0.0617323333009111\\
67.1457243984539	0.0617323333009111\\
67.406245440538	0.0617323333009111\\
67.6667664826222	0.0617323333009111\\
67.9272875247064	0.0617323333009111\\
68.1878085667905	0.0617323333009111\\
68.4483296088747	0.0617323333009111\\
68.7088506509589	0.0617323333009111\\
68.969371693043	0.0617323333009111\\
69.2298927351272	0.0617323333009111\\
69.4904137772114	0.0617323333009111\\
69.7509348192955	0.0617323333009111\\
70.0114558613797	0.0617323333009111\\
70.2719769034639	0.0617323333009111\\
70.532497945548	0.0617323333009111\\
70.7930189876322	0.0617323333009111\\
71.0535400297164	0.0617323333009111\\
71.3140610718006	0.0617323333009111\\
71.5745821138847	0.0617323333009111\\
71.8351031559689	0.0617323333009111\\
72.0956241980531	0.0617323333009111\\
72.3561452401372	0.0617323333009111\\
72.6166662822214	0.0617323333009111\\
72.8771873243056	0.0617323333009111\\
73.1377083663897	0.0617323333009111\\
73.3982294084739	0.0617323333009111\\
73.6587504505581	0.0617323333009111\\
73.9192714926422	0.0617323333009111\\
74.1797925347264	0.0617323333009111\\
74.4403135768106	0.0617323333009111\\
74.7008346188947	0.0617323333009111\\
74.9613556609789	0.0617323333009111\\
75.2218767030631	0.0617323333009111\\
75.4823977451473	0.0617323333009111\\
75.7429187872314	0.0617323333009111\\
76.0034398293156	0.0617323333009111\\
76.2639608713997	0.0617323333009111\\
76.5244819134839	0.0617323333009111\\
76.7850029555681	0.0617323333009111\\
77.0455239976523	0.0617323333009111\\
77.3060450397364	0.0617323333009111\\
77.5665660818206	0.0617323333009111\\
77.8270871239048	0.0617323333009111\\
78.0876081659889	0.0617323333009111\\
78.3481292080731	0.0617323333009111\\
78.6086502501573	0.0617323333009111\\
78.8691712922414	0.0617323333009111\\
79.1296923343256	0.0617323333009111\\
79.3902133764098	0.0617323333009111\\
79.6507344184939	0.0617323333009111\\
79.9112554605781	0.0617323333009111\\
80.1717765026623	0.0617323333009111\\
80.4322975447464	0.0617323333009111\\
80.6928185868306	0.0617323333009111\\
80.9533396289148	0.0617323333009111\\
81.2138606709989	0.0617323333009111\\
81.4743817130831	0.0617323333009111\\
81.7349027551673	0.0617323333009111\\
81.9954237972514	0.0617323333009111\\
82.2559448393356	0.0617323333009111\\
82.5164658814198	0.0617323333009111\\
82.776986923504	0.0617323333009111\\
83.0375079655881	0.0617323333009111\\
83.2980290076723	0.0617323333009111\\
83.5585500497565	0.0617323333009111\\
83.8190710918406	0.0617323333009111\\
84.0795921339248	0.0617323333009111\\
84.340113176009	0.0617323333009111\\
84.6006342180931	0.0617323333009111\\
84.8611552601773	0.0617323333009111\\
85.1216763022615	0.0617323333009111\\
85.3821973443456	0.0617323333009111\\
85.6427183864298	0.0617323333009111\\
85.903239428514	0.0617323333009111\\
86.1637604705981	0.0617323333009111\\
86.4242815126823	0.0617323333009111\\
86.6848025547665	0.0617323333009111\\
86.9453235968506	0.0617323333009111\\
87.2058446389348	0.0617323333009111\\
87.466365681019	0.0617323333009111\\
87.7268867231032	0.0617323333009111\\
87.9874077651873	0.0617323333009111\\
};
\addlegendentry{$N=8000\ \mathcal{M}=1000\ K=10$}

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
-42.6001261567621	nan\\
-42.339605114678	nan\\
-42.0790840725938	nan\\
-41.8185630305096	nan\\
-41.5580419884254	nan\\
-41.2975209463413	nan\\
-41.0369999042571	nan\\
-40.7764788621729	nan\\
-40.5159578200888	nan\\
-40.2554367780046	nan\\
-39.9949157359204	nan\\
-39.7343946938363	nan\\
-39.4738736517521	nan\\
-39.2133526096679	nan\\
-38.9528315675838	nan\\
-38.6923105254996	nan\\
-38.4317894834154	nan\\
-38.1712684413313	nan\\
-37.9107473992471	nan\\
-37.6502263571629	nan\\
-37.3897053150787	nan\\
-37.1291842729946	nan\\
-36.8686632309104	nan\\
-36.6081421888262	nan\\
-36.3476211467421	nan\\
-36.0871001046579	nan\\
-35.8265790625737	nan\\
-35.5660580204896	nan\\
-35.3055369784054	nan\\
-35.0450159363212	nan\\
-34.7844948942371	nan\\
-34.5239738521529	nan\\
-34.2634528100687	nan\\
-34.0029317679846	nan\\
-33.7424107259004	nan\\
-33.4818896838162	nan\\
-33.2213686417321	nan\\
-32.9608475996479	nan\\
-32.7003265575637	nan\\
-32.4398055154795	nan\\
-32.1792844733954	nan\\
-31.9187634313112	nan\\
-31.658242389227	nan\\
-31.3977213471429	nan\\
-31.1372003050587	nan\\
-30.8766792629745	nan\\
-30.6161582208904	nan\\
-30.3556371788062	nan\\
-30.095116136722	nan\\
-29.8345950946379	nan\\
-29.5740740525537	nan\\
-29.3135530104695	nan\\
-29.0530319683854	nan\\
-28.7925109263012	nan\\
-28.531989884217	nan\\
-28.2714688421329	nan\\
-28.0109478000487	nan\\
-27.7504267579645	nan\\
-27.4899057158804	nan\\
-27.2293846737962	nan\\
-26.968863631712	nan\\
-26.7083425896278	nan\\
-26.4478215475437	nan\\
-26.1873005054595	nan\\
-25.9267794633753	nan\\
-25.6662584212912	nan\\
-25.405737379207	nan\\
-25.1452163371228	nan\\
-24.8846952950387	nan\\
-24.6241742529545	nan\\
-24.3636532108703	nan\\
-24.1031321687862	nan\\
-23.842611126702	nan\\
-23.5820900846178	nan\\
-23.3215690425337	nan\\
-23.0610480004495	nan\\
-22.8005269583653	nan\\
-22.5400059162812	nan\\
-22.279484874197	nan\\
-22.0189638321128	nan\\
-21.7584427900286	nan\\
-21.4979217479445	nan\\
-21.2374007058603	nan\\
-20.9768796637761	nan\\
-20.716358621692	nan\\
-20.4558375796078	nan\\
-20.1953165375236	nan\\
-19.9347954954395	nan\\
-19.6742744533553	nan\\
-19.4137534112711	nan\\
-19.153232369187	nan\\
-18.8927113271028	nan\\
-18.6321902850186	nan\\
-18.3716692429345	nan\\
-18.1111482008503	nan\\
-17.8506271587661	nan\\
-17.590106116682	nan\\
-17.3295850745978	nan\\
-17.0690640325136	nan\\
-16.8085429904295	nan\\
-16.5480219483453	nan\\
-16.2875009062611	nan\\
-16.0269798641769	nan\\
-15.7664588220928	nan\\
-15.5059377800086	nan\\
-15.2454167379244	nan\\
-14.9848956958403	nan\\
-14.7243746537561	nan\\
-14.4638536116719	nan\\
-14.2033325695878	nan\\
-13.9428115275036	nan\\
-13.6822904854194	nan\\
-13.4217694433353	nan\\
-13.1612484012511	nan\\
-12.9007273591669	nan\\
-12.6402063170828	nan\\
-12.3796852749986	nan\\
-12.1191642329144	nan\\
-11.8586431908303	nan\\
-11.5981221487461	nan\\
-11.3376011066619	nan\\
-11.0770800645777	nan\\
-10.8165590224936	nan\\
-10.5560379804094	nan\\
-10.2955169383252	nan\\
-10.0349958962411	nan\\
-9.77447485415691	nan\\
-9.51395381207274	nan\\
-9.25343276998857	nan\\
-8.9929117279044	nan\\
-8.73239068582023	nan\\
-8.47186964373606	nan\\
-8.2113486016519	nan\\
-7.95082755956773	nan\\
-7.69030651748356	nan\\
-7.42978547539939	nan\\
-7.16926443331522	nan\\
-6.90874339123105	nan\\
-6.64822234914689	nan\\
-6.38770130706272	nan\\
-6.12718026497855	nan\\
-5.86665922289438	nan\\
-5.60613818081021	nan\\
-5.34561713872604	nan\\
-5.08509609664187	nan\\
-4.82457505455771	nan\\
-4.56405401247354	nan\\
-4.30353297038937	nan\\
-4.0430119283052	nan\\
-3.78249088622103	nan\\
-3.52196984413686	nan\\
-3.2614488020527	nan\\
-3.00092775996853	nan\\
-2.74040671788436	nan\\
-2.47988567580019	nan\\
-2.21936463371602	nan\\
-1.95884359163186	nan\\
-1.69832254954769	nan\\
-1.43780150746351	0.0386954687759772\\
-1.17728046537935	0.0394971702880337\\
-0.916759423295185	0.0402826833987689\\
-0.656238381211015	0.0410514677994147\\
-0.395717339126846	0.0418030583861582\\
-0.135196297042676	0.0425370628941957\\
0.125324745041494	0.0432531592038896\\
0.385845787125663	0.0439510923743725\\
0.646366829209825	0.0446306714573211\\
0.906887871293994	0.0452917661405302\\
1.16740891337816	0.0459343032674669\\
1.42792995546233	0.0465582632753006\\
1.6884509975465	0.0471636765900641\\
1.94897203963067	0.0477506200137236\\
2.20949308171483	0.0483192131340603\\
2.470014123799	0.048869614784483\\
2.73053516588317	0.0494020195772355\\
2.99105620796734	0.0499166545299794\\
3.25157725005151	0.0504137758024531\\
3.51209829213568	0.0508936655568487\\
3.77261933421985	0.051356628952727\\
4.03314037630401	0.0518029912847197\\
4.29366141838818	0.0522330952689295\\
4.55418246047235	0.0526472984818608\\
4.81470350255652	0.0530459709538559\\
5.07522454464069	0.0534294929173916\\
5.33574558672486	0.0537982527091836\\
5.59626662880902	0.0541526448238347\\
5.85678767089319	0.05449306811575\\
6.11730871297736	0.0548199241451919\\
6.37782975506153	0.055133615663659\\
6.6383507971457	0.0554345452332284\\
6.89887183922987	0.0557231139740811\\
7.15939288131404	0.0559997204341238\\
7.4199139233982	0.0562647595744198\\
7.68043496548237	0.0565186218640194\\
7.94095600756654	0.0567616924777423\\
8.20147704965071	0.0569943505904891\\
8.46199809173488	0.0572169687617324\\
8.72251913381905	0.0574299124039712\\
8.98304017590321	0.0576335393290838\\
9.24356121798738	0.0578281993667212\\
9.50408226007155	0.0580142340490828\\
9.76460330215572	0.0581919763566686\\
10.0251243442399	0.0583617505198373\\
10.2856453863241	0.0585238718712612\\
10.5461664284082	0.0586786467446344\\
10.8066874704924	0.0588263724152431\\
11.0672085125766	0.0589673370782851\\
11.3277295546607	0.0591018198610692\\
11.5882505967449	0.059230090865488\\
11.8487716388291	0.0593524112374043\\
12.1092926809132	0.0594690332598259\\
12.3698137229974	0.0595802004669789\\
12.6303347650816	0.059686147776605\\
12.8908558071657	0.0597871016380266\\
13.1513768492499	0.0598832801937123\\
13.4118978913341	0.0599748934522769\\
13.6724189334182	0.0600621434710207\\
13.9329399755024	0.0601452245462836\\
14.1934610175866	0.0602243234100461\\
14.4539820596707	0.0602996194313642\\
14.7145031017549	0.0603712848213509\\
14.9750241438391	0.0604394848405527\\
15.2355451859233	0.0605043780076937\\
15.4960662280074	0.060566116308855\\
15.7565872700916	0.0606248454062776\\
16.0171083121758	0.0606807048460548\\
16.2776293542599	0.0607338282640774\\
16.5381503963441	0.0607843435896716\\
16.7986714384283	0.0608323732464395\\
17.0591924805124	0.0608780343498802\\
17.3197135225966	0.0609214389014348\\
17.5802345646808	0.0609626939786447\\
17.8407556067649	0.0610019019211726\\
18.1012766488491	0.0610391605124756\\
18.3617976909333	0.0610745631569488\\
18.6223187330174	0.0611081990524381\\
18.8828397751016	0.0611401533579849\\
19.1433608171858	0.0611705073567664\\
19.4038818592699	0.0611993386141604\\
19.6644029013541	0.0612267211309484\\
19.9249239434383	0.0612527254916225\\
20.1854449855225	0.0612774190078482\\
20.4459660276066	0.0613008658570973\\
20.7064870696908	0.0613231272165046\\
20.967008111775	0.0613442613920614\\
21.2275291538591	0.0613643239430676\\
21.4880501959433	0.0613833678021693\\
21.7485712380275	0.0614014433908324\\
22.0090922801116	0.0614185987304878\\
22.2696133221958	0.0614348795494119\\
22.53013436428	0.0614503293854404\\
22.7906554063641	0.0614649896846367\\
23.0511764484483	0.061478899896021\\
23.3116974905325	0.0614920975624739\\
23.5722185326166	0.0615046184079326\\
23.8327395747008	0.0615164964209798\\
24.093260616785	0.061527763934966\\
24.3537816588691	0.0615384517047561\\
24.6143027009533	0.0615485889802204\\
24.8748237430375	0.0615582035765895\\
25.1353447851217	0.0615673219417751\\
25.3958658272058	0.0615759692207716\\
25.65638686929	0.06158416931724\\
25.9169079113742	0.0615919449523858\\
26.1774289534583	0.0615993177211804\\
26.4379499955425	0.0616063081463406\\
26.6984710376267	0.0616129357292538\\
26.9589920797108	0.0616192189994413\\
27.219513121795	0.0616251755611663\\
27.4800341638792	0.0616308221381589\\
27.7405552059633	0.0616361746162584\\
28.0010762480475	0.0616412480840973\\
28.2615972901317	0.061646056871903\\
28.5221183322158	0.0616506145885025\\
28.7826393743	0.061654934156605\\
29.0431604163842	0.0616590278464317\\
29.3036814584683	0.0616629073077778\\
29.5642025005525	0.0616665836005503\\
29.8247235426367	0.0616700672238667\\
30.0852445847209	0.0616733681437933\\
30.345765626805	0.0616764958197344\\
30.6062866688892	0.0616794592295716\\
30.8668077109734	0.0616822668936287\\
31.1273287530575	0.0616849268974297\\
31.3878497951417	0.0616874469134174\\
31.6483708372259	0.0616898342215872\\
31.90889187931	0.0616920957291488\\
32.1694129213942	0.0616942379891941\\
32.4299339634784	0.0616962672185074\\
32.6904550055625	0.0616981893144674\\
32.9509760476467	0.0617000098711572\\
33.2114970897309	0.0617017341946321\\
33.472018131815	0.0617033673175046\\
33.7325391738992	0.0617049140127636\\
33.9930602159834	0.0617063788069261\\
34.2535812580675	0.0617077659925618\\
34.5141023001517	0.0617090796401371\\
34.7746233422359	0.0617103236093542\\
35.03514438432	0.0617115015598524\\
35.2956654264042	0.0617126169614245\\
35.5561864684884	0.0617136731037169\\
35.8167075105726	0.0617146731054133\\
36.0772285526567	0.061715619922996\\
36.3377495947409	0.0617165163590608\\
36.5982706368251	0.0617173650701724\\
36.8587916789092	0.0617181685744289\\
37.1193127209934	0.0617189292585107\\
37.3798337630776	0.0617196493844741\\
37.6403548051617	0.0617203310961251\\
37.9008758472459	0.0617209764253008\\
38.1613968893301	0.0617215872972868\\
38.4219179314142	0.0617221655366243\\
38.6824389734984	0.0617227128722976\\
38.9429600155826	0.0617232309421053\\
39.2034810576667	0.0617237212994891\\
39.4640020997509	0.0617241854104081\\
39.7245231418351	0.0617246246794005\\
39.9850441839192	0.0617250404158793\\
40.2455652260034	0.061725433874101\\
40.5060862680876	0.0617258062388645\\
40.7666073101717	0.0617261586325357\\
41.0271283522559	0.0617264921182694\\
41.2876493943401	0.0617268077031987\\
41.5481704364243	0.0617271063412329\\
41.8086914785084	0.0617273889359236\\
42.0692125205926	0.061727656342986\\
42.3297335626768	0.061727909372991\\
42.5902546047609	0.0617281487935443\\
42.8507756468451	0.0617283753316452\\
43.1112966889293	0.0617285896756836\\
43.3718177310134	0.0617287924777257\\
43.6323387730976	0.0617289843550585\\
43.8928598151818	0.0617291658923846\\
44.1533808572659	0.0617293376423534\\
44.4139018993501	0.061729500131873\\
44.6744229414343	0.0617296538545597\\
44.9349439835184	0.0617297992811428\\
45.1954650256026	0.0617299368566391\\
45.4559860676868	0.0617300669992588\\
45.7165071097709	0.06173019011682\\
45.9770281518551	0.0617303065777872\\
46.2375491939393	0.0617304167421363\\
46.4980702360235	0.0617305209497898\\
46.7585912781076	0.0617306192566458\\
47.0191123201918	0.0617307127549057\\
47.279633362276	0.0617308009430516\\
47.5401544043601	0.0617308843556095\\
47.8006754464443	0.0617309632496542\\
48.0611964885285	0.0617310378687038\\
48.3217175306126	0.0617311084124124\\
48.5822385726968	0.0617311751879359\\
48.842759614781	0.0617312383181423\\
49.1032806568651	0.0617312980205274\\
49.3638016989493	0.0617313544827184\\
49.6243227410335	0.061731407853882\\
49.8848437831176	0.0617314583700798\\
50.1453648252018	0.061731506131016\\
50.405885867286	0.0617315512903933\\
50.6664069093701	0.0617315939950055\\
50.9269279514543	0.0617316343265023\\
51.1874489935385	0.0617316725646773\\
51.4479700356227	0.0617317086738897\\
51.7084910777068	0.0617317428180516\\
51.969012119791	0.0617317751041337\\
52.2295331618752	0.061731805632096\\
52.4900542039593	0.0617323333009111\\
52.7505752460435	0.0617323333009111\\
53.0110962881277	0.0617323333009111\\
53.2716173302118	0.0617323333009111\\
53.532138372296	0.0617323333009111\\
53.7926594143802	0.0617323333009111\\
54.0531804564643	0.0617323333009111\\
54.3137014985485	0.0617323333009111\\
54.5742225406327	0.0617323333009111\\
54.8347435827168	0.0617323333009111\\
55.095264624801	0.0617323333009111\\
55.3557856668852	0.0617323333009111\\
55.6163067089693	0.0617323333009111\\
55.8768277510535	0.0617323333009111\\
56.1373487931377	0.0617323333009111\\
56.3978698352219	0.0617323333009111\\
56.658390877306	0.0617323333009111\\
56.9189119193902	0.0617323333009111\\
57.1794329614744	0.0617323333009111\\
57.4399540035585	0.0617323333009111\\
57.7004750456427	0.0617323333009111\\
57.9609960877269	0.0617323333009111\\
58.221517129811	0.0617323333009111\\
58.4820381718952	0.0617323333009111\\
58.7425592139794	0.0617323333009111\\
59.0030802560635	0.0617323333009111\\
59.2636012981477	0.0617323333009111\\
59.5241223402319	0.0617323333009111\\
59.784643382316	0.0617323333009111\\
60.0451644244002	0.0617323333009111\\
60.3056854664844	0.0617323333009111\\
60.5662065085685	0.0617323333009111\\
60.8267275506527	0.0617323333009111\\
61.0872485927369	0.0617323333009111\\
61.347769634821	0.0617323333009111\\
61.6082906769052	0.0617323333009111\\
61.8688117189894	0.0617323333009111\\
62.1293327610736	0.0617323333009111\\
62.3898538031577	0.0617323333009111\\
62.6503748452419	0.0617323333009111\\
62.910895887326	0.0617323333009111\\
63.1714169294102	0.0617323333009111\\
63.4319379714944	0.0617323333009111\\
63.6924590135786	0.0617323333009111\\
63.9529800556627	0.0617323333009111\\
64.2135010977469	0.0617323333009111\\
64.4740221398311	0.0617323333009111\\
64.7345431819152	0.0617323333009111\\
64.9950642239994	0.0617323333009111\\
65.2555852660836	0.0617323333009111\\
65.5161063081677	0.0617323333009111\\
65.7766273502519	0.0617323333009111\\
66.0371483923361	0.0617323333009111\\
66.2976694344202	0.0617323333009111\\
66.5581904765044	0.0617323333009111\\
66.8187115185886	0.0617323333009111\\
67.0792325606728	0.0617323333009111\\
67.3397536027569	0.0617323333009111\\
67.6002746448411	0.0617323333009111\\
67.8607956869253	0.0617323333009111\\
68.1213167290094	0.0617323333009111\\
68.3818377710936	0.0617323333009111\\
68.6423588131778	0.0617323333009111\\
68.9028798552619	0.0617323333009111\\
69.1634008973461	0.0617323333009111\\
69.4239219394303	0.0617323333009111\\
69.6844429815144	0.0617323333009111\\
69.9449640235986	0.0617323333009111\\
70.2054850656828	0.0617323333009111\\
70.4660061077669	0.0617323333009111\\
70.7265271498511	0.0617323333009111\\
70.9870481919353	0.0617323333009111\\
71.2475692340195	0.0617323333009111\\
71.5080902761036	0.0617323333009111\\
71.7686113181878	0.0617323333009111\\
72.0291323602719	0.0617323333009111\\
72.2896534023561	0.0617323333009111\\
72.5501744444403	0.0617323333009111\\
72.8106954865245	0.0617323333009111\\
73.0712165286086	0.0617323333009111\\
73.3317375706928	0.0617323333009111\\
73.592258612777	0.0617323333009111\\
73.8527796548611	0.0617323333009111\\
74.1133006969453	0.0617323333009111\\
74.3738217390295	0.0617323333009111\\
74.6343427811136	0.0617323333009111\\
74.8948638231978	0.0617323333009111\\
75.155384865282	0.0617323333009111\\
75.4159059073662	0.0617323333009111\\
75.6764269494503	0.0617323333009111\\
75.9369479915345	0.0617323333009111\\
76.1974690336186	0.0617323333009111\\
76.4579900757028	0.0617323333009111\\
76.718511117787	0.0617323333009111\\
76.9790321598711	0.0617323333009111\\
77.2395532019553	0.0617323333009111\\
77.5000742440395	0.0617323333009111\\
77.7605952861236	0.0617323333009111\\
78.0211163282078	0.0617323333009111\\
78.281637370292	0.0617323333009111\\
78.5421584123762	0.0617323333009111\\
78.8026794544603	0.0617323333009111\\
79.0632004965445	0.0617323333009111\\
79.3237215386287	0.0617323333009111\\
79.5842425807128	0.0617323333009111\\
79.844763622797	0.0617323333009111\\
80.1052846648812	0.0617323333009111\\
80.3658057069653	0.0617323333009111\\
80.6263267490495	0.0617323333009111\\
80.8868477911337	0.0617323333009111\\
81.1473688332178	0.0617323333009111\\
81.407889875302	0.0617323333009111\\
81.6684109173862	0.0617323333009111\\
81.9289319594703	0.0617323333009111\\
82.1894530015545	0.0617323333009111\\
82.4499740436387	0.0617323333009111\\
82.7104950857228	0.0617323333009111\\
82.971016127807	0.0617323333009111\\
83.2315371698912	0.0617323333009111\\
83.4920582119754	0.0617323333009111\\
83.7525792540595	0.0617323333009111\\
84.0131002961437	0.0617323333009111\\
84.2736213382279	0.0617323333009111\\
84.534142380312	0.0617323333009111\\
84.7946634223962	0.0617323333009111\\
85.0551844644804	0.0617323333009111\\
85.3157055065645	0.0617323333009111\\
85.5762265486487	0.0617323333009111\\
85.8367475907329	0.0617323333009111\\
86.097268632817	0.0617323333009111\\
86.3577896749012	0.0617323333009111\\
86.6183107169854	0.0617323333009111\\
86.8788317590695	0.0617323333009111\\
87.1393528011537	0.0617323333009111\\
87.3998738432379	0.0617323333009111\\
};
\addlegendentry{$N=80000\ \mathcal{M}=1000\ K=10$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
-42.6001261567621	nan\\
-42.339605114678	nan\\
-42.0790840725938	nan\\
-41.8185630305096	nan\\
-41.5580419884254	nan\\
-41.2975209463413	nan\\
-41.0369999042571	nan\\
-40.7764788621729	nan\\
-40.5159578200888	nan\\
-40.2554367780046	nan\\
-39.9949157359204	nan\\
-39.7343946938363	nan\\
-39.4738736517521	nan\\
-39.2133526096679	nan\\
-38.9528315675838	nan\\
-38.6923105254996	nan\\
-38.4317894834154	nan\\
-38.1712684413313	nan\\
-37.9107473992471	nan\\
-37.6502263571629	nan\\
-37.3897053150787	nan\\
-37.1291842729946	nan\\
-36.8686632309104	nan\\
-36.6081421888262	nan\\
-36.3476211467421	nan\\
-36.0871001046579	nan\\
-35.8265790625737	nan\\
-35.5660580204896	nan\\
-35.3055369784054	nan\\
-35.0450159363212	nan\\
-34.7844948942371	nan\\
-34.5239738521529	nan\\
-34.2634528100687	nan\\
-34.0029317679846	nan\\
-33.7424107259004	nan\\
-33.4818896838162	nan\\
-33.2213686417321	nan\\
-32.9608475996479	nan\\
-32.7003265575637	nan\\
-32.4398055154795	nan\\
-32.1792844733954	nan\\
-31.9187634313112	nan\\
-31.658242389227	nan\\
-31.3977213471429	nan\\
-31.1372003050587	nan\\
-30.8766792629745	nan\\
-30.6161582208904	nan\\
-30.3556371788062	nan\\
-30.095116136722	nan\\
-29.8345950946379	nan\\
-29.5740740525537	nan\\
-29.3135530104695	nan\\
-29.0530319683854	nan\\
-28.7925109263012	nan\\
-28.531989884217	nan\\
-28.2714688421329	nan\\
-28.0109478000487	nan\\
-27.7504267579645	nan\\
-27.4899057158804	nan\\
-27.2293846737962	nan\\
-26.968863631712	nan\\
-26.7083425896278	nan\\
-26.4478215475437	nan\\
-26.1873005054595	nan\\
-25.9267794633753	nan\\
-25.6662584212912	nan\\
-25.405737379207	nan\\
-25.1452163371228	nan\\
-24.8846952950387	nan\\
-24.6241742529545	nan\\
-24.3636532108703	nan\\
-24.1031321687862	nan\\
-23.842611126702	nan\\
-23.5820900846178	nan\\
-23.3215690425337	nan\\
-23.0610480004495	nan\\
-22.8005269583653	nan\\
-22.5400059162812	nan\\
-22.279484874197	nan\\
-22.0189638321128	nan\\
-21.7584427900286	nan\\
-21.4979217479445	nan\\
-21.2374007058603	nan\\
-20.9768796637761	nan\\
-20.716358621692	nan\\
-20.4558375796078	nan\\
-20.1953165375236	nan\\
-19.9347954954395	nan\\
-19.6742744533553	nan\\
-19.4137534112711	nan\\
-19.153232369187	nan\\
-18.8927113271028	nan\\
-18.6321902850186	nan\\
-18.3716692429345	nan\\
-18.1111482008503	nan\\
-17.8506271587661	nan\\
-17.590106116682	nan\\
-17.3295850745978	nan\\
-17.0690640325136	nan\\
-16.8085429904295	nan\\
-16.5480219483453	nan\\
-16.2875009062611	nan\\
-16.0269798641769	nan\\
-15.7664588220928	nan\\
-15.5059377800086	nan\\
-15.2454167379244	nan\\
-14.9848956958403	nan\\
-14.7243746537561	nan\\
-14.4638536116719	nan\\
-14.2033325695878	nan\\
-13.9428115275036	nan\\
-13.6822904854194	nan\\
-13.4217694433353	nan\\
-13.1612484012511	nan\\
-12.9007273591669	nan\\
-12.6402063170828	nan\\
-12.3796852749986	nan\\
-12.1191642329144	nan\\
-11.8586431908303	nan\\
-11.5981221487461	nan\\
-11.3376011066619	nan\\
-11.0770800645777	nan\\
-10.8165590224936	nan\\
-10.5560379804094	nan\\
-10.2955169383252	nan\\
-10.0349958962411	nan\\
-9.77447485415691	nan\\
-9.51395381207274	nan\\
-9.25343276998857	nan\\
-8.9929117279044	nan\\
-8.73239068582023	nan\\
-8.47186964373606	nan\\
-8.2113486016519	nan\\
-7.95082755956773	nan\\
-7.69030651748356	nan\\
-7.42978547539939	nan\\
-7.16926443331522	nan\\
-6.90874339123105	nan\\
-6.64822234914689	nan\\
-6.38770130706272	nan\\
-6.12718026497855	nan\\
-5.86665922289438	nan\\
-5.60613818081021	nan\\
-5.34561713872604	nan\\
-5.08509609664187	nan\\
-4.82457505455771	nan\\
-4.56405401247354	nan\\
-4.30353297038937	nan\\
-4.0430119283052	nan\\
-3.78249088622103	nan\\
-3.52196984413686	nan\\
-3.2614488020527	nan\\
-3.00092775996853	nan\\
-2.74040671788436	nan\\
-2.47988567580019	nan\\
-2.21936463371602	nan\\
-1.95884359163186	nan\\
-1.69832254954769	nan\\
-1.43780150746352	0.0397138054038193\\
-1.17728046537935	0.0405280962950129\\
-0.916759423295185	0.0413258152767714\\
-0.656238381211015	0.0421064244001324\\
-0.395717339126846	0.0428694617145776\\
-0.135196297042676	0.0436145388373851\\
0.125324745041494	0.0443413381961487\\
0.385845787125663	0.0450496100001754\\
0.646366829209825	0.0457391689937992\\
0.906887871293993	0.046409891041513\\
1.16740891337816	0.047061709591315\\
1.42792995546233	0.0476946120589483\\
1.6884509975465	0.0483086361718254\\
1.94897203963067	0.0489038663075154\\
2.20949308171483	0.0494804298577686\\
2.470014123799	0.0500384936452317\\
2.73053516588317	0.0505782604163319\\
2.99105620796734	0.0510999654302943\\
3.25157725005151	0.0516038731609663\\
3.51209829213568	0.0520902741250296\\
3.77261933421985	0.0525594818473622\\
4.03314037630401	0.0530118299717157\\
4.29366141838818	0.0534476695225286\\
4.55418246047235	0.053867366321612\\
4.81470350255652	0.0542712985615736\\
5.07522454464069	0.0546598545362325\\
5.33574558672486	0.0550334305268515\\
5.59626662880902	0.0553924288418135\\
5.85678767089319	0.0557372560063503\\
6.11730871297736	0.0560683210980784\\
6.37782975506153	0.0563860342234166\\
6.6383507971457	0.0566908051294135\\
6.89887183922987	0.0569830419450937\\
7.15939288131404	0.057263150046137\\
7.4199139233982	0.0575315310364946\\
7.68043496548237	0.0577885818404454\\
7.94095600756654	0.0580346938985455\\
8.20147704965071	0.0582702524609632\\
8.46199809173488	0.0584956359717673\\
8.72251913381905	0.0587112155378701\\
8.98304017590321	0.0589173544764986\\
9.24356121798738	0.0591144079352473\\
9.50408226007155	0.0593027225790117\\
9.76460330215572	0.0594826363383202\\
10.0251243442399	0.0596544782138485\\
10.2856453863241	0.0598185681321519\\
10.5461664284082	0.0599752168479209\\
10.8066874704924	0.0601247258883411\\
11.0672085125766	0.060267387535383\\
11.3277295546607	0.0604034848421306\\
11.5882505967449	0.0605332916795124\\
11.8487716388291	0.0606570728100263\\
12.1092926809132	0.0607750839853324\\
12.3698137229974	0.0608875720647766\\
12.6303347650816	0.0609947751521603\\
12.8908558071657	0.0610969227482821\\
13.1513768492499	0.0611942359169584\\
13.4118978913341	0.0612869274624519\\
13.6724189334182	0.0613752021163878\\
13.9329399755024	0.0614592567324366\\
14.1934610175866	0.0615392804871699\\
14.4539820596707	0.0616154550856802\\
14.7145031017549	0.06168795497066\\
14.9750241438391	0.06175694753379\\
15.2355451859233	0.0618225933284029\\
15.4960662280074	0.0618850462824803\\
15.7565872700916	0.0619444539111736\\
16.0171083121758	0.0620009575281139\\
16.2776293542599	0.0620546924548667\\
16.5381503963441	0.0621057882279716\\
16.7986714384283	0.0621543688030796\\
17.0591924805124	0.0622005527557658\\
17.3197135225966	0.0622444534786572\\
17.5802345646808	0.0622861793745665\\
17.8407556067649	0.0623258340453876\\
18.1012766488491	0.0623635164765352\\
18.3617976909333	0.0623993212167623\\
18.6223187330174	0.0624333385532349\\
18.8828397751016	0.0624656546817483\\
19.1433608171858	0.0624963518720404\\
19.4038818592699	0.0625255086281454\\
19.6644029013541	0.062553199843776\\
19.9249239434383	0.0625794969527382\\
20.1854449855225	0.062604468074411\\
20.4459660276066	0.0626281781543035\\
20.7064870696908	0.0626506890997814\\
20.967008111775	0.0626720599109906\\
21.2275291538591	0.0626923468070706\\
21.4880501959433	0.0627116033477811\\
21.7485712380275	0.062729880550501\\
22.0090922801116	0.062747227002912\\
22.2696133221958	0.0627636889712713\\
22.53013436428	0.0627793105044846\\
22.7906554063641	0.0627941335340733\\
23.0511764484483	0.0628081979701462\\
23.3116974905325	0.0628215417934747\\
23.5722185326166	0.0628342011438192\\
23.8327395747008	0.0628462104046001\\
24.093260616785	0.0628576022840442\\
24.3537816588691	0.062868407892903\\
24.6143027009533	0.062878656818886\\
24.8748237430375	0.062888377197902\\
25.1353447851217	0.0628975957822245\\
25.3958658272058	0.062906338005707\\
25.65638686929	0.0629146280461303\\
25.9169079113742	0.0629224888848181\\
26.1774289534583	0.0629299423635929\\
26.4379499955425	0.062937009239216\\
26.6984710376267	0.0629437092353619\\
26.9589920797108	0.0629500610922628\\
27.219513121795	0.0629560826141015\\
27.4800341638792	0.062961790714239\\
27.7405552059633	0.0629672014583674\\
28.0010762480475	0.0629723301057222\\
28.2615972901317	0.0629771911482827\\
28.5221183322158	0.0629817983482951\\
28.7826393743	0.0629861647739397\\
29.0431604163842	0.062990302833382\\
29.3036814584683	0.0629942243071947\\
29.5642025005525	0.0629979403792902\\
29.8247235426367	0.0630014616663421\\
30.0852445847209	0.0630047982458582\\
30.345765626805	0.0630079596828928\\
30.6062866688892	0.0630109550554712\\
30.8668077109734	0.0630137929788317\\
31.1273287530575	0.0630164816284741\\
31.3878497951417	0.0630190287621105\\
31.6483708372259	0.0630214417405502\\
31.90889187931	0.0630237275475875\\
32.1694129213942	0.0630258928089019\\
32.4299339634784	0.0630279438100469\\
32.6904550055625	0.063029886513581\\
32.9509760476467	0.0630317265753172\\
33.2114970897309	0.0630334693598455\\
33.472018131815	0.0630351199551996\\
33.7325391738992	0.0630366831868917\\
33.9930602159834	0.0630381636311965\\
34.2535812580675	0.063039565627821\\
34.5141023001517	0.0630408932918876\\
34.7746233422359	0.063042150525397\\
35.03514438432	0.0630433410280568\\
35.2956654264042	0.0630444683076038\\
35.5561864684884	0.0630455356896597\\
35.8167075105726	0.0630465463269374\\
36.0772285526567	0.0630475032073144\\
36.3377495947409	0.0630484091664641\\
36.5982706368251	0.0630492668873664\\
36.8587916789092	0.0630500789163208\\
37.1193127209934	0.0630508476659837\\
37.3798337630776	0.0630515754229464\\
37.6403548051617	0.0630522643543223\\
37.9008758472459	0.0630529165138638\\
38.1613968893301	0.0630535338478141\\
38.4219179314142	0.0630541182003909\\
38.6824389734984	0.0630546713194086\\
38.9429600155826	0.0630551948605945\\
39.2034810576667	0.0630556903928571\\
39.4640020997509	0.0630561594033521\\
39.7245231418351	0.0630566032979205\\
39.9850441839192	0.063057023417156\\
40.2455652260034	0.0630574210190409\\
40.5060862680876	0.0630577973034638\\
40.7666073101717	0.0630581534045153\\
41.0271283522559	0.0630584903969212\\
41.2876493943401	0.0630588092985607\\
41.5481704364243	0.0630591110736063\\
41.8086914785084	0.0630593966345372\\
42.0692125205926	0.0630596668484744\\
42.3297335626768	0.0630599225324373\\
42.5902546047609	0.0630601644629284\\
42.8507756468451	0.0630603933747731\\
43.1112966889293	0.0630606099637338\\
43.3718177310134	0.0630608148887521\\
43.6323387730976	0.0630610087737979\\
43.8928598151818	0.0630611922097259\\
44.1533808572659	0.0630613657560158\\
44.4139018993501	0.063061529942457\\
44.6744229414343	0.0630616852691146\\
44.9349439835184	0.063061832215333\\
45.1954650256026	0.0630619712263765\\
45.4559860676868	0.063062102729443\\
45.7165071097709	0.0630622271274416\\
45.9770281518551	0.0630623448020551\\
46.2375491939393	0.0630624561144419\\
46.4980702360235	0.063062561406495\\
46.7585912781076	0.0630626609946644\\
47.0191123201918	0.0630627552073535\\
47.279633362276	0.0630628443030641\\
47.5401544043601	0.0630629285785479\\
47.8006754464443	0.0630630083058814\\
48.0611964885285	0.0630630836998973\\
48.3217175306126	0.0630631550069123\\
48.5822385726968	0.0630632224472563\\
48.842759614781	0.0630632862288393\\
49.1032806568651	0.0630633465506118\\
49.3638016989493	0.0630634035924806\\
49.6243227410335	0.0630634575484892\\
49.8848437831176	0.0630635085687946\\
50.1453648252018	0.0630635568172133\\
50.405885867286	0.063063602443542\\
50.6664069093701	0.0630636455904621\\
50.9269279514543	0.063063686363765\\
51.1874489935385	0.0630637249722456\\
51.4479700356227	0.0630637614546695\\
51.7084910777068	0.0630637959516922\\
51.969012119791	0.0630638285708746\\
52.2295331618752	0.0630638594138212\\
52.4900542039593	0.0630643924980982\\
52.7505752460435	0.0630643924980987\\
53.0110962881277	0.0630643924980982\\
53.2716173302118	0.0630643924980987\\
53.532138372296	0.0630643924980987\\
53.7926594143802	0.0630643924980987\\
54.0531804564643	0.0630643924980982\\
54.3137014985485	0.0630643924980987\\
54.5742225406327	0.0630643924980987\\
54.8347435827168	0.0630643924980982\\
55.095264624801	0.0630643924980987\\
55.3557856668852	0.0630643924980987\\
55.6163067089693	0.0630643924980987\\
55.8768277510535	0.0630643924980987\\
56.1373487931377	0.0630643924980987\\
56.3978698352219	0.0630643924980987\\
56.658390877306	0.0630643924980982\\
56.9189119193902	0.0630643924980987\\
57.1794329614744	0.0630643924980987\\
57.4399540035585	0.0630643924980987\\
57.7004750456427	0.0630643924980987\\
57.9609960877269	0.0630643924980987\\
58.221517129811	0.0630643924980987\\
58.4820381718952	0.0630643924980987\\
58.7425592139794	0.0630643924980987\\
59.0030802560635	0.0630643924980987\\
59.2636012981477	0.0630643924980987\\
59.5241223402319	0.0630643924980987\\
59.784643382316	0.0630643924980982\\
60.0451644244002	0.0630643924980987\\
60.3056854664844	0.0630643924980987\\
60.5662065085685	0.0630643924980987\\
60.8267275506527	0.0630643924980987\\
61.0872485927369	0.0630643924980987\\
61.347769634821	0.0630643924980987\\
61.6082906769052	0.0630643924980987\\
61.8688117189894	0.0630643924980987\\
62.1293327610736	0.0630643924980987\\
62.3898538031577	0.0630643924980987\\
62.6503748452419	0.0630643924980987\\
62.910895887326	0.0630643924980987\\
63.1714169294102	0.0630643924980987\\
63.4319379714944	0.0630643924980987\\
63.6924590135786	0.0630643924980987\\
63.9529800556627	0.0630643924980982\\
64.2135010977469	0.0630643924980987\\
64.4740221398311	0.0630643924980987\\
64.7345431819152	0.0630643924980987\\
64.9950642239994	0.0630643924980987\\
65.2555852660836	0.0630643924980982\\
65.5161063081677	0.0630643924980987\\
65.7766273502519	0.0630643924980987\\
66.0371483923361	0.0630643924980987\\
66.2976694344202	0.0630643924980987\\
66.5581904765044	0.0630643924980987\\
66.8187115185886	0.0630643924980987\\
67.0792325606728	0.0630643924980987\\
67.3397536027569	0.0630643924980987\\
67.6002746448411	0.0630643924980987\\
67.8607956869253	0.0630643924980987\\
68.1213167290094	0.0630643924980987\\
68.3818377710936	0.0630643924980987\\
68.6423588131778	0.0630643924980987\\
68.9028798552619	0.0630643924980987\\
69.1634008973461	0.0630643924980981\\
69.4239219394303	0.0630643924980987\\
69.6844429815144	0.0630643924980987\\
69.9449640235986	0.0630643924980981\\
70.2054850656828	0.0630643924980981\\
70.4660061077669	0.0630643924980987\\
70.7265271498511	0.0630643924980987\\
70.9870481919353	0.0630633124575111\\
71.2475692340195	0.0630643924980981\\
71.5080902761036	0.0630643924980987\\
71.7686113181878	0.0630633124575111\\
72.0291323602719	0.0630643924980987\\
72.2896534023561	0.0630633124574636\\
72.5501744444403	0.0630633124575111\\
72.8106954865245	0.0630643924980987\\
73.0712165286086	0.0630643924980987\\
73.3317375706928	0.0630643924980981\\
73.592258612777	0.0630633124574636\\
73.8527796548611	0.0630633124574636\\
74.1133006969453	0.0630633124574636\\
74.3738217390295	0.0630643924980981\\
74.6343427811136	0.0630643924980987\\
74.8948638231978	0.0630633124574636\\
75.155384865282	0.0630643924980981\\
75.4159059073662	0.0630643924980981\\
75.6764269494503	0.0630643924980981\\
75.9369479915345	0.0630643924980981\\
76.1974690336186	0.0630643924980987\\
76.4579900757028	0.0630643924980987\\
76.718511117787	0.0630643924980982\\
76.9790321598711	0.0630643924980981\\
77.2395532019553	0.0630633124574636\\
77.5000742440395	0.0630633124574636\\
77.7605952861236	0.0630643924980982\\
78.0211163282078	0.0630633124574636\\
78.281637370292	0.0630633124574636\\
78.5421584123762	0.0630633124574635\\
78.8026794544603	0.0630633124575111\\
79.0632004965445	0.0630633124574636\\
79.3237215386287	0.0630633124574636\\
79.5842425807128	0.0630643924980981\\
79.844763622797	0.0630643924980982\\
80.1052846648812	0.0630643924980981\\
80.3658057069653	0.0630633124574636\\
80.6263267490495	0.0630643924980981\\
80.8868477911337	0.0630643924980982\\
81.1473688332178	0.0630633124574636\\
81.407889875302	0.0630633124575111\\
81.6684109173862	0.0630633124575111\\
81.9289319594703	0.0630633124574636\\
82.1894530015545	0.0630633124574635\\
82.4499740436387	0.0630643924980982\\
82.7104950857228	0.0630643924980986\\
82.971016127807	0.0630633124575111\\
83.2315371698912	0.0630633124575111\\
83.4920582119754	0.0630633124575111\\
83.7525792540595	0.0630633124575111\\
84.0131002961437	0.0630633124575111\\
84.2736213382279	0.0630633124574636\\
84.534142380312	0.0630633124574636\\
84.7946634223962	0.0630633124575111\\
85.0551844644804	0.0630643924980982\\
85.3157055065645	0.0630633124574636\\
85.5762265486487	0.0630633124575111\\
85.8367475907329	0.0630633124574636\\
86.097268632817	0.0630633124574636\\
86.3577896749012	0.0630633124574636\\
86.6183107169854	0.0630633124575111\\
86.8788317590695	0.0630633124574636\\
87.1393528011537	0.0630643924980982\\
87.3998738432379	0.0630643924980982\\
};
\addlegendentry{$N=80000\ \mathcal{M}=1000\ K=50$}

\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-41.332950923774	1.53730229119165e-08\\
-41.0724298816899	1.73307959382727e-08\\
-40.8119088396057	1.95377688501383e-08\\
-40.5513877975215	2.20256371208491e-08\\
-40.2908667554374	2.4830122613291e-08\\
-40.0303457133532	2.79914842253531e-08\\
-39.769824671269	3.15550931067056e-08\\
-39.5093036291849	3.55720801560378e-08\\
-39.2487825871007	4.01000659041436e-08\\
-38.9882615450165	4.52039820579237e-08\\
-38.7277405029323	5.09569969117786e-08\\
-38.4672194608482	5.74415573589846e-08\\
-38.206698418764	6.47505622135986e-08\\
-37.9461773766798	7.2988683201637e-08\\
-37.6856563345957	8.22738521961598e-08\\
-37.4251352925115	9.27389353243917e-08\\
-37.1646142504273	1.04533617386087e-07\\
-36.9040932083432	1.17826522649198e-07\\
-36.643572166259	1.32807601527138e-07\\
-36.3830511241748	1.49690816116287e-07\\
-36.1225300820907	1.68717161572226e-07\\
-35.8620090400065	1.90158065023517e-07\\
-35.6014879979223	2.14319208576939e-07\\
-35.3409669558382	2.41544828637584e-07\\
-35.080445913754	2.72222550299847e-07\\
-34.8199248716698	3.06788822342998e-07\\
-34.5594038295857	3.4573502645574e-07\\
-34.2988827875015	3.89614343020334e-07\\
-34.0383617454173	4.39049465612708e-07\\
-33.7778407033331	4.94741267286745e-07\\
-33.517319661249	5.57478533992389e-07\\
-33.2567986191648	6.28148893813852e-07\\
-32.9962775770806	7.07751085899716e-07\\
-32.7357565349965	7.97408729654097e-07\\
-32.4752354929123	8.98385773259512e-07\\
-32.2147144508281	1.01210382109071e-06\\
-31.954193408744	1.14016156235029e-06\\
-31.6936723666598	1.28435654839477e-06\\
-31.4331513245756	1.44670959394218e-06\\
-31.1726302824915	1.62949210768209e-06\\
-30.9121092404073	1.83525669191601e-06\\
-30.6515881983231	2.06687138728155e-06\\
-30.391067156239	2.32755797947394e-06\\
-30.1305461141548	2.62093482905473e-06\\
-29.8700250720706	2.95106473395603e-06\\
-29.6095040299865	3.32250838694268e-06\\
-29.3489829879023	3.74038404778455e-06\\
-29.0884619458181	4.21043411189042e-06\\
-28.827940903734	4.73909932444192e-06\\
-28.5674198616498	5.33360146113021e-06\\
-28.3068988195656	6.0020353746585e-06\\
-28.0463777774814	6.75347138847584e-06\\
-27.7858567353973	7.59806910783282e-06\\
-27.5253356933131	8.54720381141606e-06\\
-27.2648146512289	9.61360668496349e-06\\
-27.0042936091448	1.08115202608582e-05\\
-26.7437725670606	1.21568705344283e-05\\
-26.4832515249764	1.36674573366836e-05\\
-26.2227304828923	1.53631646551017e-05\\
-25.9622094408081	1.72661927058021e-05\\
-25.7016883987239	1.94013136712894e-05\\
-25.4411673566398	2.17961531257851e-05\\
-25.1806463145556	2.4481499271612e-05\\
-24.9201252724714	2.74916422039981e-05\\
-24.6596042303873	3.08647455017235e-05\\
-24.3990831883031	3.46432525062121e-05\\
-24.1385621462189	3.88743296952674e-05\\
-23.8780411041348	4.36103495746053e-05\\
-23.6175200620506	4.89094154955214e-05\\
-23.3569990199664	5.4835930753117e-05\\
-23.0964779778822	6.14612142186431e-05\\
-22.8359569357981	6.88641646053129e-05\\
-22.5754358937139	7.71319752489732e-05\\
-22.3149148516297	8.63609009949618e-05\\
-22.0543938095456	9.66570784115922e-05\\
-21.7938727674614	0.000108137400087279\\
-21.5333517253772	0.000120930443203511\\
-21.2728306832931	0.000135177451901834\\
-21.0123096412089	0.000151033372164319\\
-20.7517885991247	0.000168667937003407\\
-20.4912675570406	0.00018826679869346\\
-20.2307465149564	0.000210032703571085\\
-19.9702254728722	0.000234186703578887\\
-19.7097044307881	0.000260969397225593\\
-19.4491833887039	0.000290642190986934\\
-19.1886623466197	0.000323488570379756\\
-18.9281413045356	0.000359815368017016\\
-18.6676202624514	0.000399954013904565\\
-18.4070992203672	0.000444261751094578\\
-18.146578178283	0.000493122797584556\\
-17.8860571361989	0.00054694943308049\\
-17.6255360941147	0.000606182986961833\\
-17.3650150520305	0.000671294701539947\\
-17.1044940099464	0.000742786442543398\\
-16.8439729678622	0.00082119122674928\\
-16.583451925778	0.000907073534879794\\
-16.3229308836939	0.00100102937636879\\
-16.0624098416097	0.00110368607145772\\
-15.8018887995255	0.00121570171538995\\
-15.5413677574414	0.00133776428933287\\
-15.2808467153572	0.00147059038316278\\
-15.020325673273	0.00161492349650149\\
-14.7598046311889	0.00177153188649032\\
-14.4992835891047	0.00194120593382885\\
-14.2387625470205	0.0021247550026693\\
-13.9782415049364	0.00232300377512679\\
-13.7177204628522	0.00253678804748951\\
-13.457199420768	0.00276694998271865\\
-13.1966783786839	0.00301433282251535\\
-12.9361573365997	0.00327977507205485\\
-12.6756362945155	0.00356410418134865\\
-12.4151152524313	0.00386812975895884\\
-12.1545942103472	0.00419263636623952\\
-11.894073168263	0.00453837595316409\\
-11.6335521261788	0.00490606000978878\\
-11.3730310840947	0.00529635152012497\\
-11.1125100420105	0.00570985681722886\\
-10.8519889999263	0.00614711744920981\\
-10.5914679578422	0.00660860217514531\\
-10.330946915758	0.00709469921710326\\
-10.0704258736738	0.00760570889918598\\
-9.80990483158966	0.00814183680633579\\
-9.5493837895055	0.00870318759428566\\
-9.28886274742133	0.00928975957728635\\
-9.02834170533716	0.00990144021201819\\
-8.76782066325299	0.0105380025844309\\
-8.50729962116882	0.0111991029913421\\
-8.24677857908465	0.0118842796907708\\
-7.98625753700049	0.0125929528746328\\
-7.72573649491632	0.0133244258951383\\
-7.46521545283215	0.0140778877526496\\
-7.20469441074798	0.0148524168285825\\
-6.94417336866381	0.015646985822915\\
-6.68365232657964	0.0164604678327237\\
-6.42313128449547	0.0172916434866051\\
-6.16261024241131	0.0181392090304946\\
-5.90208920032714	0.0190017852437958\\
-5.64156815824297	0.0198779270513241\\
-5.3810471161588	0.0207661336866311\\
-5.12052607407463	0.0216648592559973\\
-4.86000503199046	0.0225725235497726\\
-4.5994839899063	0.0234875229487242\\
-4.33896294782213	0.0244082412773987\\
-4.07844190573796	0.0253330604639088\\
-3.81792086365379	0.0262603708756248\\
-3.55739982156962	0.0271885812125301\\
-3.29687877948545	0.0281161278540111\\
-3.03635773740129	0.0290414835700853\\
-2.77583669531712	0.0299631655240471\\
-2.51531565323295	0.0308797425097432\\
-2.25479461114878	0.0317898413827663\\
-1.99427356906462	0.0326921526603819\\
-1.73375252698045	0.0335854352796634\\
-1.47323148489628	nan\\
-1.21271044281211	nan\\
-0.952189400727941	nan\\
-0.691668358643772	nan\\
-0.431147316559601	nan\\
-0.170626274475431	nan\\
0.0898947676087286	nan\\
0.350415809692899	nan\\
0.610936851777069	nan\\
0.871457893861238	nan\\
1.13197893594541	nan\\
1.39249997802958	nan\\
1.65302102011375	nan\\
1.91354206219791	nan\\
2.17406310428208	nan\\
2.43458414636625	nan\\
2.69510518845042	nan\\
2.95562623053459	nan\\
3.21614727261876	nan\\
3.47666831470292	nan\\
3.73718935678709	nan\\
3.99771039887126	nan\\
4.25823144095543	nan\\
4.5187524830396	nan\\
4.77927352512377	nan\\
5.03979456720794	nan\\
5.3003156092921	nan\\
5.56083665137627	nan\\
5.82135769346044	nan\\
6.0818787355446	nan\\
6.34239977762878	nan\\
6.60292081971295	nan\\
6.86344186179711	nan\\
7.12396290388128	nan\\
7.38448394596545	nan\\
7.64500498804962	nan\\
7.90552603013379	nan\\
8.16604707221796	nan\\
8.42656811430212	nan\\
8.68708915638629	nan\\
8.94761019847046	nan\\
9.20813124055462	nan\\
9.46865228263879	nan\\
9.72917332472296	nan\\
9.98969436680713	nan\\
10.2502154088913	nan\\
10.5107364509755	nan\\
10.7712574930596	nan\\
11.0317785351438	nan\\
11.292299577228	nan\\
11.5528206193121	nan\\
11.8133416613963	nan\\
12.0738627034805	nan\\
12.3343837455646	nan\\
12.5949047876488	nan\\
12.855425829733	nan\\
13.1159468718172	nan\\
13.3764679139013	nan\\
13.6369889559855	nan\\
13.8975099980697	nan\\
14.1580310401538	nan\\
14.418552082238	nan\\
14.6790731243222	nan\\
14.9395941664063	nan\\
15.2001152084905	nan\\
15.4606362505747	nan\\
15.7211572926588	nan\\
15.981678334743	nan\\
16.2421993768272	nan\\
16.5027204189113	nan\\
16.7632414609955	nan\\
17.0237625030797	nan\\
17.2842835451638	nan\\
17.544804587248	nan\\
17.8053256293322	nan\\
18.0658466714163	nan\\
18.3263677135005	nan\\
18.5868887555847	nan\\
18.8474097976688	nan\\
19.107930839753	nan\\
19.3684518818372	nan\\
19.6289729239214	nan\\
19.8894939660055	nan\\
20.1500150080897	nan\\
20.4105360501739	nan\\
20.671057092258	nan\\
20.9315781343422	nan\\
21.1920991764264	nan\\
21.4526202185105	nan\\
21.7131412605947	nan\\
21.9736623026789	nan\\
22.234183344763	nan\\
22.4947043868472	nan\\
22.7552254289314	nan\\
23.0157464710156	nan\\
23.2762675130997	nan\\
23.5367885551839	nan\\
23.7973095972681	nan\\
24.0578306393522	nan\\
24.3183516814364	nan\\
24.5788727235206	nan\\
24.8393937656047	nan\\
25.0999148076889	nan\\
25.3604358497731	nan\\
25.6209568918572	nan\\
25.8814779339414	nan\\
26.1419989760256	nan\\
26.4025200181097	nan\\
26.6630410601939	nan\\
26.9235621022781	nan\\
27.1840831443622	nan\\
27.4446041864464	nan\\
27.7051252285306	nan\\
27.9656462706147	nan\\
28.2261673126989	nan\\
28.4866883547831	nan\\
28.7472093968672	nan\\
29.0077304389514	nan\\
29.2682514810356	nan\\
29.5287725231198	nan\\
29.7892935652039	nan\\
30.0498146072881	nan\\
30.3103356493723	nan\\
30.5708566914564	nan\\
30.8313777335406	nan\\
31.0918987756248	nan\\
31.3524198177089	nan\\
31.6129408597931	nan\\
31.8734619018773	nan\\
32.1339829439614	nan\\
32.3945039860456	nan\\
32.6550250281298	nan\\
32.9155460702139	nan\\
33.1760671122981	nan\\
33.4365881543823	nan\\
33.6971091964664	nan\\
33.9576302385506	nan\\
34.2181512806348	nan\\
34.478672322719	nan\\
34.7391933648031	nan\\
34.9997144068873	nan\\
35.2602354489715	nan\\
35.5207564910556	nan\\
35.7812775331398	nan\\
36.041798575224	nan\\
36.3023196173081	nan\\
36.5628406593923	nan\\
36.8233617014765	nan\\
37.0838827435606	nan\\
37.3444037856448	nan\\
37.604924827729	nan\\
37.8654458698131	nan\\
38.1259669118973	nan\\
38.3864879539815	nan\\
38.6470089960657	nan\\
38.9075300381498	nan\\
39.168051080234	nan\\
39.4285721223182	nan\\
39.6890931644023	nan\\
39.9496142064865	nan\\
40.2101352485707	nan\\
40.4706562906548	nan\\
40.731177332739	nan\\
40.9916983748232	nan\\
41.2522194169073	nan\\
41.5127404589915	nan\\
41.7732615010757	nan\\
42.0337825431598	nan\\
42.294303585244	nan\\
42.5548246273282	nan\\
42.8153456694124	nan\\
43.0758667114965	nan\\
43.3363877535807	nan\\
43.5969087956649	nan\\
43.857429837749	nan\\
44.1179508798332	nan\\
44.3784719219174	nan\\
44.6389929640015	nan\\
44.8995140060857	nan\\
45.1600350481699	nan\\
45.420556090254	nan\\
45.6810771323382	nan\\
45.9415981744224	nan\\
46.2021192165065	nan\\
46.4626402585907	nan\\
46.7231613006749	nan\\
46.983682342759	nan\\
47.2442033848432	nan\\
47.5047244269274	nan\\
47.7652454690115	nan\\
48.0257665110957	nan\\
48.2862875531799	nan\\
48.546808595264	nan\\
48.8073296373482	nan\\
49.0678506794324	nan\\
49.3283717215165	nan\\
49.5888927636007	nan\\
49.8494138056849	nan\\
50.109934847769	nan\\
50.3704558898532	nan\\
50.6309769319374	nan\\
50.8914979740216	nan\\
51.1520190161057	nan\\
51.4125400581899	nan\\
51.6730611002741	nan\\
51.9335821423582	nan\\
52.1941031844424	nan\\
52.4546242265266	nan\\
52.7151452686107	nan\\
52.9756663106949	nan\\
53.2361873527791	nan\\
53.4967083948632	nan\\
53.7572294369474	nan\\
54.0177504790316	nan\\
54.2782715211157	nan\\
54.5387925631999	nan\\
54.7993136052841	nan\\
55.0598346473682	nan\\
55.3203556894524	nan\\
55.5808767315366	nan\\
55.8413977736208	nan\\
56.1019188157049	nan\\
56.3624398577891	nan\\
56.6229608998733	nan\\
56.8834819419574	nan\\
57.1440029840416	nan\\
57.4045240261258	nan\\
57.6650450682099	nan\\
57.9255661102941	nan\\
58.1860871523783	nan\\
58.4466081944624	nan\\
58.7071292365466	nan\\
58.9676502786308	nan\\
59.2281713207149	nan\\
59.4886923627991	nan\\
59.7492134048833	nan\\
60.0097344469674	nan\\
60.2702554890516	nan\\
60.5307765311358	nan\\
60.79129757322	nan\\
61.0518186153041	nan\\
61.3123396573883	nan\\
61.5728606994725	nan\\
61.8333817415566	nan\\
62.0939027836408	nan\\
62.354423825725	nan\\
62.6149448678091	nan\\
62.8754659098933	nan\\
63.1359869519775	nan\\
63.3965079940616	nan\\
63.6570290361458	nan\\
63.91755007823	nan\\
64.1780711203141	nan\\
64.4385921623983	nan\\
64.6991132044825	nan\\
64.9596342465667	nan\\
65.2201552886508	nan\\
65.480676330735	nan\\
65.7411973728192	nan\\
66.0017184149033	nan\\
66.2622394569875	nan\\
66.5227604990717	nan\\
66.7832815411558	nan\\
67.04380258324	nan\\
67.3043236253242	nan\\
67.5648446674083	nan\\
67.8253657094925	nan\\
68.0858867515767	nan\\
68.3464077936608	nan\\
68.606928835745	nan\\
68.8674498778292	nan\\
69.1279709199133	nan\\
69.3884919619975	nan\\
69.6490130040817	nan\\
69.9095340461659	nan\\
70.17005508825	nan\\
70.4305761303342	nan\\
70.6910971724184	nan\\
70.9516182145025	nan\\
71.2121392565867	nan\\
71.4726602986709	nan\\
71.733181340755	nan\\
71.9937023828392	nan\\
72.2542234249234	nan\\
72.5147444670075	nan\\
72.7752655090917	nan\\
73.0357865511759	nan\\
73.29630759326	nan\\
73.5568286353442	nan\\
73.8173496774284	nan\\
74.0778707195125	nan\\
74.3383917615967	nan\\
74.5989128036809	nan\\
74.8594338457651	nan\\
75.1199548878492	nan\\
75.3804759299334	nan\\
75.6409969720176	nan\\
75.9015180141017	nan\\
76.1620390561859	nan\\
76.4225600982701	nan\\
76.6830811403542	nan\\
76.9436021824384	nan\\
77.2041232245226	nan\\
77.4646442666067	nan\\
77.7251653086909	nan\\
77.9856863507751	nan\\
78.2462073928592	nan\\
78.5067284349434	nan\\
78.7672494770276	nan\\
79.0277705191117	nan\\
79.2882915611959	nan\\
79.5488126032801	nan\\
79.8093336453642	nan\\
80.0698546874484	nan\\
80.3303757295326	nan\\
80.5908967716167	nan\\
80.8514178137009	nan\\
81.1119388557851	nan\\
81.3724598978692	nan\\
81.6329809399534	nan\\
81.8935019820376	nan\\
82.1540230241217	nan\\
82.4145440662059	nan\\
82.6750651082901	nan\\
82.9355861503743	nan\\
83.1961071924584	nan\\
83.4566282345426	nan\\
83.7171492766268	nan\\
83.9776703187109	nan\\
84.2381913607951	nan\\
84.4987124028793	nan\\
84.7592334449634	nan\\
85.0197544870476	nan\\
85.2802755291318	nan\\
85.5407965712159	nan\\
85.8013176133001	nan\\
86.0618386553843	nan\\
86.3223596974684	nan\\
86.5828807395526	nan\\
86.8434017816368	nan\\
87.1039228237209	nan\\
87.3644438658051	nan\\
87.6249649078893	nan\\
87.8854859499735	nan\\
88.1460069920576	nan\\
88.4065280341418	nan\\
88.667049076226	nan\\
};
\addplot [color=green, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-42.0125922348127	1.53730229119165e-08\\
-41.7520711927285	1.73307959382727e-08\\
-41.4915501506443	1.95377688501383e-08\\
-41.2310291085602	2.20256371208491e-08\\
-40.970508066476	2.4830122613291e-08\\
-40.7099870243918	2.79914842253531e-08\\
-40.4494659823077	3.15550931067056e-08\\
-40.1889449402235	3.55720801560378e-08\\
-39.9284238981393	4.01000659041436e-08\\
-39.6679028560552	4.52039820579237e-08\\
-39.407381813971	5.09569969117786e-08\\
-39.1468607718868	5.74415573589846e-08\\
-38.8863397298026	6.47505622135986e-08\\
-38.6258186877185	7.2988683201637e-08\\
-38.3652976456343	8.22738521961598e-08\\
-38.1047766035501	9.27389353243917e-08\\
-37.844255561466	1.04533617386087e-07\\
-37.5837345193818	1.17826522649198e-07\\
-37.3232134772976	1.32807601527138e-07\\
-37.0626924352135	1.49690816116287e-07\\
-36.8021713931293	1.68717161572226e-07\\
-36.5416503510451	1.90158065023517e-07\\
-36.281129308961	2.14319208576939e-07\\
-36.0206082668768	2.41544828637584e-07\\
-35.7600872247926	2.72222550299847e-07\\
-35.4995661827085	3.06788822342998e-07\\
-35.2390451406243	3.4573502645574e-07\\
-34.9785240985401	3.89614343020334e-07\\
-34.718003056456	4.39049465612708e-07\\
-34.4574820143718	4.94741267286745e-07\\
-34.1969609722876	5.57478533992389e-07\\
-33.9364399302035	6.28148893813852e-07\\
-33.6759188881193	7.07751085899716e-07\\
-33.4153978460351	7.97408729654097e-07\\
-33.1548768039509	8.98385773259512e-07\\
-32.8943557618668	1.01210382109071e-06\\
-32.6338347197826	1.14016156235029e-06\\
-32.3733136776984	1.28435654839477e-06\\
-32.1127926356143	1.44670959394218e-06\\
-31.8522715935301	1.62949210768209e-06\\
-31.5917505514459	1.83525669191601e-06\\
-31.3312295093618	2.06687138728155e-06\\
-31.0707084672776	2.32755797947394e-06\\
-30.8101874251934	2.62093482905473e-06\\
-30.5496663831093	2.95106473395603e-06\\
-30.2891453410251	3.32250838694268e-06\\
-30.0286242989409	3.74038404778455e-06\\
-29.7681032568568	4.21043411189042e-06\\
-29.5075822147726	4.73909932444192e-06\\
-29.2470611726884	5.33360146113021e-06\\
-28.9865401306043	6.0020353746585e-06\\
-28.7260190885201	6.75347138847584e-06\\
-28.4654980464359	7.59806910783282e-06\\
-28.2049770043518	8.54720381141606e-06\\
-27.9444559622676	9.61360668496349e-06\\
-27.6839349201834	1.08115202608582e-05\\
-27.4234138780992	1.21568705344283e-05\\
-27.1628928360151	1.36674573366836e-05\\
-26.9023717939309	1.53631646551017e-05\\
-26.6418507518467	1.72661927058021e-05\\
-26.3813297097626	1.94013136712894e-05\\
-26.1208086676784	2.17961531257851e-05\\
-25.8602876255942	2.4481499271612e-05\\
-25.5997665835101	2.74916422039981e-05\\
-25.3392455414259	3.08647455017235e-05\\
-25.0787244993417	3.46432525062121e-05\\
-24.8182034572576	3.88743296952674e-05\\
-24.5576824151734	4.36103495746053e-05\\
-24.2971613730892	4.89094154955214e-05\\
-24.0366403310051	5.4835930753117e-05\\
-23.7761192889209	6.14612142186431e-05\\
-23.5155982468367	6.88641646053129e-05\\
-23.2550772047525	7.71319752489732e-05\\
-22.9945561626684	8.63609009949618e-05\\
-22.7340351205842	9.66570784115922e-05\\
-22.4735140785	0.000108137400087279\\
-22.2129930364159	0.000120930443203511\\
-21.9524719943317	0.000135177451901834\\
-21.6919509522475	0.000151033372164319\\
-21.4314299101634	0.000168667937003407\\
-21.1709088680792	0.00018826679869346\\
-20.910387825995	0.000210032703571085\\
-20.6498667839109	0.000234186703578887\\
-20.3893457418267	0.000260969397225593\\
-20.1288246997425	0.000290642190986934\\
-19.8683036576584	0.000323488570379756\\
-19.6077826155742	0.000359815368017016\\
-19.34726157349	0.000399954013904565\\
-19.0867405314059	0.000444261751094578\\
-18.8262194893217	0.000493122797584556\\
-18.5656984472375	0.00054694943308049\\
-18.3051774051534	0.000606182986961833\\
-18.0446563630692	0.000671294701539947\\
-17.784135320985	0.000742786442543398\\
-17.5236142789009	0.00082119122674928\\
-17.2630932368167	0.000907073534879794\\
-17.0025721947325	0.00100102937636879\\
-16.7420511526483	0.00110368607145772\\
-16.4815301105642	0.00121570171538995\\
-16.22100906848	0.00133776428933287\\
-15.9604880263958	0.00147059038316278\\
-15.6999669843117	0.00161492349650149\\
-15.4394459422275	0.00177153188649032\\
-15.1789249001433	0.00194120593382885\\
-14.9184038580592	0.0021247550026693\\
-14.657882815975	0.00232300377512679\\
-14.3973617738908	0.00253678804748951\\
-14.1368407318067	0.00276694998271865\\
-13.8763196897225	0.00301433282251535\\
-13.6157986476383	0.00327977507205485\\
-13.3552776055542	0.00356410418134865\\
-13.09475656347	0.00386812975895884\\
-12.8342355213858	0.00419263636623952\\
-12.5737144793017	0.00453837595316409\\
-12.3131934372175	0.00490606000978878\\
-12.0526723951333	0.00529635152012497\\
-11.7921513530491	0.00570985681722886\\
-11.531630310965	0.00614711744920981\\
-11.2711092688808	0.00660860217514531\\
-11.0105882267966	0.00709469921710326\\
-10.7500671847125	0.00760570889918598\\
-10.4895461426283	0.00814183680633579\\
-10.2290251005441	0.00870318759428566\\
-9.96850405845997	0.00928975957728635\\
-9.7079830163758	0.00990144021201819\\
-9.44746197429163	0.0105380025844309\\
-9.18694093220746	0.0111991029913421\\
-8.92641989012329	0.0118842796907708\\
-8.66589884803913	0.0125929528746328\\
-8.40537780595496	0.0133244258951383\\
-8.14485676387079	0.0140778877526496\\
-7.88433572178662	0.0148524168285825\\
-7.62381467970245	0.015646985822915\\
-7.36329363761828	0.0164604678327237\\
-7.10277259553411	0.0172916434866051\\
-6.84225155344995	0.0181392090304946\\
-6.58173051136578	0.0190017852437958\\
-6.32120946928161	0.0198779270513241\\
-6.06068842719744	0.0207661336866311\\
-5.80016738511327	0.0216648592559973\\
-5.5396463430291	0.0225725235497726\\
-5.27912530094494	0.0234875229487242\\
-5.01860425886077	0.0244082412773987\\
-4.7580832167766	0.0253330604639088\\
-4.49756217469243	0.0262603708756248\\
-4.23704113260827	0.0271885812125301\\
-3.9765200905241	0.0281161278540111\\
-3.71599904843993	0.0290414835700853\\
-3.45547800635576	0.0299631655240471\\
-3.19495696427159	0.0308797425097432\\
-2.93443592218742	0.0317898413827663\\
-2.67391488010326	0.0326921526603819\\
-2.41339383801909	0.0335854352796634\\
-2.15287279593492	0.0344685205168399\\
-1.89235175385075	0.0353403150830623\\
-1.63183071176658	0.0361998034225258\\
-1.37130966968241	nan\\
-1.11078862759824	nan\\
-0.850267585514072	nan\\
-0.589746543429912	nan\\
-0.329225501345742	nan\\
-0.0687044592615718	nan\\
0.191816582822597	nan\\
0.452337624906767	nan\\
0.712858666990937	nan\\
0.973379709075106	nan\\
1.23390075115927	nan\\
1.49442179324344	nan\\
1.75494283532761	nan\\
2.01546387741178	nan\\
2.27598491949595	nan\\
2.53650596158012	nan\\
2.79702700366428	nan\\
3.05754804574845	nan\\
3.31806908783262	nan\\
3.57859012991679	nan\\
3.83911117200096	nan\\
4.09963221408512	nan\\
4.36015325616929	nan\\
4.62067429825345	nan\\
4.88119534033762	nan\\
5.1417163824218	nan\\
5.40223742450596	nan\\
5.66275846659013	nan\\
5.9232795086743	nan\\
6.18380055075847	nan\\
6.44432159284263	nan\\
6.7048426349268	nan\\
6.96536367701098	nan\\
7.22588471909514	nan\\
7.48640576117931	nan\\
7.74692680326348	nan\\
8.00744784534764	nan\\
8.26796888743181	nan\\
8.52848992951598	nan\\
8.78901097160015	nan\\
9.04953201368432	nan\\
9.31005305576849	nan\\
9.57057409785265	nan\\
9.83109513993682	nan\\
10.091616182021	nan\\
10.3521372241052	nan\\
10.6126582661893	nan\\
10.8731793082735	nan\\
11.1337003503577	nan\\
11.3942213924418	nan\\
11.654742434526	nan\\
11.9152634766102	nan\\
12.1757845186943	nan\\
12.4363055607785	nan\\
12.6968266028627	nan\\
12.9573476449468	nan\\
13.217868687031	nan\\
13.4783897291152	nan\\
13.7389107711994	nan\\
13.9994318132835	nan\\
14.2599528553677	nan\\
14.5204738974519	nan\\
14.780994939536	nan\\
15.0415159816202	nan\\
15.3020370237044	nan\\
15.5625580657885	nan\\
15.8230791078727	nan\\
16.0836001499569	nan\\
16.344121192041	nan\\
16.6046422341252	nan\\
16.8651632762094	nan\\
17.1256843182935	nan\\
17.3862053603777	nan\\
17.6467264024619	nan\\
17.907247444546	nan\\
18.1677684866302	nan\\
18.4282895287144	nan\\
18.6888105707985	nan\\
18.9493316128827	nan\\
19.2098526549669	nan\\
19.4703736970511	nan\\
19.7308947391352	nan\\
19.9914157812194	nan\\
20.2519368233036	nan\\
20.5124578653877	nan\\
20.7729789074719	nan\\
21.0334999495561	nan\\
21.2940209916402	nan\\
21.5545420337244	nan\\
21.8150630758086	nan\\
22.0755841178927	nan\\
22.3361051599769	nan\\
22.5966262020611	nan\\
22.8571472441452	nan\\
23.1176682862294	nan\\
23.3781893283136	nan\\
23.6387103703977	nan\\
23.8992314124819	nan\\
24.1597524545661	nan\\
24.4202734966503	nan\\
24.6807945387344	nan\\
24.9413155808186	nan\\
25.2018366229028	nan\\
25.4623576649869	nan\\
25.7228787070711	nan\\
25.9833997491553	nan\\
26.2439207912394	nan\\
26.5044418333236	nan\\
26.7649628754078	nan\\
27.0254839174919	nan\\
27.2860049595761	nan\\
27.5465260016603	nan\\
27.8070470437444	nan\\
28.0675680858286	nan\\
28.3280891279128	nan\\
28.5886101699969	nan\\
28.8491312120811	nan\\
29.1096522541653	nan\\
29.3701732962495	nan\\
29.6306943383336	nan\\
29.8912153804178	nan\\
30.151736422502	nan\\
30.4122574645861	nan\\
30.6727785066703	nan\\
30.9332995487545	nan\\
31.1938205908386	nan\\
31.4543416329228	nan\\
31.714862675007	nan\\
31.9753837170911	nan\\
32.2359047591753	nan\\
32.4964258012595	nan\\
32.7569468433436	nan\\
33.0174678854278	nan\\
33.277988927512	nan\\
33.5385099695961	nan\\
33.7990310116803	nan\\
34.0595520537645	nan\\
34.3200730958486	nan\\
34.5805941379328	nan\\
34.841115180017	nan\\
35.1016362221012	nan\\
35.3621572641853	nan\\
35.6226783062695	nan\\
35.8831993483537	nan\\
36.1437203904378	nan\\
36.404241432522	nan\\
36.6647624746062	nan\\
36.9252835166903	nan\\
37.1858045587745	nan\\
37.4463256008587	nan\\
37.7068466429428	nan\\
37.967367685027	nan\\
38.2278887271112	nan\\
38.4884097691953	nan\\
38.7489308112795	nan\\
39.0094518533637	nan\\
39.2699728954479	nan\\
39.530493937532	nan\\
39.7910149796162	nan\\
40.0515360217003	nan\\
40.3120570637845	nan\\
40.5725781058687	nan\\
40.8330991479529	nan\\
41.093620190037	nan\\
41.3541412321212	nan\\
41.6146622742054	nan\\
41.8751833162895	nan\\
42.1357043583737	nan\\
42.3962254004579	nan\\
42.656746442542	nan\\
42.9172674846262	nan\\
43.1777885267104	nan\\
43.4383095687945	nan\\
43.6988306108787	nan\\
43.9593516529629	nan\\
44.219872695047	nan\\
44.4803937371312	nan\\
44.7409147792154	nan\\
45.0014358212995	nan\\
45.2619568633837	nan\\
45.5224779054679	nan\\
45.782998947552	nan\\
46.0435199896362	nan\\
46.3040410317204	nan\\
46.5645620738046	nan\\
46.8250831158887	nan\\
47.0856041579729	nan\\
47.3461252000571	nan\\
47.6066462421412	nan\\
47.8671672842254	nan\\
48.1276883263096	nan\\
48.3882093683937	nan\\
48.6487304104779	nan\\
48.9092514525621	nan\\
49.1697724946462	nan\\
49.4302935367304	nan\\
49.6908145788146	nan\\
49.9513356208987	nan\\
50.2118566629829	nan\\
50.4723777050671	nan\\
50.7328987471513	nan\\
50.9934197892354	nan\\
51.2539408313196	nan\\
51.5144618734038	nan\\
51.7749829154879	nan\\
52.0355039575721	nan\\
52.2960249996563	nan\\
52.5565460417404	nan\\
52.8170670838246	nan\\
53.0775881259088	nan\\
53.3381091679929	nan\\
53.5986302100771	nan\\
53.8591512521613	nan\\
54.1196722942454	nan\\
54.3801933363296	nan\\
54.6407143784138	nan\\
54.9012354204979	nan\\
55.1617564625821	nan\\
55.4222775046663	nan\\
55.6827985467505	nan\\
55.9433195888346	nan\\
56.2038406309188	nan\\
56.464361673003	nan\\
56.7248827150871	nan\\
56.9854037571713	nan\\
57.2459247992555	nan\\
57.5064458413396	nan\\
57.7669668834238	nan\\
58.027487925508	nan\\
58.2880089675921	nan\\
58.5485300096763	nan\\
58.8090510517605	nan\\
59.0695720938446	nan\\
59.3300931359288	nan\\
59.590614178013	nan\\
59.8511352200971	nan\\
60.1116562621813	nan\\
60.3721773042655	nan\\
60.6326983463497	nan\\
60.8932193884338	nan\\
61.153740430518	nan\\
61.4142614726022	nan\\
61.6747825146863	nan\\
61.9353035567705	nan\\
62.1958245988547	nan\\
62.4563456409388	nan\\
62.716866683023	nan\\
62.9773877251072	nan\\
63.2379087671913	nan\\
63.4984298092755	nan\\
63.7589508513597	nan\\
64.0194718934438	nan\\
64.279992935528	nan\\
64.5405139776122	nan\\
64.8010350196963	nan\\
65.0615560617805	nan\\
65.3220771038647	nan\\
65.5825981459489	nan\\
65.843119188033	nan\\
66.1036402301172	nan\\
66.3641612722014	nan\\
66.6246823142855	nan\\
66.8852033563697	nan\\
67.1457243984539	nan\\
67.406245440538	nan\\
67.6667664826222	nan\\
67.9272875247064	nan\\
68.1878085667905	nan\\
68.4483296088747	nan\\
68.7088506509589	nan\\
68.969371693043	nan\\
69.2298927351272	nan\\
69.4904137772114	nan\\
69.7509348192955	nan\\
70.0114558613797	nan\\
70.2719769034639	nan\\
70.532497945548	nan\\
70.7930189876322	nan\\
71.0535400297164	nan\\
71.3140610718006	nan\\
71.5745821138847	nan\\
71.8351031559689	nan\\
72.0956241980531	nan\\
72.3561452401372	nan\\
72.6166662822214	nan\\
72.8771873243056	nan\\
73.1377083663897	nan\\
73.3982294084739	nan\\
73.6587504505581	nan\\
73.9192714926422	nan\\
74.1797925347264	nan\\
74.4403135768106	nan\\
74.7008346188947	nan\\
74.9613556609789	nan\\
75.2218767030631	nan\\
75.4823977451473	nan\\
75.7429187872314	nan\\
76.0034398293156	nan\\
76.2639608713997	nan\\
76.5244819134839	nan\\
76.7850029555681	nan\\
77.0455239976523	nan\\
77.3060450397364	nan\\
77.5665660818206	nan\\
77.8270871239048	nan\\
78.0876081659889	nan\\
78.3481292080731	nan\\
78.6086502501573	nan\\
78.8691712922414	nan\\
79.1296923343256	nan\\
79.3902133764098	nan\\
79.6507344184939	nan\\
79.9112554605781	nan\\
80.1717765026623	nan\\
80.4322975447464	nan\\
80.6928185868306	nan\\
80.9533396289148	nan\\
81.2138606709989	nan\\
81.4743817130831	nan\\
81.7349027551673	nan\\
81.9954237972514	nan\\
82.2559448393356	nan\\
82.5164658814198	nan\\
82.776986923504	nan\\
83.0375079655881	nan\\
83.2980290076723	nan\\
83.5585500497565	nan\\
83.8190710918406	nan\\
84.0795921339248	nan\\
84.340113176009	nan\\
84.6006342180931	nan\\
84.8611552601773	nan\\
85.1216763022615	nan\\
85.3821973443456	nan\\
85.6427183864298	nan\\
85.903239428514	nan\\
86.1637604705981	nan\\
86.4242815126823	nan\\
86.6848025547665	nan\\
86.9453235968506	nan\\
87.2058446389348	nan\\
87.466365681019	nan\\
87.7268867231032	nan\\
87.9874077651873	nan\\
};
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-42.6001261567621	1.53730229119165e-08\\
-42.339605114678	1.73307959382727e-08\\
-42.0790840725938	1.95377688501383e-08\\
-41.8185630305096	2.20256371208491e-08\\
-41.5580419884254	2.4830122613291e-08\\
-41.2975209463413	2.79914842253531e-08\\
-41.0369999042571	3.15550931067056e-08\\
-40.7764788621729	3.55720801560378e-08\\
-40.5159578200888	4.01000659041436e-08\\
-40.2554367780046	4.52039820579237e-08\\
-39.9949157359204	5.09569969117786e-08\\
-39.7343946938363	5.74415573589846e-08\\
-39.4738736517521	6.47505622135986e-08\\
-39.2133526096679	7.2988683201637e-08\\
-38.9528315675838	8.22738521961598e-08\\
-38.6923105254996	9.27389353243917e-08\\
-38.4317894834154	1.04533617386087e-07\\
-38.1712684413313	1.17826522649198e-07\\
-37.9107473992471	1.32807601527138e-07\\
-37.6502263571629	1.49690816116287e-07\\
-37.3897053150787	1.68717161572226e-07\\
-37.1291842729946	1.90158065023517e-07\\
-36.8686632309104	2.14319208576939e-07\\
-36.6081421888262	2.41544828637584e-07\\
-36.3476211467421	2.72222550299847e-07\\
-36.0871001046579	3.06788822342998e-07\\
-35.8265790625737	3.4573502645574e-07\\
-35.5660580204896	3.89614343020334e-07\\
-35.3055369784054	4.39049465612708e-07\\
-35.0450159363212	4.94741267286745e-07\\
-34.7844948942371	5.57478533992389e-07\\
-34.5239738521529	6.28148893813852e-07\\
-34.2634528100687	7.07751085899716e-07\\
-34.0029317679846	7.97408729654097e-07\\
-33.7424107259004	8.98385773259512e-07\\
-33.4818896838162	1.01210382109071e-06\\
-33.2213686417321	1.14016156235029e-06\\
-32.9608475996479	1.28435654839477e-06\\
-32.7003265575637	1.44670959394218e-06\\
-32.4398055154795	1.62949210768209e-06\\
-32.1792844733954	1.83525669191601e-06\\
-31.9187634313112	2.06687138728155e-06\\
-31.658242389227	2.32755797947394e-06\\
-31.3977213471429	2.62093482905473e-06\\
-31.1372003050587	2.95106473395603e-06\\
-30.8766792629745	3.32250838694268e-06\\
-30.6161582208904	3.74038404778455e-06\\
-30.3556371788062	4.21043411189042e-06\\
-30.095116136722	4.73909932444192e-06\\
-29.8345950946379	5.33360146113021e-06\\
-29.5740740525537	6.0020353746585e-06\\
-29.3135530104695	6.75347138847584e-06\\
-29.0530319683854	7.59806910783282e-06\\
-28.7925109263012	8.54720381141606e-06\\
-28.531989884217	9.61360668496349e-06\\
-28.2714688421329	1.08115202608582e-05\\
-28.0109478000487	1.21568705344283e-05\\
-27.7504267579645	1.36674573366836e-05\\
-27.4899057158804	1.53631646551017e-05\\
-27.2293846737962	1.72661927058021e-05\\
-26.968863631712	1.94013136712894e-05\\
-26.7083425896278	2.17961531257851e-05\\
-26.4478215475437	2.4481499271612e-05\\
-26.1873005054595	2.74916422039981e-05\\
-25.9267794633753	3.08647455017235e-05\\
-25.6662584212912	3.46432525062121e-05\\
-25.405737379207	3.88743296952674e-05\\
-25.1452163371228	4.36103495746053e-05\\
-24.8846952950387	4.89094154955214e-05\\
-24.6241742529545	5.4835930753117e-05\\
-24.3636532108703	6.14612142186431e-05\\
-24.1031321687862	6.88641646053129e-05\\
-23.842611126702	7.71319752489732e-05\\
-23.5820900846178	8.63609009949618e-05\\
-23.3215690425337	9.66570784115922e-05\\
-23.0610480004495	0.000108137400087279\\
-22.8005269583653	0.000120930443203511\\
-22.5400059162812	0.000135177451901834\\
-22.279484874197	0.000151033372164319\\
-22.0189638321128	0.000168667937003407\\
-21.7584427900286	0.00018826679869346\\
-21.4979217479445	0.000210032703571085\\
-21.2374007058603	0.000234186703578887\\
-20.9768796637761	0.000260969397225593\\
-20.716358621692	0.000290642190986934\\
-20.4558375796078	0.000323488570379756\\
-20.1953165375236	0.000359815368017016\\
-19.9347954954395	0.000399954013904565\\
-19.6742744533553	0.000444261751094578\\
-19.4137534112711	0.000493122797584556\\
-19.153232369187	0.00054694943308049\\
-18.8927113271028	0.000606182986961833\\
-18.6321902850186	0.000671294701539947\\
-18.3716692429345	0.000742786442543398\\
-18.1111482008503	0.00082119122674928\\
-17.8506271587661	0.000907073534879794\\
-17.590106116682	0.00100102937636879\\
-17.3295850745978	0.00110368607145772\\
-17.0690640325136	0.00121570171538995\\
-16.8085429904295	0.00133776428933287\\
-16.5480219483453	0.00147059038316278\\
-16.2875009062611	0.00161492349650149\\
-16.0269798641769	0.00177153188649032\\
-15.7664588220928	0.00194120593382885\\
-15.5059377800086	0.0021247550026693\\
-15.2454167379244	0.00232300377512679\\
-14.9848956958403	0.00253678804748951\\
-14.7243746537561	0.00276694998271865\\
-14.4638536116719	0.00301433282251535\\
-14.2033325695878	0.00327977507205485\\
-13.9428115275036	0.00356410418134865\\
-13.6822904854194	0.00386812975895884\\
-13.4217694433353	0.00419263636623952\\
-13.1612484012511	0.00453837595316409\\
-12.9007273591669	0.00490606000978878\\
-12.6402063170828	0.00529635152012497\\
-12.3796852749986	0.00570985681722886\\
-12.1191642329144	0.00614711744920981\\
-11.8586431908303	0.00660860217514531\\
-11.5981221487461	0.00709469921710326\\
-11.3376011066619	0.00760570889918598\\
-11.0770800645777	0.00814183680633579\\
-10.8165590224936	0.00870318759428566\\
-10.5560379804094	0.00928975957728635\\
-10.2955169383252	0.00990144021201819\\
-10.0349958962411	0.0105380025844309\\
-9.77447485415691	0.0111991029913421\\
-9.51395381207274	0.0118842796907708\\
-9.25343276998857	0.0125929528746328\\
-8.9929117279044	0.0133244258951383\\
-8.73239068582023	0.0140778877526496\\
-8.47186964373606	0.0148524168285825\\
-8.2113486016519	0.015646985822915\\
-7.95082755956773	0.0164604678327237\\
-7.69030651748356	0.0172916434866051\\
-7.42978547539939	0.0181392090304946\\
-7.16926443331522	0.0190017852437958\\
-6.90874339123105	0.0198779270513241\\
-6.64822234914689	0.0207661336866311\\
-6.38770130706272	0.0216648592559973\\
-6.12718026497855	0.0225725235497726\\
-5.86665922289438	0.0234875229487242\\
-5.60613818081021	0.0244082412773987\\
-5.34561713872604	0.0253330604639088\\
-5.08509609664187	0.0262603708756248\\
-4.82457505455771	0.0271885812125301\\
-4.56405401247354	0.0281161278540111\\
-4.30353297038937	0.0290414835700853\\
-4.0430119283052	0.0299631655240471\\
-3.78249088622103	0.0308797425097432\\
-3.52196984413686	0.0317898413827663\\
-3.2614488020527	0.0326921526603819\\
-3.00092775996853	0.0335854352796634\\
-2.74040671788436	0.0344685205168399\\
-2.47988567580019	0.0353403150830623\\
-2.21936463371602	0.0361998034225258\\
-1.95884359163186	0.0370460492480741\\
-1.69832254954769	0.0378781963570205\\
-1.43780150746351	nan\\
-1.17728046537935	nan\\
-0.916759423295185	nan\\
-0.656238381211015	nan\\
-0.395717339126846	nan\\
-0.135196297042676	nan\\
0.125324745041494	nan\\
0.385845787125663	nan\\
0.646366829209825	nan\\
0.906887871293994	nan\\
1.16740891337816	nan\\
1.42792995546233	nan\\
1.6884509975465	nan\\
1.94897203963067	nan\\
2.20949308171483	nan\\
2.470014123799	nan\\
2.73053516588317	nan\\
2.99105620796734	nan\\
3.25157725005151	nan\\
3.51209829213568	nan\\
3.77261933421985	nan\\
4.03314037630401	nan\\
4.29366141838818	nan\\
4.55418246047235	nan\\
4.81470350255652	nan\\
5.07522454464069	nan\\
5.33574558672486	nan\\
5.59626662880902	nan\\
5.85678767089319	nan\\
6.11730871297736	nan\\
6.37782975506153	nan\\
6.6383507971457	nan\\
6.89887183922987	nan\\
7.15939288131404	nan\\
7.4199139233982	nan\\
7.68043496548237	nan\\
7.94095600756654	nan\\
8.20147704965071	nan\\
8.46199809173488	nan\\
8.72251913381905	nan\\
8.98304017590321	nan\\
9.24356121798738	nan\\
9.50408226007155	nan\\
9.76460330215572	nan\\
10.0251243442399	nan\\
10.2856453863241	nan\\
10.5461664284082	nan\\
10.8066874704924	nan\\
11.0672085125766	nan\\
11.3277295546607	nan\\
11.5882505967449	nan\\
11.8487716388291	nan\\
12.1092926809132	nan\\
12.3698137229974	nan\\
12.6303347650816	nan\\
12.8908558071657	nan\\
13.1513768492499	nan\\
13.4118978913341	nan\\
13.6724189334182	nan\\
13.9329399755024	nan\\
14.1934610175866	nan\\
14.4539820596707	nan\\
14.7145031017549	nan\\
14.9750241438391	nan\\
15.2355451859233	nan\\
15.4960662280074	nan\\
15.7565872700916	nan\\
16.0171083121758	nan\\
16.2776293542599	nan\\
16.5381503963441	nan\\
16.7986714384283	nan\\
17.0591924805124	nan\\
17.3197135225966	nan\\
17.5802345646808	nan\\
17.8407556067649	nan\\
18.1012766488491	nan\\
18.3617976909333	nan\\
18.6223187330174	nan\\
18.8828397751016	nan\\
19.1433608171858	nan\\
19.4038818592699	nan\\
19.6644029013541	nan\\
19.9249239434383	nan\\
20.1854449855225	nan\\
20.4459660276066	nan\\
20.7064870696908	nan\\
20.967008111775	nan\\
21.2275291538591	nan\\
21.4880501959433	nan\\
21.7485712380275	nan\\
22.0090922801116	nan\\
22.2696133221958	nan\\
22.53013436428	nan\\
22.7906554063641	nan\\
23.0511764484483	nan\\
23.3116974905325	nan\\
23.5722185326166	nan\\
23.8327395747008	nan\\
24.093260616785	nan\\
24.3537816588691	nan\\
24.6143027009533	nan\\
24.8748237430375	nan\\
25.1353447851217	nan\\
25.3958658272058	nan\\
25.65638686929	nan\\
25.9169079113742	nan\\
26.1774289534583	nan\\
26.4379499955425	nan\\
26.6984710376267	nan\\
26.9589920797108	nan\\
27.219513121795	nan\\
27.4800341638792	nan\\
27.7405552059633	nan\\
28.0010762480475	nan\\
28.2615972901317	nan\\
28.5221183322158	nan\\
28.7826393743	nan\\
29.0431604163842	nan\\
29.3036814584683	nan\\
29.5642025005525	nan\\
29.8247235426367	nan\\
30.0852445847209	nan\\
30.345765626805	nan\\
30.6062866688892	nan\\
30.8668077109734	nan\\
31.1273287530575	nan\\
31.3878497951417	nan\\
31.6483708372259	nan\\
31.90889187931	nan\\
32.1694129213942	nan\\
32.4299339634784	nan\\
32.6904550055625	nan\\
32.9509760476467	nan\\
33.2114970897309	nan\\
33.472018131815	nan\\
33.7325391738992	nan\\
33.9930602159834	nan\\
34.2535812580675	nan\\
34.5141023001517	nan\\
34.7746233422359	nan\\
35.03514438432	nan\\
35.2956654264042	nan\\
35.5561864684884	nan\\
35.8167075105726	nan\\
36.0772285526567	nan\\
36.3377495947409	nan\\
36.5982706368251	nan\\
36.8587916789092	nan\\
37.1193127209934	nan\\
37.3798337630776	nan\\
37.6403548051617	nan\\
37.9008758472459	nan\\
38.1613968893301	nan\\
38.4219179314142	nan\\
38.6824389734984	nan\\
38.9429600155826	nan\\
39.2034810576667	nan\\
39.4640020997509	nan\\
39.7245231418351	nan\\
39.9850441839192	nan\\
40.2455652260034	nan\\
40.5060862680876	nan\\
40.7666073101717	nan\\
41.0271283522559	nan\\
41.2876493943401	nan\\
41.5481704364243	nan\\
41.8086914785084	nan\\
42.0692125205926	nan\\
42.3297335626768	nan\\
42.5902546047609	nan\\
42.8507756468451	nan\\
43.1112966889293	nan\\
43.3718177310134	nan\\
43.6323387730976	nan\\
43.8928598151818	nan\\
44.1533808572659	nan\\
44.4139018993501	nan\\
44.6744229414343	nan\\
44.9349439835184	nan\\
45.1954650256026	nan\\
45.4559860676868	nan\\
45.7165071097709	nan\\
45.9770281518551	nan\\
46.2375491939393	nan\\
46.4980702360235	nan\\
46.7585912781076	nan\\
47.0191123201918	nan\\
47.279633362276	nan\\
47.5401544043601	nan\\
47.8006754464443	nan\\
48.0611964885285	nan\\
48.3217175306126	nan\\
48.5822385726968	nan\\
48.842759614781	nan\\
49.1032806568651	nan\\
49.3638016989493	nan\\
49.6243227410335	nan\\
49.8848437831176	nan\\
50.1453648252018	nan\\
50.405885867286	nan\\
50.6664069093701	nan\\
50.9269279514543	nan\\
51.1874489935385	nan\\
51.4479700356227	nan\\
51.7084910777068	nan\\
51.969012119791	nan\\
52.2295331618752	nan\\
52.4900542039593	nan\\
52.7505752460435	nan\\
53.0110962881277	nan\\
53.2716173302118	nan\\
53.532138372296	nan\\
53.7926594143802	nan\\
54.0531804564643	nan\\
54.3137014985485	nan\\
54.5742225406327	nan\\
54.8347435827168	nan\\
55.095264624801	nan\\
55.3557856668852	nan\\
55.6163067089693	nan\\
55.8768277510535	nan\\
56.1373487931377	nan\\
56.3978698352219	nan\\
56.658390877306	nan\\
56.9189119193902	nan\\
57.1794329614744	nan\\
57.4399540035585	nan\\
57.7004750456427	nan\\
57.9609960877269	nan\\
58.221517129811	nan\\
58.4820381718952	nan\\
58.7425592139794	nan\\
59.0030802560635	nan\\
59.2636012981477	nan\\
59.5241223402319	nan\\
59.784643382316	nan\\
60.0451644244002	nan\\
60.3056854664844	nan\\
60.5662065085685	nan\\
60.8267275506527	nan\\
61.0872485927369	nan\\
61.347769634821	nan\\
61.6082906769052	nan\\
61.8688117189894	nan\\
62.1293327610736	nan\\
62.3898538031577	nan\\
62.6503748452419	nan\\
62.910895887326	nan\\
63.1714169294102	nan\\
63.4319379714944	nan\\
63.6924590135786	nan\\
63.9529800556627	nan\\
64.2135010977469	nan\\
64.4740221398311	nan\\
64.7345431819152	nan\\
64.9950642239994	nan\\
65.2555852660836	nan\\
65.5161063081677	nan\\
65.7766273502519	nan\\
66.0371483923361	nan\\
66.2976694344202	nan\\
66.5581904765044	nan\\
66.8187115185886	nan\\
67.0792325606728	nan\\
67.3397536027569	nan\\
67.6002746448411	nan\\
67.8607956869253	nan\\
68.1213167290094	nan\\
68.3818377710936	nan\\
68.6423588131778	nan\\
68.9028798552619	nan\\
69.1634008973461	nan\\
69.4239219394303	nan\\
69.6844429815144	nan\\
69.9449640235986	nan\\
70.2054850656828	nan\\
70.4660061077669	nan\\
70.7265271498511	nan\\
70.9870481919353	nan\\
71.2475692340195	nan\\
71.5080902761036	nan\\
71.7686113181878	nan\\
72.0291323602719	nan\\
72.2896534023561	nan\\
72.5501744444403	nan\\
72.8106954865245	nan\\
73.0712165286086	nan\\
73.3317375706928	nan\\
73.592258612777	nan\\
73.8527796548611	nan\\
74.1133006969453	nan\\
74.3738217390295	nan\\
74.6343427811136	nan\\
74.8948638231978	nan\\
75.155384865282	nan\\
75.4159059073662	nan\\
75.6764269494503	nan\\
75.9369479915345	nan\\
76.1974690336186	nan\\
76.4579900757028	nan\\
76.718511117787	nan\\
76.9790321598711	nan\\
77.2395532019553	nan\\
77.5000742440395	nan\\
77.7605952861236	nan\\
78.0211163282078	nan\\
78.281637370292	nan\\
78.5421584123762	nan\\
78.8026794544603	nan\\
79.0632004965445	nan\\
79.3237215386287	nan\\
79.5842425807128	nan\\
79.844763622797	nan\\
80.1052846648812	nan\\
80.3658057069653	nan\\
80.6263267490495	nan\\
80.8868477911337	nan\\
81.1473688332178	nan\\
81.407889875302	nan\\
81.6684109173862	nan\\
81.9289319594703	nan\\
82.1894530015545	nan\\
82.4499740436387	nan\\
82.7104950857228	nan\\
82.971016127807	nan\\
83.2315371698912	nan\\
83.4920582119754	nan\\
83.7525792540595	nan\\
84.0131002961437	nan\\
84.2736213382279	nan\\
84.534142380312	nan\\
84.7946634223962	nan\\
85.0551844644804	nan\\
85.3157055065645	nan\\
85.5762265486487	nan\\
85.8367475907329	nan\\
86.097268632817	nan\\
86.3577896749012	nan\\
86.6183107169854	nan\\
86.8788317590695	nan\\
87.1393528011537	nan\\
87.3998738432379	nan\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-42.6001261567621	1.69417674857528e-08\\
-42.339605114678	1.90991430556047e-08\\
-42.0790840725938	2.15310902049424e-08\\
-41.8185630305096	2.42725244380934e-08\\
-41.5580419884254	2.73627954351796e-08\\
-41.2975209463413	3.08462490311188e-08\\
-41.0369999042571	3.4772860221801e-08\\
-40.7764788621729	3.91989460397263e-08\\
-40.5159578200888	4.41879685490552e-08\\
-40.2554367780046	4.98114388125822e-08\\
-39.9949157359204	5.61499351486845e-08\\
-39.7343946938363	6.32942493807639e-08\\
-39.4738736517521	7.13466774598937e-08\\
-39.2133526096679	8.04224723813812e-08\\
-38.9528315675838	9.06514795758372e-08\\
-38.6923105254996	1.02179977749531e-07\\
-38.4317894834154	1.15172750454064e-07\\
-38.1712684413313	1.2981541731781e-07\\
-37.9107473992471	1.46317057019718e-07\\
-37.6502263571629	1.64913158061555e-07\\
-37.3897053150787	1.85868938243409e-07\\
-37.1291842729946	2.09483077857402e-07\\
-36.8686632309104	2.36091917918576e-07\\
-36.6081421888262	2.66074180453283e-07\\
-36.3476211467421	2.99856274885131e-07\\
-36.0871001046579	3.37918262174996e-07\\
-35.8265790625737	3.80800557051516e-07\\
-35.5660580204896	4.29111458135447e-07\\
-35.3055369784054	4.83535606224656e-07\\
-35.0450159363212	5.44843483279371e-07\\
-34.7844948942371	6.13902077263703e-07\\
-34.5239738521529	6.91686853124772e-07\\
-34.2634528100687	7.79295185911994e-07\\
-34.0029317679846	8.77961430564711e-07\\
-33.7424107259004	9.89073822401444e-07\\
-33.4818896838162	1.11419342455416e-06\\
-33.2213686417321	1.2550753629392e-06\\
-32.9608475996479	1.41369261634553e-06\\
-32.7003265575637	1.59226265847601e-06\\
-32.4398055154795	1.79327728186919e-06\\
-32.1792844733954	2.01953596880839e-06\\
-31.9187634313112	2.27418321403926e-06\\
-31.658242389227	2.56075024667953e-06\\
-31.3977213471429	2.88320164550036e-06\\
-31.1372003050587	3.24598739295674e-06\\
-30.8766792629745	3.65410096841197e-06\\
-30.6161582208904	4.11314414101527e-06\\
-30.3556371788062	4.62939918753701e-06\\
-30.095116136722	5.20990933014437e-06\\
-29.8345950946379	5.86256826313375e-06\\
-29.5740740525537	6.5962197185545e-06\\
-29.3135530104695	7.42076810424748e-06\\
-29.0530319683854	8.34730133807799e-06\\
-28.7925109263012	9.38822709610307e-06\\
-28.531989884217	1.05574237909755e-05\\
-28.2714688421329	1.18704076988381e-05\\
-28.0109478000487	1.3344517757747e-05\\
-27.7504267579645	1.49991196674264e-05\\
-27.4899057158804	1.68558310270638e-05\\
-27.2293846737962	1.89387693545335e-05\\
-26.968863631712	2.12748249325215e-05\\
-26.7083425896278	2.38939605254544e-05\\
-26.4478215475437	2.68295400999774e-05\\
-26.1873005054595	3.01186887600335e-05\\
-25.9267794633753	3.38026861701964e-05\\
-25.6662584212912	3.79273957837804e-05\\
-25.405737379207	4.25437322117439e-05\\
-25.1452163371228	4.77081690562025e-05\\
-24.8846952950387	5.34832894860167e-05\\
-24.6241742529545	5.99383817410628e-05\\
-24.3636532108703	6.71500816127067e-05\\
-24.1031321687862	7.52030637493579e-05\\
-23.842611126702	8.41907833724876e-05\\
-23.5820900846178	9.42162696497856e-05\\
-23.3215690425337	0.00010539297155019\\
-23.0610480004495	0.000117845656490323\\
-22.8005269583653	0.000131711361466378\\
-22.5400059162812	0.000147140395638969\\
-22.279484874197	0.000164297392495799\\
-22.0189638321128	0.000183362408746898\\
-21.7584427900286	0.000204532066011363\\
-21.4979217479445	0.000228020730117726\\
-21.2374007058603	0.00025406172147406\\
-20.9768796637761	0.000282908548455865\\
-20.716358621692	0.000314836154122636\\
-20.4558375796078	0.00035014216481043\\
-20.1953165375236	0.000389148127266914\\
-19.9347954954395	0.000432200719017461\\
-19.6742744533553	0.000479672914589274\\
-19.4137534112711	0.000531965088104313\\
-19.153232369187	0.000589506030610552\\
-18.8927113271028	0.00065275385838921\\
-18.6321902850186	0.000722196786398259\\
-18.3716692429345	0.000798353739037418\\
-18.1111482008503	0.000881774768603356\\
-17.8506271587661	0.000973041250206984\\
-17.590106116682	0.00107276582062102\\
-17.3295850745978	0.00118159202758448\\
-17.0690640325136	0.00130019365560196\\
-16.8085429904295	0.00142927369431973\\
-16.5480219483453	0.00156956291622835\\
-16.2875009062611	0.00172181803183912\\
-16.0269798641769	0.0018868193926801\\
-15.7664588220928	0.00206536821557256\\
-15.5059377800086	0.00225828330574355\\
-15.2454167379244	0.00246639726148779\\
-14.9848956958403	0.00269055214936313\\
-14.7243746537561	0.0029315946463153\\
-14.4638536116719	0.00319037065368236\\
-14.2033325695878	0.00346771939767939\\
-13.9428115275036	0.00376446704163063\\
-13.6822904854194	0.00408141984675254\\
-13.4217694433353	0.00441935693050543\\
-13.1612484012511	0.00477902268416352\\
-12.9007273591669	0.00516111892399075\\
-12.6402063170828	0.00556629686288615\\
-12.3796852749986	0.00599514900115066\\
-12.1191642329144	0.00644820104569603\\
-11.8586431908303	0.00692590397608439\\
-11.5981221487461	0.00742862638280867\\
-11.3376011066619	0.00795664720775512\\
-11.0770800645777	0.00851014901845794\\
-10.8165590224936	0.00908921194625982\\
-10.5560379804094	0.00969380841361346\\
-10.2955169383252	0.0103237987674365\\
-10.0349958962411	0.0109789279236746\\
-9.77447485415691	0.0116588231132464\\
-9.51395381207274	0.0123629928016426\\
-9.25343276998857	0.0130908268340618\\
-8.9929117279044	0.0138415978356772\\
-8.73239068582023	0.0146144638730486\\
-8.47186964373606	0.0154084723585603\\
-8.2113486016519	0.0162225651557992\\
-7.95082755956773	0.0170555848207244\\
-7.69030651748356	0.0179062818920241\\
-7.42978547539939	0.0187733231248326\\
-7.16926443331522	0.0196553005455249\\
-6.90874339123105	0.020550741192057\\
-6.64822234914689	0.0214581173945565\\
-6.38770130706272	0.0223758574447666\\
-6.12718026497855	0.0233023565005234\\
-5.86665922289438	0.0242359875726107\\
-5.60613818081021	0.0251751124458632\\
-5.34561713872604	0.0261180923939626\\
-5.08509609664187	0.0270632985576008\\
-4.82457505455771	0.0280091218681095\\
-4.56405401247354	0.0289539824127957\\
-4.30353297038937	0.0298963381535671\\
-4.0430119283052	0.0308346929264995\\
-3.78249088622103	0.0317676036663085\\
-3.52196984413686	0.0326936868158156\\
-3.2614488020527	0.0336116238960681\\
-3.00092775996853	0.0345201662274525\\
-2.74040671788436	0.0354181388056775\\
-2.47988567580019	0.0363044433486967\\
-2.21936463371602	0.0371780605413613\\
-1.95884359163186	0.038038051513741\\
-1.69832254954769	0.0388835585966374\\
-1.43780150746352	nan\\
-1.17728046537935	nan\\
-0.916759423295185	nan\\
-0.656238381211015	nan\\
-0.395717339126846	nan\\
-0.135196297042676	nan\\
0.125324745041494	nan\\
0.385845787125663	nan\\
0.646366829209825	nan\\
0.906887871293993	nan\\
1.16740891337816	nan\\
1.42792995546233	nan\\
1.6884509975465	nan\\
1.94897203963067	nan\\
2.20949308171483	nan\\
2.470014123799	nan\\
2.73053516588317	nan\\
2.99105620796734	nan\\
3.25157725005151	nan\\
3.51209829213568	nan\\
3.77261933421985	nan\\
4.03314037630401	nan\\
4.29366141838818	nan\\
4.55418246047235	nan\\
4.81470350255652	nan\\
5.07522454464069	nan\\
5.33574558672486	nan\\
5.59626662880902	nan\\
5.85678767089319	nan\\
6.11730871297736	nan\\
6.37782975506153	nan\\
6.6383507971457	nan\\
6.89887183922987	nan\\
7.15939288131404	nan\\
7.4199139233982	nan\\
7.68043496548237	nan\\
7.94095600756654	nan\\
8.20147704965071	nan\\
8.46199809173488	nan\\
8.72251913381905	nan\\
8.98304017590321	nan\\
9.24356121798738	nan\\
9.50408226007155	nan\\
9.76460330215572	nan\\
10.0251243442399	nan\\
10.2856453863241	nan\\
10.5461664284082	nan\\
10.8066874704924	nan\\
11.0672085125766	nan\\
11.3277295546607	nan\\
11.5882505967449	nan\\
11.8487716388291	nan\\
12.1092926809132	nan\\
12.3698137229974	nan\\
12.6303347650816	nan\\
12.8908558071657	nan\\
13.1513768492499	nan\\
13.4118978913341	nan\\
13.6724189334182	nan\\
13.9329399755024	nan\\
14.1934610175866	nan\\
14.4539820596707	nan\\
14.7145031017549	nan\\
14.9750241438391	nan\\
15.2355451859233	nan\\
15.4960662280074	nan\\
15.7565872700916	nan\\
16.0171083121758	nan\\
16.2776293542599	nan\\
16.5381503963441	nan\\
16.7986714384283	nan\\
17.0591924805124	nan\\
17.3197135225966	nan\\
17.5802345646808	nan\\
17.8407556067649	nan\\
18.1012766488491	nan\\
18.3617976909333	nan\\
18.6223187330174	nan\\
18.8828397751016	nan\\
19.1433608171858	nan\\
19.4038818592699	nan\\
19.6644029013541	nan\\
19.9249239434383	nan\\
20.1854449855225	nan\\
20.4459660276066	nan\\
20.7064870696908	nan\\
20.967008111775	nan\\
21.2275291538591	nan\\
21.4880501959433	nan\\
21.7485712380275	nan\\
22.0090922801116	nan\\
22.2696133221958	nan\\
22.53013436428	nan\\
22.7906554063641	nan\\
23.0511764484483	nan\\
23.3116974905325	nan\\
23.5722185326166	nan\\
23.8327395747008	nan\\
24.093260616785	nan\\
24.3537816588691	nan\\
24.6143027009533	nan\\
24.8748237430375	nan\\
25.1353447851217	nan\\
25.3958658272058	nan\\
25.65638686929	nan\\
25.9169079113742	nan\\
26.1774289534583	nan\\
26.4379499955425	nan\\
26.6984710376267	nan\\
26.9589920797108	nan\\
27.219513121795	nan\\
27.4800341638792	nan\\
27.7405552059633	nan\\
28.0010762480475	nan\\
28.2615972901317	nan\\
28.5221183322158	nan\\
28.7826393743	nan\\
29.0431604163842	nan\\
29.3036814584683	nan\\
29.5642025005525	nan\\
29.8247235426367	nan\\
30.0852445847209	nan\\
30.345765626805	nan\\
30.6062866688892	nan\\
30.8668077109734	nan\\
31.1273287530575	nan\\
31.3878497951417	nan\\
31.6483708372259	nan\\
31.90889187931	nan\\
32.1694129213942	nan\\
32.4299339634784	nan\\
32.6904550055625	nan\\
32.9509760476467	nan\\
33.2114970897309	nan\\
33.472018131815	nan\\
33.7325391738992	nan\\
33.9930602159834	nan\\
34.2535812580675	nan\\
34.5141023001517	nan\\
34.7746233422359	nan\\
35.03514438432	nan\\
35.2956654264042	nan\\
35.5561864684884	nan\\
35.8167075105726	nan\\
36.0772285526567	nan\\
36.3377495947409	nan\\
36.5982706368251	nan\\
36.8587916789092	nan\\
37.1193127209934	nan\\
37.3798337630776	nan\\
37.6403548051617	nan\\
37.9008758472459	nan\\
38.1613968893301	nan\\
38.4219179314142	nan\\
38.6824389734984	nan\\
38.9429600155826	nan\\
39.2034810576667	nan\\
39.4640020997509	nan\\
39.7245231418351	nan\\
39.9850441839192	nan\\
40.2455652260034	nan\\
40.5060862680876	nan\\
40.7666073101717	nan\\
41.0271283522559	nan\\
41.2876493943401	nan\\
41.5481704364243	nan\\
41.8086914785084	nan\\
42.0692125205926	nan\\
42.3297335626768	nan\\
42.5902546047609	nan\\
42.8507756468451	nan\\
43.1112966889293	nan\\
43.3718177310134	nan\\
43.6323387730976	nan\\
43.8928598151818	nan\\
44.1533808572659	nan\\
44.4139018993501	nan\\
44.6744229414343	nan\\
44.9349439835184	nan\\
45.1954650256026	nan\\
45.4559860676868	nan\\
45.7165071097709	nan\\
45.9770281518551	nan\\
46.2375491939393	nan\\
46.4980702360235	nan\\
46.7585912781076	nan\\
47.0191123201918	nan\\
47.279633362276	nan\\
47.5401544043601	nan\\
47.8006754464443	nan\\
48.0611964885285	nan\\
48.3217175306126	nan\\
48.5822385726968	nan\\
48.842759614781	nan\\
49.1032806568651	nan\\
49.3638016989493	nan\\
49.6243227410335	nan\\
49.8848437831176	nan\\
50.1453648252018	nan\\
50.405885867286	nan\\
50.6664069093701	nan\\
50.9269279514543	nan\\
51.1874489935385	nan\\
51.4479700356227	nan\\
51.7084910777068	nan\\
51.969012119791	nan\\
52.2295331618752	nan\\
52.4900542039593	nan\\
52.7505752460435	nan\\
53.0110962881277	nan\\
53.2716173302118	nan\\
53.532138372296	nan\\
53.7926594143802	nan\\
54.0531804564643	nan\\
54.3137014985485	nan\\
54.5742225406327	nan\\
54.8347435827168	nan\\
55.095264624801	nan\\
55.3557856668852	nan\\
55.6163067089693	nan\\
55.8768277510535	nan\\
56.1373487931377	nan\\
56.3978698352219	nan\\
56.658390877306	nan\\
56.9189119193902	nan\\
57.1794329614744	nan\\
57.4399540035585	nan\\
57.7004750456427	nan\\
57.9609960877269	nan\\
58.221517129811	nan\\
58.4820381718952	nan\\
58.7425592139794	nan\\
59.0030802560635	nan\\
59.2636012981477	nan\\
59.5241223402319	nan\\
59.784643382316	nan\\
60.0451644244002	nan\\
60.3056854664844	nan\\
60.5662065085685	nan\\
60.8267275506527	nan\\
61.0872485927369	nan\\
61.347769634821	nan\\
61.6082906769052	nan\\
61.8688117189894	nan\\
62.1293327610736	nan\\
62.3898538031577	nan\\
62.6503748452419	nan\\
62.910895887326	nan\\
63.1714169294102	nan\\
63.4319379714944	nan\\
63.6924590135786	nan\\
63.9529800556627	nan\\
64.2135010977469	nan\\
64.4740221398311	nan\\
64.7345431819152	nan\\
64.9950642239994	nan\\
65.2555852660836	nan\\
65.5161063081677	nan\\
65.7766273502519	nan\\
66.0371483923361	nan\\
66.2976694344202	nan\\
66.5581904765044	nan\\
66.8187115185886	nan\\
67.0792325606728	nan\\
67.3397536027569	nan\\
67.6002746448411	nan\\
67.8607956869253	nan\\
68.1213167290094	nan\\
68.3818377710936	nan\\
68.6423588131778	nan\\
68.9028798552619	nan\\
69.1634008973461	nan\\
69.4239219394303	nan\\
69.6844429815144	nan\\
69.9449640235986	nan\\
70.2054850656828	nan\\
70.4660061077669	nan\\
70.7265271498511	nan\\
70.9870481919353	nan\\
71.2475692340195	nan\\
71.5080902761036	nan\\
71.7686113181878	nan\\
72.0291323602719	nan\\
72.2896534023561	nan\\
72.5501744444403	nan\\
72.8106954865245	nan\\
73.0712165286086	nan\\
73.3317375706928	nan\\
73.592258612777	nan\\
73.8527796548611	nan\\
74.1133006969453	nan\\
74.3738217390295	nan\\
74.6343427811136	nan\\
74.8948638231978	nan\\
75.155384865282	nan\\
75.4159059073662	nan\\
75.6764269494503	nan\\
75.9369479915345	nan\\
76.1974690336186	nan\\
76.4579900757028	nan\\
76.718511117787	nan\\
76.9790321598711	nan\\
77.2395532019553	nan\\
77.5000742440395	nan\\
77.7605952861236	nan\\
78.0211163282078	nan\\
78.281637370292	nan\\
78.5421584123762	nan\\
78.8026794544603	nan\\
79.0632004965445	nan\\
79.3237215386287	nan\\
79.5842425807128	nan\\
79.844763622797	nan\\
80.1052846648812	nan\\
80.3658057069653	nan\\
80.6263267490495	nan\\
80.8868477911337	nan\\
81.1473688332178	nan\\
81.407889875302	nan\\
81.6684109173862	nan\\
81.9289319594703	nan\\
82.1894530015545	nan\\
82.4499740436387	nan\\
82.7104950857228	nan\\
82.971016127807	nan\\
83.2315371698912	nan\\
83.4920582119754	nan\\
83.7525792540595	nan\\
84.0131002961437	nan\\
84.2736213382279	nan\\
84.534142380312	nan\\
84.7946634223962	nan\\
85.0551844644804	nan\\
85.3157055065645	nan\\
85.5762265486487	nan\\
85.8367475907329	nan\\
86.097268632817	nan\\
86.3577896749012	nan\\
86.6183107169854	nan\\
86.8788317590695	nan\\
87.1393528011537	nan\\
87.3998738432379	nan\\
};
\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
-42.6001261567621	nan\\
-42.339605114678	nan\\
-42.0790840725938	nan\\
-41.8185630305096	nan\\
-41.5580419884254	nan\\
-41.2975209463413	nan\\
-41.0369999042571	nan\\
-40.7764788621729	nan\\
-40.5159578200888	nan\\
-40.2554367780046	nan\\
-39.9949157359204	nan\\
-39.7343946938363	nan\\
-39.4738736517521	nan\\
-39.2133526096679	nan\\
-38.9528315675838	nan\\
-38.6923105254996	nan\\
-38.4317894834154	nan\\
-38.1712684413313	nan\\
-37.9107473992471	nan\\
-37.6502263571629	nan\\
-37.3897053150787	nan\\
-37.1291842729946	nan\\
-36.8686632309104	nan\\
-36.6081421888262	nan\\
-36.3476211467421	nan\\
-36.0871001046579	nan\\
-35.8265790625737	nan\\
-35.5660580204896	nan\\
-35.3055369784054	nan\\
-35.0450159363212	nan\\
-34.7844948942371	nan\\
-34.5239738521529	nan\\
-34.2634528100687	nan\\
-34.0029317679846	nan\\
-33.7424107259004	nan\\
-33.4818896838162	nan\\
-33.2213686417321	nan\\
-32.9608475996479	nan\\
-32.7003265575637	nan\\
-32.4398055154795	nan\\
-32.1792844733954	nan\\
-31.9187634313112	nan\\
-31.658242389227	nan\\
-31.3977213471429	nan\\
-31.1372003050587	nan\\
-30.8766792629745	nan\\
-30.6161582208904	nan\\
-30.3556371788062	nan\\
-30.095116136722	nan\\
-29.8345950946379	nan\\
-29.5740740525537	nan\\
-29.3135530104695	nan\\
-29.0530319683854	nan\\
-28.7925109263012	nan\\
-28.531989884217	nan\\
-28.2714688421329	nan\\
-28.0109478000487	nan\\
-27.7504267579645	nan\\
-27.4899057158804	nan\\
-27.2293846737962	nan\\
-26.968863631712	nan\\
-26.7083425896278	nan\\
-26.4478215475437	nan\\
-26.1873005054595	nan\\
-25.9267794633753	nan\\
-25.6662584212912	nan\\
-25.405737379207	nan\\
-25.1452163371228	nan\\
-24.8846952950387	nan\\
-24.6241742529545	nan\\
-24.3636532108703	nan\\
-24.1031321687862	nan\\
-23.842611126702	nan\\
-23.5820900846178	nan\\
-23.3215690425337	nan\\
-23.0610480004495	nan\\
-22.8005269583653	nan\\
-22.5400059162812	nan\\
-22.279484874197	nan\\
-22.0189638321128	nan\\
-21.7584427900286	nan\\
-21.4979217479445	nan\\
-21.2374007058603	nan\\
-20.9768796637761	nan\\
-20.716358621692	nan\\
-20.4558375796078	nan\\
-20.1953165375236	nan\\
-19.9347954954395	nan\\
-19.6742744533553	nan\\
-19.4137534112711	nan\\
-19.153232369187	nan\\
-18.8927113271028	nan\\
-18.6321902850186	nan\\
-18.3716692429345	nan\\
-18.1111482008503	nan\\
-17.8506271587661	nan\\
-17.590106116682	nan\\
-17.3295850745978	nan\\
-17.0690640325136	nan\\
-16.8085429904295	nan\\
-16.5480219483453	nan\\
-16.2875009062611	nan\\
-16.0269798641769	nan\\
-15.7664588220928	nan\\
-15.5059377800086	nan\\
-15.2454167379244	nan\\
-14.9848956958403	nan\\
-14.7243746537561	nan\\
-14.4638536116719	nan\\
-14.2033325695878	nan\\
-13.9428115275036	nan\\
-13.6822904854194	nan\\
-13.4217694433353	nan\\
-13.1612484012511	nan\\
-12.9007273591669	nan\\
-12.6402063170828	nan\\
-12.3796852749986	nan\\
-12.1191642329144	nan\\
-11.8586431908303	nan\\
-11.5981221487461	nan\\
-11.3376011066619	nan\\
-11.0770800645777	nan\\
-10.8165590224936	nan\\
-10.5560379804094	nan\\
-10.2955169383252	nan\\
-10.0349958962411	nan\\
-9.77447485415691	nan\\
-9.51395381207274	nan\\
-9.25343276998857	nan\\
-8.9929117279044	nan\\
-8.73239068582023	nan\\
-8.47186964373606	nan\\
-8.2113486016519	nan\\
-7.95082755956773	nan\\
-7.69030651748356	nan\\
-7.42978547539939	nan\\
-7.16926443331522	nan\\
-6.90874339123105	nan\\
-6.64822234914689	nan\\
-6.38770130706272	nan\\
-6.12718026497855	nan\\
-5.86665922289438	nan\\
-5.60613818081021	nan\\
-5.34561713872604	nan\\
-5.08509609664187	nan\\
-4.82457505455771	nan\\
-4.56405401247354	nan\\
-4.30353297038937	nan\\
-4.0430119283052	nan\\
-3.78249088622103	nan\\
-3.52196984413686	nan\\
-3.2614488020527	nan\\
-3.00092775996853	nan\\
-2.74040671788436	nan\\
-2.47988567580019	nan\\
-2.21936463371602	nan\\
-1.95884359163186	nan\\
-1.69832254954769	nan\\
-1.43780150746351	0.0574609926233794\\
-1.17728046537935	0.0577331073706067\\
-0.916759423295185	0.0579951394030266\\
-0.656238381211015	0.0582472450499969\\
-0.395717339126846	0.0584895977522149\\
-0.135196297042676	0.0587223861801059\\
0.125324745041494	0.0589458124105758\\
0.385845787125663	0.0591600901518597\\
0.646366829209825	0.0593654433531157\\
0.906887871293994	0.0595621030490696\\
1.16740891337816	0.0597503089030735\\
1.42792995546233	0.0599303046481326\\
1.6884509975465	0.060102338297327\\
1.94897203963067	0.0602666609187163\\
2.20949308171483	0.0604235240936215\\
2.470014123799	0.0605731805277001\\
2.73053516588317	0.0607158833545865\\
2.99105620796734	0.0608518820332743\\
3.25157725005151	0.0609814260551478\\
3.51209829213568	0.0611047606572385\\
3.77261933421985	0.0612221278372687\\
4.03314037630401	0.0613337654590512\\
4.29366141838818	0.0614399067111353\\
4.55418246047235	0.0615407800952396\\
4.81470350255652	0.0616366077148318\\
5.07522454464069	0.0617276069626942\\
5.33574558672486	0.0618139889691314\\
5.59626662880902	0.061895958734711\\
5.85678767089319	0.0619737146679066\\
6.11730871297736	0.0620474497851082\\
6.37782975506153	0.0621173497496011\\
6.6383507971457	0.0621835939991593\\
6.89887183922987	0.0622463556283855\\
7.15939288131404	0.0623058012527762\\
7.4199139233982	0.0623620914857857\\
7.68043496548237	0.0624153793510336\\
7.94095600756654	0.062465813988493\\
8.20147704965071	0.0625135358898288\\
8.46199809173488	0.0625586820025639\\
8.72251913381905	0.0626013812137675\\
8.98304017590321	0.0626417587747968\\
9.24356121798738	0.0626799335267869\\
9.50408226007155	0.062716018032962\\
9.76460330215572	0.0627501218796567\\
10.0251243442399	0.0627823471297418\\
10.2856453863241	0.0628127935178285\\
10.5461664284082	0.0628415535875826\\
10.8066874704924	0.0628687176065225\\
11.0672085125766	0.0628943705454009\\
11.3277295546607	0.0629185923207112\\
11.5882505967449	0.0629414606808224\\
11.8487716388291	0.0629630483286922\\
12.1092926809132	0.0629834248864914\\
12.3698137229974	0.0630026553082075\\
12.6303347650816	0.0630208032392142\\
12.8908558071657	0.0630379267459745\\
13.1513768492499	0.0630540829167059\\
13.4118978913341	0.0630693250079522\\
13.6724189334182	0.063083702990953\\
13.9329399755024	0.063097264517166\\
14.1934610175866	0.0631100555869933\\
14.4539820596707	0.063122119094148\\
14.7145031017549	0.0631334947097097\\
14.9750241438391	0.0631442220337792\\
15.2355451859233	0.0631543362584931\\
15.4960662280074	0.0631638728861396\\
15.7565872700916	0.0631728635786232\\
16.0171083121758	0.063181339067313\\
16.2776293542599	0.0631893290026336\\
16.5381503963441	0.0631968607972973\\
16.7986714384283	0.063203959880731\\
17.0591924805124	0.0632106510335177\\
17.3197135225966	0.0632169571707142\\
17.5802345646808	0.0632229008687303\\
17.8407556067649	0.0632285022735252\\
18.1012766488491	0.0632337803217731\\
18.3617976909333	0.0632387547564448\\
18.6223187330174	0.0632434419460683\\
18.8828397751016	0.063247858784064\\
19.1433608171858	0.0632520200730625\\
19.4038818592699	0.0632559414724556\\
19.6644029013541	0.0632596357936419\\
19.9249239434383	0.0632631168733086\\
20.1854449855225	0.0632663964172954\\
20.4459660276066	0.0632694860187487\\
20.7064870696908	0.0632723958897988\\
20.967008111775	0.0632751391173123\\
21.2275291538591	0.0632777224263\\
21.4880501959433	0.0632801560249796\\
21.7485712380275	0.0632824483411352\\
22.0090922801116	0.0632846081215562\\
22.2696133221958	0.0632866423888966\\
22.53013436428	0.063288558568982\\
22.7906554063641	0.0632903634849736\\
23.0511764484483	0.0632920636945527\\
23.3116974905325	0.063293665457967\\
23.5722185326166	0.0632951737298712\\
23.8327395747008	0.0632965945576335\\
24.093260616785	0.0632979331802574\\
24.3537816588691	0.0632991937449117\\
24.6143027009533	0.0633003809158007\\
24.8748237430375	0.0633014989805202\\
25.1353447851217	0.0633025522544183\\
25.3958658272058	0.0633035441915093\\
25.65638686929	0.0633044786756357\\
25.9169079113742	0.0633053584530047\\
26.1774289534583	0.0633061861422972\\
26.4379499955425	0.0633069677596094\\
26.6984710376267	0.0633077028724826\\
26.9589920797108	0.0633083953952644\\
27.219513121795	0.0633090474223092\\
27.4800341638792	0.0633096613169494\\
27.7405552059633	0.0633102397269858\\
28.0010762480475	0.0633107843983793\\
28.2615972901317	0.0633112973915975\\
28.5221183322158	0.063311780417626\\
28.7826393743	0.0633122354099434\\
29.0431604163842	0.0633126640482606\\
29.3036814584683	0.0633130675676872\\
29.5642025005525	0.0633134474744087\\
29.8247235426367	0.0633138054366869\\
30.0852445847209	0.063314142561659\\
30.345765626805	0.0633144595812495\\
30.6062866688892	0.0633147587632425\\
30.8668077109734	0.0633150401364019\\
31.1273287530575	0.0633153051425547\\
31.3878497951417	0.0633155547742554\\
31.6483708372259	0.0633157900927096\\
31.90889187931	0.0633160112894044\\
32.1694129213942	0.0633162197686569\\
32.4299339634784	0.0633164161577091\\
32.6904550055625	0.0633166012216773\\
32.9509760476467	0.0633167751474635\\
33.2114970897309	0.0633169391218811\\
33.472018131815	0.0633170935430553\\
33.7325391738992	0.063317238984419\\
33.9930602159834	0.063317376113273\\
34.2535812580675	0.0633175048511111\\
34.5141023001517	0.0633176262781665\\
34.7746233422359	0.0633177407070811\\
35.03514438432	0.0633178484558445\\
35.2956654264042	0.0633179499055805\\
35.5561864684884	0.0633180455135688\\
35.8167075105726	0.0633181354173485\\
36.0772285526567	0.0633182202177872\\
36.3377495947409	0.0633182997407212\\
36.5982706368251	0.0633183749569385\\
36.8587916789092	0.0633184457426702\\
37.1193127209934	0.0633185124149576\\
37.3798337630776	0.0633185750881129\\
37.6403548051617	0.063318633658688\\
37.9008758472459	0.0633186897801535\\
38.1613968893301	0.0633187419897105\\
38.4219179314142	0.0633187915492499\\
38.6824389734984	0.0633188379355887\\
38.9429600155826	0.0633188807558177\\
39.2034810576667	0.0633189227164654\\
39.4640020997509	0.0633189593080737\\
39.7245231418351	0.06331899802821\\
39.9850441839192	0.063319032659885\\
40.2455652260034	0.063319065025845\\
40.5060862680876	0.0633190954301323\\
40.7666073101717	0.0633191239594642\\
41.0271283522559	0.0633191512707825\\
41.2876493943401	0.0633191767871301\\
41.5481704364243	0.0633192006873219\\
41.8086914785084	0.0633192231173324\\
42.0692125205926	0.0633192445808962\\
42.3297335626768	0.0633192646211514\\
42.5902546047609	0.0633192834840262\\
42.8507756468451	0.063319301060892\\
43.1112966889293	0.0633193180193079\\
43.3718177310134	0.0633193335844005\\
43.6323387730976	0.0633193485563414\\
43.8928598151818	0.0633193625841314\\
44.1533808572659	0.0633193749067895\\
44.4139018993501	0.0633193880250527\\
44.6744229414343	0.0633193996146119\\
44.9349439835184	0.0633194106198734\\
45.1954650256026	0.0633194210272807\\
45.4559860676868	0.0633194296799614\\
45.7165071097709	0.0633194400036314\\
45.9770281518551	0.0633194486054561\\
46.2375491939393	0.0633194562208384\\
46.4980702360235	0.0633194643713575\\
46.7585912781076	0.0633194793613775\\
47.0191123201918	0.0633194782909296\\
47.279633362276	0.0633194846661832\\
47.5401544043601	0.0633194907478259\\
47.8006754464443	0.0633194964942832\\
48.0611964885285	0.063319501833032\\
48.3217175306126	0.0633195044608674\\
48.5822385726968	0.0633195108451355\\
48.842759614781	0.0633195160747907\\
49.1032806568651	0.0633195202852075\\
49.3638016989493	0.0633195242340979\\
49.6243227410335	0.0633195296147488\\
49.8848437831176	0.0633195304289288\\
50.1453648252018	0.0633195347912874\\
50.405885867286	0.0633195377376528\\
50.6664069093701	0.0633195408112518\\
50.9269279514543	0.0633195455268472\\
51.1874489935385	0.0633195459690436\\
51.4479700356227	0.0633195483646314\\
51.7084910777068	0.0633195506669136\\
51.969012119791	0.0633195529774637\\
52.2295331618752	0.0633195549006658\\
52.4900542039593	0.0633195879324259\\
52.7505752460435	0.0633195879324259\\
53.0110962881277	0.0633195879324259\\
53.2716173302118	0.0633195879324259\\
53.532138372296	0.0633195879324259\\
53.7926594143802	0.0633195879324259\\
54.0531804564643	0.0633195879324259\\
54.3137014985485	0.0633195879324259\\
54.5742225406327	0.0633195879324259\\
54.8347435827168	0.0633195879324259\\
55.095264624801	0.0633195879324259\\
55.3557856668852	0.0633195879324259\\
55.6163067089693	0.0633195879324259\\
55.8768277510535	0.0633195879324259\\
56.1373487931377	0.0633195879324259\\
56.3978698352219	0.0633195879324259\\
56.658390877306	0.0633195879324259\\
56.9189119193902	0.0633195879324259\\
57.1794329614744	0.0633195879324259\\
57.4399540035585	0.0633195879324259\\
57.7004750456427	0.0633195879324259\\
57.9609960877269	0.0633195879324259\\
58.221517129811	0.0633195879324259\\
58.4820381718952	0.0633195879324259\\
58.7425592139794	0.0633195879324259\\
59.0030802560635	0.0633195879324259\\
59.2636012981477	0.0633195879324259\\
59.5241223402319	0.0633195879324259\\
59.784643382316	0.0633195879324259\\
60.0451644244002	0.0633195879324259\\
60.3056854664844	0.0633195879324259\\
60.5662065085685	0.0633195879324259\\
60.8267275506527	0.0633195879324259\\
61.0872485927369	0.0633195879324259\\
61.347769634821	0.0633195879324259\\
61.6082906769052	0.0633195879324259\\
61.8688117189894	0.0633195879324259\\
62.1293327610736	0.0633195879324259\\
62.3898538031577	0.0633195879324259\\
62.6503748452419	0.0633195879324259\\
62.910895887326	0.0633195879324259\\
63.1714169294102	0.0633195879324259\\
63.4319379714944	0.0633195879324259\\
63.6924590135786	0.0633195879324259\\
63.9529800556627	0.0633195879324259\\
64.2135010977469	0.0633195879324259\\
64.4740221398311	0.0633195879324259\\
64.7345431819152	0.0633195879324259\\
64.9950642239994	0.0633195879324259\\
65.2555852660836	0.0633195879324259\\
65.5161063081677	0.0633195879324259\\
65.7766273502519	0.0633195879324259\\
66.0371483923361	0.0633195879324259\\
66.2976694344202	0.0633195879324259\\
66.5581904765044	0.0633195879324259\\
66.8187115185886	0.0633195879324259\\
67.0792325606728	0.0633195879324259\\
67.3397536027569	0.0633195879324259\\
67.6002746448411	0.0633195879324259\\
67.8607956869253	0.0633195879324259\\
68.1213167290094	0.0633195879324259\\
68.3818377710936	0.0633195879324259\\
68.6423588131778	0.0633195879324259\\
68.9028798552619	0.0633195879324259\\
69.1634008973461	0.0633195879324259\\
69.4239219394303	0.0633195879324259\\
69.6844429815144	0.0633195879324259\\
69.9449640235986	0.0633195879324259\\
70.2054850656828	0.0633195879324259\\
70.4660061077669	0.0633195879324259\\
70.7265271498511	0.0633195879324259\\
70.9870481919353	0.0633195879324259\\
71.2475692340195	0.0633195879324259\\
71.5080902761036	0.0633195879324259\\
71.7686113181878	0.0633195879324259\\
72.0291323602719	0.0633195879324259\\
72.2896534023561	0.0633195879324259\\
72.5501744444403	0.0633195879324259\\
72.8106954865245	0.0633195879324259\\
73.0712165286086	0.0633195879324259\\
73.3317375706928	0.0633195879324259\\
73.592258612777	0.0633195879324259\\
73.8527796548611	0.0633195879324259\\
74.1133006969453	0.0633195879324259\\
74.3738217390295	0.0633195879324259\\
74.6343427811136	0.0633195879324259\\
74.8948638231978	0.0633195879324259\\
75.155384865282	0.0633195879324259\\
75.4159059073662	0.0633195879324259\\
75.6764269494503	0.0633195879324259\\
75.9369479915345	0.0633195879324259\\
76.1974690336186	0.0633195879324259\\
76.4579900757028	0.0633195879324259\\
76.718511117787	0.0633195879324259\\
76.9790321598711	0.0633195879324259\\
77.2395532019553	0.0633195879324259\\
77.5000742440395	0.0633195879324259\\
77.7605952861236	0.0633195879324259\\
78.0211163282078	0.0633195879324259\\
78.281637370292	0.0633195879324259\\
78.5421584123762	0.0633195879324259\\
78.8026794544603	0.0633195879324259\\
79.0632004965445	0.0633195879324259\\
79.3237215386287	0.0633195879324259\\
79.5842425807128	0.0633195879324259\\
79.844763622797	0.0633195879324259\\
80.1052846648812	0.0633195879324259\\
80.3658057069653	0.0633195879324259\\
80.6263267490495	0.0633195879324259\\
80.8868477911337	0.0633195879324259\\
81.1473688332178	0.0633195879324259\\
81.407889875302	0.0633195879324259\\
81.6684109173862	0.0633195879324259\\
81.9289319594703	0.0633195879324259\\
82.1894530015545	0.0633195879324259\\
82.4499740436387	0.0633195879324259\\
82.7104950857228	0.0633195879324259\\
82.971016127807	0.0633195879324259\\
83.2315371698912	0.0633195879324259\\
83.4920582119754	0.0633195879324259\\
83.7525792540595	0.0633195879324259\\
84.0131002961437	0.0633195879324259\\
84.2736213382279	0.0633195879324259\\
84.534142380312	0.0633195879324259\\
84.7946634223962	0.0633195879324259\\
85.0551844644804	0.0633195879324259\\
85.3157055065645	0.0633195879324259\\
85.5762265486487	0.0633195879324259\\
85.8367475907329	0.0633195879324259\\
86.097268632817	0.0633195879324259\\
86.3577896749012	0.0633195879324259\\
86.6183107169854	0.0633195879324259\\
86.8788317590695	0.0633195879324259\\
87.1393528011537	0.0633195879324259\\
87.3998738432379	0.0633195879324259\\
};
\addlegendentry{$\eta$'s Limit when $K\rightarrow\infty$}

\addplot [color=mycolor3, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-42.6001261567621	0.0245689648139028\\
-42.339605114678	0.0245708184550011\\
-42.0790840725938	0.0245727852672341\\
-41.8185630305096	0.0245748732609362\\
-41.5580419884254	0.0245771218442577\\
-41.2975209463413	0.0245794428935807\\
-41.0369999042571	0.024581940862399\\
-40.7764788621729	0.0245845835782654\\
-40.5159578200888	0.0245874074286059\\
-40.2554367780046	0.0245903954585634\\
-39.9949157359204	0.0245935660207592\\
-39.7343946938363	0.0245969340567137\\
-39.4738736517521	0.0246005438132051\\
-39.2133526096679	0.0246043000528992\\
-38.9528315675838	0.0246083273614371\\
-38.6923105254996	0.0246126006511028\\
-38.4317894834154	0.0246170936536492\\
-38.1712684413313	0.0246219273222959\\
-37.9107473992471	0.0246270661631946\\
-37.6502263571629	0.0246324808193289\\
-37.3897053150787	0.0246382347247944\\
-37.1291842729946	0.0246443406252354\\
-36.8686632309104	0.0246508202206966\\
-36.6081421888262	0.0246577288218296\\
-36.3476211467421	0.0246649916238752\\
-36.0871001046579	0.0246727178948656\\
-35.8265790625737	0.0246809445252521\\
-35.5660580204896	0.024689631660008\\
-35.3055369784054	0.0246989013208921\\
-35.0450159363212	0.0247087073775098\\
-34.7844948942371	0.0247191089471342\\
-34.5239738521529	0.0247301087776666\\
-34.2634528100687	0.0247418439376297\\
-34.0029317679846	0.0247542779890743\\
-33.7424107259004	0.0247674161521388\\
-33.4818896838162	0.0247813723328913\\
-33.2213686417321	0.0247961700138453\\
-32.9608475996479	0.0248118586725844\\
-32.7003265575637	0.0248284912767839\\
-32.4398055154795	0.024846122376764\\
-32.1792844733954	0.0248648090448174\\
-31.9187634313112	0.0248846162789437\\
-31.658242389227	0.0249055997671613\\
-31.3977213471429	0.024927834182169\\
-31.1372003050587	0.0249513947292765\\
-30.8766792629745	0.0249763536352318\\
-30.6161582208904	0.0250027886055145\\
-30.3556371788062	0.0250308002881253\\
-30.095116136722	0.0250603999492371\\
-29.8345950946379	0.0250917789480782\\
-29.5740740525537	0.0251249771043244\\
-29.3135530104695	0.0251601160249162\\
-29.0530319683854	0.0251972909450606\\
-28.7925109263012	0.0252366213474367\\
-28.531989884217	0.0252782154081774\\
-28.2714688421329	0.0253221937121384\\
-28.0109478000487	0.0253686825657962\\
-27.7504267579645	0.0254178140822336\\
-27.4899057158804	0.025469727959713\\
-27.2293846737962	0.0255245544641415\\
-26.968863631712	0.0255824548384997\\
-26.7083425896278	0.0256435638736402\\
-26.4478215475437	0.0257080621878154\\
-26.1873005054595	0.025776099694758\\
-25.9267794633753	0.0258478446814652\\
-25.6662584212912	0.0259234791681767\\
-25.405737379207	0.0260031790777839\\
-25.1452163371228	0.0260871291211702\\
-24.8846952950387	0.0261755186039846\\
-24.6241742529545	0.0262685415527541\\
-24.3636532108703	0.0263663959103213\\
-24.1031321687862	0.0264692837979483\\
-23.842611126702	0.0265774103785253\\
-23.5820900846178	0.0266909842050812\\
-23.3215690425337	0.0268102160674995\\
-23.0610480004495	0.0269353187385917\\
-22.8005269583653	0.0270665064783156\\
-22.5400059162812	0.0272039935088264\\
-22.279484874197	0.0273479950491766\\
-22.0189638321128	0.027498724812559\\
-21.7584427900286	0.0276563953150803\\
-21.4979217479445	0.0278212158210904\\
-21.2374007058603	0.0279933938744422\\
-20.9768796637761	0.028173130694508\\
-20.716358621692	0.0283606246338201\\
-20.4558375796078	0.0285560666714957\\
-20.1953165375236	0.0287596388525788\\
-19.9347954954395	0.0289715247192368\\
-19.6742744533553	0.0291918849149383\\
-19.4137534112711	0.0294208796436975\\
-19.153232369187	0.0296586565487467\\
-18.8927113271028	0.0299053511446756\\
-18.6321902850186	0.0301610884182844\\
-18.3716692429345	0.030425974358218\\
-18.1111482008503	0.0307001096254005\\
-17.8506271587661	0.0309835744104655\\
-17.590106116682	0.0312764350154798\\
-17.3295850745978	0.0315787415349438\\
-17.0690640325136	0.0318905274967796\\
-16.8085429904295	0.032211808911604\\
-16.5480219483453	0.032542584013854\\
-16.2875009062611	0.0328828324578626\\
-16.0269798641769	0.03323251464881\\
-15.7664588220928	0.0335915714850964\\
-15.5059377800086	0.0339599235050283\\
-15.2454167379244	0.0343374704379446\\
-14.9848956958403	0.0347240901943095\\
-14.7243746537561	0.0351196388701714\\
-14.4638536116719	0.0355239495587279\\
-14.2033325695878	0.0359368321211702\\
-13.9428115275036	0.0363580711611221\\
-13.6822904854194	0.0367874279456998\\
-13.4217694433353	0.0372246372868402\\
-13.1612484012511	0.0376694080459041\\
-12.9007273591669	0.0381214224528051\\
-12.6402063170828	0.0385803356868141\\
-12.3796852749986	0.039045775562471\\
-12.1191642329144	0.0395173424230981\\
-11.8586431908303	0.0399946094493828\\
-11.5981221487461	0.0404771221873343\\
-11.3376011066619	0.0409643996170254\\
-11.0770800645777	0.0414559360653354\\
-10.8165590224936	0.041951200806338\\
-10.5560379804094	0.0424496391165931\\
-10.2955169383252	0.0429506768606983\\
-10.0349958962411	0.0434537183790086\\
-9.77447485415691	0.0439581541619483\\
-9.51395381207274	0.0444633572062008\\
-9.25343276998857	0.0449686923234534\\
-8.9929117279044	0.0454735150252325\\
-8.73239068582023	0.0459771760918295\\
-8.47186964373606	0.046479024021772\\
-8.2113486016519	0.0469784128898478\\
-7.95082755956773	0.0474747003164285\\
-7.69030651748356	0.0479672539473325\\
-7.42978547539939	0.0484554548322138\\
-7.16926443331522	0.0489387008981867\\
-6.90874339123105	0.0494164095847406\\
-6.64822234914689	0.0498880214268216\\
-6.38770130706272	0.0503530027443\\
-6.12718026497855	0.0508108482211521\\
-5.86665922289438	0.051261083178542\\
-5.60613818081021	0.0517032654627617\\
-5.34561713872604	0.0521369871669389\\
-5.08509609664187	0.0525618757987739\\
-4.82457505455771	0.0529775953330131\\
-4.56405401247354	0.0533838467218992\\
-4.30353297038937	0.0537803688220167\\
-4.0430119283052	0.054166935614429\\
-3.78249088622103	0.0545433606269999\\
-3.52196984413686	0.0549094928109812\\
-3.2614488020527	0.0552652162373482\\
-3.00092775996853	0.0556104496275434\\
-2.74040671788436	0.0559451448921984\\
-2.47988567580019	0.0562692856007462\\
-2.21936463371602	0.0565828854621032\\
-1.95884359163186	0.0568859866206379\\
-1.69832254954769	0.0571786578450803\\
-1.43780150746351	nan\\
-1.17728046537935	nan\\
-0.916759423295185	nan\\
-0.656238381211015	nan\\
-0.395717339126846	nan\\
-0.135196297042676	nan\\
0.125324745041494	nan\\
0.385845787125663	nan\\
0.646366829209825	nan\\
0.906887871293994	nan\\
1.16740891337816	nan\\
1.42792995546233	nan\\
1.6884509975465	nan\\
1.94897203963067	nan\\
2.20949308171483	nan\\
2.470014123799	nan\\
2.73053516588317	nan\\
2.99105620796734	nan\\
3.25157725005151	nan\\
3.51209829213568	nan\\
3.77261933421985	nan\\
4.03314037630401	nan\\
4.29366141838818	nan\\
4.55418246047235	nan\\
4.81470350255652	nan\\
5.07522454464069	nan\\
5.33574558672486	nan\\
5.59626662880902	nan\\
5.85678767089319	nan\\
6.11730871297736	nan\\
6.37782975506153	nan\\
6.6383507971457	nan\\
6.89887183922987	nan\\
7.15939288131404	nan\\
7.4199139233982	nan\\
7.68043496548237	nan\\
7.94095600756654	nan\\
8.20147704965071	nan\\
8.46199809173488	nan\\
8.72251913381905	nan\\
8.98304017590321	nan\\
9.24356121798738	nan\\
9.50408226007155	nan\\
9.76460330215572	nan\\
10.0251243442399	nan\\
10.2856453863241	nan\\
10.5461664284082	nan\\
10.8066874704924	nan\\
11.0672085125766	nan\\
11.3277295546607	nan\\
11.5882505967449	nan\\
11.8487716388291	nan\\
12.1092926809132	nan\\
12.3698137229974	nan\\
12.6303347650816	nan\\
12.8908558071657	nan\\
13.1513768492499	nan\\
13.4118978913341	nan\\
13.6724189334182	nan\\
13.9329399755024	nan\\
14.1934610175866	nan\\
14.4539820596707	nan\\
14.7145031017549	nan\\
14.9750241438391	nan\\
15.2355451859233	nan\\
15.4960662280074	nan\\
15.7565872700916	nan\\
16.0171083121758	nan\\
16.2776293542599	nan\\
16.5381503963441	nan\\
16.7986714384283	nan\\
17.0591924805124	nan\\
17.3197135225966	nan\\
17.5802345646808	nan\\
17.8407556067649	nan\\
18.1012766488491	nan\\
18.3617976909333	nan\\
18.6223187330174	nan\\
18.8828397751016	nan\\
19.1433608171858	nan\\
19.4038818592699	nan\\
19.6644029013541	nan\\
19.9249239434383	nan\\
20.1854449855225	nan\\
20.4459660276066	nan\\
20.7064870696908	nan\\
20.967008111775	nan\\
21.2275291538591	nan\\
21.4880501959433	nan\\
21.7485712380275	nan\\
22.0090922801116	nan\\
22.2696133221958	nan\\
22.53013436428	nan\\
22.7906554063641	nan\\
23.0511764484483	nan\\
23.3116974905325	nan\\
23.5722185326166	nan\\
23.8327395747008	nan\\
24.093260616785	nan\\
24.3537816588691	nan\\
24.6143027009533	nan\\
24.8748237430375	nan\\
25.1353447851217	nan\\
25.3958658272058	nan\\
25.65638686929	nan\\
25.9169079113742	nan\\
26.1774289534583	nan\\
26.4379499955425	nan\\
26.6984710376267	nan\\
26.9589920797108	nan\\
27.219513121795	nan\\
27.4800341638792	nan\\
27.7405552059633	nan\\
28.0010762480475	nan\\
28.2615972901317	nan\\
28.5221183322158	nan\\
28.7826393743	nan\\
29.0431604163842	nan\\
29.3036814584683	nan\\
29.5642025005525	nan\\
29.8247235426367	nan\\
30.0852445847209	nan\\
30.345765626805	nan\\
30.6062866688892	nan\\
30.8668077109734	nan\\
31.1273287530575	nan\\
31.3878497951417	nan\\
31.6483708372259	nan\\
31.90889187931	nan\\
32.1694129213942	nan\\
32.4299339634784	nan\\
32.6904550055625	nan\\
32.9509760476467	nan\\
33.2114970897309	nan\\
33.472018131815	nan\\
33.7325391738992	nan\\
33.9930602159834	nan\\
34.2535812580675	nan\\
34.5141023001517	nan\\
34.7746233422359	nan\\
35.03514438432	nan\\
35.2956654264042	nan\\
35.5561864684884	nan\\
35.8167075105726	nan\\
36.0772285526567	nan\\
36.3377495947409	nan\\
36.5982706368251	nan\\
36.8587916789092	nan\\
37.1193127209934	nan\\
37.3798337630776	nan\\
37.6403548051617	nan\\
37.9008758472459	nan\\
38.1613968893301	nan\\
38.4219179314142	nan\\
38.6824389734984	nan\\
38.9429600155826	nan\\
39.2034810576667	nan\\
39.4640020997509	nan\\
39.7245231418351	nan\\
39.9850441839192	nan\\
40.2455652260034	nan\\
40.5060862680876	nan\\
40.7666073101717	nan\\
41.0271283522559	nan\\
41.2876493943401	nan\\
41.5481704364243	nan\\
41.8086914785084	nan\\
42.0692125205926	nan\\
42.3297335626768	nan\\
42.5902546047609	nan\\
42.8507756468451	nan\\
43.1112966889293	nan\\
43.3718177310134	nan\\
43.6323387730976	nan\\
43.8928598151818	nan\\
44.1533808572659	nan\\
44.4139018993501	nan\\
44.6744229414343	nan\\
44.9349439835184	nan\\
45.1954650256026	nan\\
45.4559860676868	nan\\
45.7165071097709	nan\\
45.9770281518551	nan\\
46.2375491939393	nan\\
46.4980702360235	nan\\
46.7585912781076	nan\\
47.0191123201918	nan\\
47.279633362276	nan\\
47.5401544043601	nan\\
47.8006754464443	nan\\
48.0611964885285	nan\\
48.3217175306126	nan\\
48.5822385726968	nan\\
48.842759614781	nan\\
49.1032806568651	nan\\
49.3638016989493	nan\\
49.6243227410335	nan\\
49.8848437831176	nan\\
50.1453648252018	nan\\
50.405885867286	nan\\
50.6664069093701	nan\\
50.9269279514543	nan\\
51.1874489935385	nan\\
51.4479700356227	nan\\
51.7084910777068	nan\\
51.969012119791	nan\\
52.2295331618752	nan\\
52.4900542039593	nan\\
52.7505752460435	nan\\
53.0110962881277	nan\\
53.2716173302118	nan\\
53.532138372296	nan\\
53.7926594143802	nan\\
54.0531804564643	nan\\
54.3137014985485	nan\\
54.5742225406327	nan\\
54.8347435827168	nan\\
55.095264624801	nan\\
55.3557856668852	nan\\
55.6163067089693	nan\\
55.8768277510535	nan\\
56.1373487931377	nan\\
56.3978698352219	nan\\
56.658390877306	nan\\
56.9189119193902	nan\\
57.1794329614744	nan\\
57.4399540035585	nan\\
57.7004750456427	nan\\
57.9609960877269	nan\\
58.221517129811	nan\\
58.4820381718952	nan\\
58.7425592139794	nan\\
59.0030802560635	nan\\
59.2636012981477	nan\\
59.5241223402319	nan\\
59.784643382316	nan\\
60.0451644244002	nan\\
60.3056854664844	nan\\
60.5662065085685	nan\\
60.8267275506527	nan\\
61.0872485927369	nan\\
61.347769634821	nan\\
61.6082906769052	nan\\
61.8688117189894	nan\\
62.1293327610736	nan\\
62.3898538031577	nan\\
62.6503748452419	nan\\
62.910895887326	nan\\
63.1714169294102	nan\\
63.4319379714944	nan\\
63.6924590135786	nan\\
63.9529800556627	nan\\
64.2135010977469	nan\\
64.4740221398311	nan\\
64.7345431819152	nan\\
64.9950642239994	nan\\
65.2555852660836	nan\\
65.5161063081677	nan\\
65.7766273502519	nan\\
66.0371483923361	nan\\
66.2976694344202	nan\\
66.5581904765044	nan\\
66.8187115185886	nan\\
67.0792325606728	nan\\
67.3397536027569	nan\\
67.6002746448411	nan\\
67.8607956869253	nan\\
68.1213167290094	nan\\
68.3818377710936	nan\\
68.6423588131778	nan\\
68.9028798552619	nan\\
69.1634008973461	nan\\
69.4239219394303	nan\\
69.6844429815144	nan\\
69.9449640235986	nan\\
70.2054850656828	nan\\
70.4660061077669	nan\\
70.7265271498511	nan\\
70.9870481919353	nan\\
71.2475692340195	nan\\
71.5080902761036	nan\\
71.7686113181878	nan\\
72.0291323602719	nan\\
72.2896534023561	nan\\
72.5501744444403	nan\\
72.8106954865245	nan\\
73.0712165286086	nan\\
73.3317375706928	nan\\
73.592258612777	nan\\
73.8527796548611	nan\\
74.1133006969453	nan\\
74.3738217390295	nan\\
74.6343427811136	nan\\
74.8948638231978	nan\\
75.155384865282	nan\\
75.4159059073662	nan\\
75.6764269494503	nan\\
75.9369479915345	nan\\
76.1974690336186	nan\\
76.4579900757028	nan\\
76.718511117787	nan\\
76.9790321598711	nan\\
77.2395532019553	nan\\
77.5000742440395	nan\\
77.7605952861236	nan\\
78.0211163282078	nan\\
78.281637370292	nan\\
78.5421584123762	nan\\
78.8026794544603	nan\\
79.0632004965445	nan\\
79.3237215386287	nan\\
79.5842425807128	nan\\
79.844763622797	nan\\
80.1052846648812	nan\\
80.3658057069653	nan\\
80.6263267490495	nan\\
80.8868477911337	nan\\
81.1473688332178	nan\\
81.407889875302	nan\\
81.6684109173862	nan\\
81.9289319594703	nan\\
82.1894530015545	nan\\
82.4499740436387	nan\\
82.7104950857228	nan\\
82.971016127807	nan\\
83.2315371698912	nan\\
83.4920582119754	nan\\
83.7525792540595	nan\\
84.0131002961437	nan\\
84.2736213382279	nan\\
84.534142380312	nan\\
84.7946634223962	nan\\
85.0551844644804	nan\\
85.3157055065645	nan\\
85.5762265486487	nan\\
85.8367475907329	nan\\
86.097268632817	nan\\
86.3577896749012	nan\\
86.6183107169854	nan\\
86.8788317590695	nan\\
87.1393528011537	nan\\
87.3998738432379	nan\\
};
\addplot [color=white!15!black, dashed, line width=0.8pt]
  table[row sep=crcr]{%
-1.59174538954862	1e-06\\
-1.59174538954862	100\\
};
\addlegendentry{Ultimate Shannon Limit}

\addplot [color=blue, only marks, mark size=2pt, mark=diamond*, mark options={solid, fill=blue, draw=black}, forget plot]
  table[row sep=crcr]{%
-19.9347954954395	0.000399954013904565\\
};
\node[right, align=left, font=\tiny]
at (axis cs:-20.3,0.0003) {$q_e=$ 0.46};
\addplot [color=blue, only marks, mark size=2pt, mark=diamond*, mark options={solid, fill=blue, draw=black}, forget plot]
  table[row sep=crcr]{%
-9.77447485415691	0.0111991029913421\\
};
\node[right, align=left, font=\tiny]
at (axis cs:-11.4,0.006) {$q_e=$ 0.28};
\addplot [color=blue, only marks, mark size=2pt, mark=diamond*, mark options={solid, fill=blue, draw=black}, forget plot]
  table[row sep=crcr]{%
0.125324745041494	0.0432531592038896\\
};
\node[right, align=left, font=\tiny]
at (axis cs:-0.5,0.023) {$q_e=$ 0.079};
\addplot [color=blue, only marks, mark size=2pt, mark=diamond*, mark options={solid, fill=blue, draw=black}, forget plot]
  table[row sep=crcr]{%
10.0251243442399	0.0583617505198373\\
};
\node[right, align=left, font=\tiny]
at (axis cs:4.4,0.19) {$q_e=$ 0.013\\$\quad\quad\downarrow$};
\addplot [color=blue, only marks, mark size=2pt, mark=diamond*, mark options={solid, fill=blue, draw=black}, forget plot]
  table[row sep=crcr]{%
20.1854449855225	0.0612774190078482\\
};
\node[right, align=left, font=\tiny]
at (axis cs:14.6,0.2) {$q_e=$ 0.0017\\$\quad\quad\downarrow$};
\end{axis}
\end{tikzpicture}%
